Exact Langevin Dynamics with Stochastic Gradients

Stochastic gradient Markov Chain Monte Carlo algorithms are popular samplers for approximate inference, but they are generally biased. We show that many recent versions of these methods (e.g. Chen et al. (2014)) cannot be corrected using Metropolis-Hastings rejection sampling, because their acceptance probability is always zero. We can fix this by employing a sampler with realizable backwards trajectories, such as Gradient-Guided Monte Carlo (Horowitz, 1991), which generalizes stochastic gradient Langevin dynamics (Welling and Teh, 2011) and Hamiltonian Monte Carlo. We show that this sampler can be used with stochastic gradients, yielding nonzero acceptance probabilities, which can be computed even across multiple steps.

==> figures/accept_prob_googleresnet_cifar10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.902056in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.902056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.902056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.698912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753448in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367241in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981034in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.841486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325278in, y=1.793292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.184456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325278in, y=2.136262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.527427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in, y=2.479232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269722in,y=2.184456in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gradient-guided MC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=2.740578in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{2.614886in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.472202in}}%
\pgfpathlineto{\pgfqpoint{0.603069in}{2.506986in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{2.535013in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{2.542999in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{2.467925in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{0.621483in}{2.532301in}}%
\pgfpathlineto{\pgfqpoint{0.624552in}{2.532155in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{2.554587in}}%
\pgfpathlineto{\pgfqpoint{0.630690in}{2.475601in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{2.588274in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{2.434849in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{2.526406in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{2.648382in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{2.542925in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{2.537537in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{2.369665in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{2.517796in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{2.467622in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{2.559175in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{2.494382in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{2.500201in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{2.521494in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{2.494798in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{2.535565in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{2.526250in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{2.428679in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{2.534517in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{2.549812in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{2.515104in}}%
\pgfpathlineto{\pgfqpoint{0.701276in}{2.568267in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{2.480079in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{2.540829in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{2.503209in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{2.446574in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{2.478377in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{2.586405in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{2.493768in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{2.515583in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{2.465710in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{2.510069in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{2.571420in}}%
\pgfpathlineto{\pgfqpoint{0.741172in}{2.524831in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{2.539885in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{2.543398in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{2.515125in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{2.410679in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{2.601606in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{2.436989in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{2.494380in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{2.631133in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{2.633521in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{2.474100in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{2.497057in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{2.377525in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{2.533478in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.525109in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{2.483938in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{2.580151in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{2.537276in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{2.547266in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{2.571649in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{2.582354in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{2.535701in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{2.488871in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{2.544478in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{2.554843in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{2.470220in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.592183in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.434193in}}%
\pgfpathlineto{\pgfqpoint{0.830059in}{2.702245in}}%
\pgfpathmoveto{\pgfqpoint{0.830419in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{2.530434in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{2.594635in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{2.474887in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{2.483417in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{2.549548in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{2.626917in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{2.466583in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{2.551300in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{2.481510in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{2.642285in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{2.606331in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{2.611167in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{2.570998in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{2.512963in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{2.386022in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.384900in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{2.634506in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{2.458837in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{2.466454in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.522063in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{2.654010in}}%
\pgfpathlineto{\pgfqpoint{0.906897in}{2.552790in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{2.430415in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{2.549389in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{2.500833in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{2.568159in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{2.560993in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{2.591799in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{2.543511in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{2.455789in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{2.523831in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{2.627415in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{2.661949in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{2.602113in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{2.600859in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{2.435175in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{2.465428in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{2.494296in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{2.594508in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{2.463261in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{2.683401in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{2.564293in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{2.544984in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{2.487268in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{2.653538in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{2.388190in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{2.555810in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{2.415245in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{2.416733in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{2.576501in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{2.444349in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{2.418166in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{2.468274in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{2.692788in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{2.460788in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{2.539893in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{2.518584in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{2.521137in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{2.595735in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{2.607192in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{2.494157in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{2.545961in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{2.568963in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{2.565892in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{2.627375in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{2.454677in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{2.655063in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{2.553479in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{2.569962in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{2.605519in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{2.419454in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{2.516169in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{2.629898in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{2.481556in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{2.575511in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{2.477579in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{2.582282in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{2.557986in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{2.553078in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{2.426200in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{2.351355in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{2.419675in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{2.649909in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.501154in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{2.467801in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{2.440731in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{2.668903in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{2.497791in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{2.494464in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{2.619553in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.477791in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{2.598684in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{2.644477in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{2.547945in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{2.537497in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{2.541809in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{2.491149in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{2.644448in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{2.484068in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{2.650625in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{2.562897in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{2.510561in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{2.604932in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{2.446770in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{2.492812in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{2.605199in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{2.479053in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{2.590968in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{2.488925in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{2.691519in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{2.615186in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{2.575565in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{2.493640in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{2.549378in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{2.384830in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{2.515167in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{2.387672in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{2.417814in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{2.636980in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{2.487632in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{2.441184in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{2.473690in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{2.594040in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{2.623534in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{2.406143in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{2.629432in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{2.495769in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{2.541964in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{2.560526in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{2.563622in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{2.522078in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{2.443190in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{2.503846in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{2.487526in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{2.484989in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{2.456890in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{2.632404in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{2.644231in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{2.428806in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{2.480497in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{2.550133in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{2.600916in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{2.495408in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{2.594712in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{2.411491in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{2.672473in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{2.607420in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{2.524411in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{2.514007in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{2.583793in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{2.383128in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{2.521964in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{2.376210in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{2.427432in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.532184in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.491420in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{2.525594in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{2.472542in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{2.702245in}}%
\pgfpathmoveto{\pgfqpoint{1.394940in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{2.517528in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{2.409778in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{2.572166in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.581161in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{2.549956in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{2.535503in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{2.601513in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{2.569757in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{2.682079in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{2.498628in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{2.599277in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{2.541309in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{2.640810in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{2.510617in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{2.424402in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{2.510785in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{2.614391in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{2.617802in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{2.478959in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{2.584494in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{2.518219in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{2.579400in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{2.370433in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{2.514024in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{2.477593in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{2.555465in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{2.471232in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{2.663271in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{2.582963in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{2.535857in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{2.477379in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{2.598335in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{2.598026in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{2.668105in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{2.600621in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{2.489622in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{2.509377in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{2.624546in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{2.445029in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{2.592558in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{2.402522in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{2.654188in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{2.618405in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{2.539684in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{2.644340in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{2.476607in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.487222in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{2.568624in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{2.569295in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{2.498746in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{2.585134in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{2.434167in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{2.654061in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{2.540884in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{2.478205in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{2.536551in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.389630in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{2.524264in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{2.411930in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.442359in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{2.618296in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{2.486742in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{2.435657in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.493292in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{2.666670in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{2.556264in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{2.513565in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{2.579390in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{2.573325in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{2.625676in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{2.547187in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{2.492498in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{2.618294in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{2.521506in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{2.558143in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{2.611380in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{2.465294in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{2.651823in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{2.549979in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{2.594292in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{2.437832in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{2.582616in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{2.662062in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{2.478768in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{2.625738in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{2.491290in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{2.672602in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{2.565284in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.600445in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{2.574345in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{2.507487in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{2.455820in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.508943in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{2.407107in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.560659in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{2.491040in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{2.473406in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{2.676893in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{2.524345in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{2.478899in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{2.581354in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{2.508304in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{2.584247in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{2.586768in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{2.564664in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{2.498740in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{2.534824in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{2.522655in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{2.568479in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{2.533619in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{2.476340in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{2.557617in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{2.511146in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{2.654777in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{2.486005in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{2.597703in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{2.429595in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{2.481246in}}%
\pgfpathlineto{\pgfqpoint{1.830655in}{2.565118in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{2.586569in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{2.495845in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{2.566135in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{2.470609in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{2.600425in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{2.587801in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{2.512330in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{2.611355in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{2.534438in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{2.379417in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{2.447467in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{2.607167in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{2.431297in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{2.481761in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{2.461660in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{2.683301in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{2.430045in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{2.586348in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{2.535284in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{2.570014in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{2.609062in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{2.514513in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{2.583815in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{2.481009in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{2.579602in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{2.445256in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{2.649681in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{2.572752in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{2.642994in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{2.435268in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{2.424948in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{2.577495in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{2.656101in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{2.515471in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{2.468624in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{2.582792in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{2.476568in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{2.553278in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{2.426123in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{2.561505in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{2.615048in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{2.467182in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{2.406188in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{2.502014in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{2.641152in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.527629in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{2.652497in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{2.560883in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{2.461596in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{2.448255in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{2.440369in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{2.562125in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{2.487116in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{2.456994in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{2.540629in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{2.548730in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{2.545189in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{2.582564in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{2.572923in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{2.540168in}}%
\pgfpathlineto{\pgfqpoint{2.070034in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{2.651603in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{2.427570in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{2.523536in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{2.592585in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{2.569401in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{2.626103in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{2.391807in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{2.341924in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{2.643724in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.470895in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{2.694615in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{2.676681in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{2.528984in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{2.579126in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{2.615346in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.618631in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.618631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.464381in}}%
\pgfpathlineto{\pgfqpoint{0.603069in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{2.399450in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{2.459231in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{2.491454in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{2.488883in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{2.518304in}}%
\pgfpathlineto{\pgfqpoint{0.621483in}{2.495202in}}%
\pgfpathlineto{\pgfqpoint{0.624552in}{2.527182in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{2.419815in}}%
\pgfpathlineto{\pgfqpoint{0.630690in}{2.548038in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{2.471381in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{2.518705in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{2.232663in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{2.489795in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{2.518051in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{2.400343in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{2.522162in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{2.430274in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{2.435720in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{2.537011in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{2.557839in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{2.438769in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{2.372255in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{2.450204in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{2.496562in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{2.446839in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{2.426756in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{2.473189in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{2.405142in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{2.542763in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{2.453510in}}%
\pgfpathlineto{\pgfqpoint{0.701276in}{2.441346in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{2.322822in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{2.473431in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{2.449014in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{2.467583in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{2.529986in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{2.537184in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{2.507026in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{2.423928in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{2.498620in}}%
\pgfpathlineto{\pgfqpoint{0.741172in}{2.538470in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{2.427249in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{2.483810in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{2.434888in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{2.493752in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{2.553987in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{2.229147in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{2.476456in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{2.579095in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{2.429123in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{2.501714in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{2.358647in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{2.360547in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{2.455228in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{2.610655in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{2.541583in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{2.420930in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{2.532780in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{2.506256in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{2.430036in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{2.608490in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{2.428935in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{2.546696in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{2.549606in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{2.489739in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.595215in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.339852in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{2.594803in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{2.545361in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{2.534819in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{2.533320in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{2.441813in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{2.427516in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{2.458680in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{2.548333in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{2.589533in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{2.540227in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{2.536665in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.480496in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{2.488176in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{2.480562in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.546870in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{2.509142in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{2.598683in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{2.472383in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.489294in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{2.562603in}}%
\pgfpathlineto{\pgfqpoint{0.906897in}{2.434663in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{2.498275in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{2.451057in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{2.420385in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{2.443672in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{2.547475in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{2.415276in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{2.468676in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{2.528667in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{2.379135in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{2.510810in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{2.509774in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{2.529696in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{2.470261in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{2.429628in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{2.548864in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{2.454104in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{2.464773in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{2.535353in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{2.456310in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{2.601892in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{2.595001in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{2.490342in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{2.562683in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{2.451534in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{2.496606in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{2.384960in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{2.572733in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{2.511536in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{2.581522in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{2.558489in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{2.526945in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{2.553497in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{2.477395in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{2.451268in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{2.565937in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{2.533534in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{2.364234in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{2.467502in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{2.556076in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{2.547552in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{2.403442in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{2.515779in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{2.485205in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{2.523996in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{2.604331in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{2.353865in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{2.529066in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{2.529293in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{2.508291in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{2.513668in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{2.459275in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{2.423604in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{2.538782in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{2.458229in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{2.341207in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{2.521585in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{2.435406in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{2.594306in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{2.567355in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{2.454275in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{2.519013in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{2.382673in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{2.471809in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{2.399668in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{2.505298in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{2.499267in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.609448in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{2.575634in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{2.472017in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{2.549416in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{2.446320in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{2.536495in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{2.561830in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.518920in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{2.334145in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{2.464109in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{2.395563in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{2.460056in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{2.440373in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{2.540749in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{2.344508in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{2.482641in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{2.447396in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{2.540396in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{2.583637in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{2.467072in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{2.419060in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{2.492444in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{2.454776in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{2.339536in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{2.520945in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{2.435355in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{2.581038in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{2.584895in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{2.469641in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{2.489814in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{2.456280in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{2.467843in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{2.435602in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{2.580673in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{2.521459in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{2.591402in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{2.549285in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{2.595724in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{2.448156in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{2.423940in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{2.521256in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{2.473073in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{2.376876in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{2.403487in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{2.396007in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{2.561494in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{2.441491in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{2.488108in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{2.525996in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{2.346821in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{2.503157in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{2.397152in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{2.486377in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{2.560099in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{2.524653in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{2.330007in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{2.524891in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{2.484322in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{2.362666in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{2.432620in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{2.450201in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{2.487749in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{2.539261in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{2.517514in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{2.511993in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{2.401854in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{2.461201in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{2.575038in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.429288in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.597263in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{2.505769in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{2.426105in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{2.543897in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{2.433017in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{2.418688in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{2.556843in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.520250in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{2.390132in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{2.404945in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{2.455436in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{2.453806in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{2.586982in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{2.392101in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{2.490937in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{2.415876in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{2.518850in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{2.552670in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{2.491132in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{2.424549in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{2.423136in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{2.527786in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{2.504540in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{2.386281in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{2.478566in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{2.467650in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{2.380910in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{2.350531in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{2.495245in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{2.406182in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{2.567027in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{2.473064in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{2.439523in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{2.460225in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{2.394631in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{2.385397in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{2.495134in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{2.494293in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{2.567409in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{2.547147in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{2.421484in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{2.461411in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{2.481994in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{2.553206in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{2.455479in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{2.474800in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{2.464786in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{2.473307in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{2.566104in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{2.396299in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{2.500046in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{2.468298in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{2.492108in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{2.503707in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{2.473396in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{2.454457in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{2.515478in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{2.481941in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{2.501212in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.347850in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{2.491611in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{2.480580in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{2.270468in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{2.455244in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{2.464713in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{2.403176in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{2.581251in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{2.566343in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{2.458875in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{2.465955in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.394558in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{2.377070in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{2.466098in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.465460in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{2.478542in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{2.565801in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{2.477108in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.407149in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{2.499198in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{2.370727in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{2.469850in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{2.519796in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{2.439204in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{2.436794in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{2.482163in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{2.403523in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{2.501700in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{2.427326in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{2.517700in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{2.361923in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{2.516435in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{2.465116in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{2.521315in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{2.542972in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{2.515781in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{2.424140in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{2.486532in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{2.377781in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{2.376956in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{2.493147in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{2.452361in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{2.490220in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.505803in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{2.472037in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{2.495475in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{2.450808in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.425420in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.552314in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{2.480908in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{2.446374in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{2.481385in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{2.401081in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{2.486603in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{2.368643in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{2.369420in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{2.502492in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{2.406597in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{2.578097in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{2.354254in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{2.463373in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{2.436970in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{2.508661in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{2.378137in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{2.480105in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{2.422688in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{2.394653in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{2.478680in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{2.421063in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{2.346311in}}%
\pgfpathlineto{\pgfqpoint{1.830655in}{2.446426in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{2.422822in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{2.328041in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{2.388330in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{2.419085in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{2.407317in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{2.455541in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{2.485306in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{2.401026in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{2.468446in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{2.416929in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{2.442299in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{2.344620in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{2.467792in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{2.402067in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{2.509645in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{2.424690in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{2.445488in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{2.378218in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{2.455611in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{2.501596in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{2.439484in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{2.403619in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{2.411481in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{2.364876in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{2.554194in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{2.343808in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{2.439759in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{2.463809in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{2.395411in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{2.544078in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{2.414373in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{2.400906in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{2.449605in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{2.395726in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{2.447568in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{2.377104in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{2.489430in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{2.465112in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{2.288323in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{2.416263in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{2.379453in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{2.513090in}}%
\pgfpathlineto{\pgfqpoint{1.974897in}{2.469227in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{2.395278in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{2.438631in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{2.355996in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{2.391144in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{2.329242in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{2.433269in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{2.504520in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{2.490846in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{2.440496in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{2.512564in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{2.395302in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.431464in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{2.614099in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{2.560593in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{2.585330in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{2.606715in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{2.544344in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{2.565657in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{2.544871in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{2.418446in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{2.495045in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{2.601040in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{2.601085in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{2.490321in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{2.624476in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{2.459470in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{2.070034in}{2.532807in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{2.500017in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{2.523149in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{2.510141in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{2.567352in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{2.353234in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{2.542435in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{2.488677in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{2.505477in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{2.603849in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{2.364687in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{2.626044in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.567324in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{2.608392in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{2.497069in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{2.490489in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{2.447582in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{2.566264in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.512917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.229510in}}%
\pgfpathlineto{\pgfqpoint{0.603069in}{2.021610in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{2.096647in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{2.242056in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{2.179783in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{0.621483in}{2.168154in}}%
\pgfpathlineto{\pgfqpoint{0.624552in}{2.217362in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{2.020476in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{2.154881in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{2.151762in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{2.139914in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{2.213424in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{2.156179in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{2.242460in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{2.111116in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{2.061000in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{2.159741in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{2.099807in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{2.094859in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{2.218468in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{2.139834in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{2.145225in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{2.161041in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{2.093951in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{2.139336in}}%
\pgfpathlineto{\pgfqpoint{0.701276in}{2.118291in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{2.192914in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{2.121847in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{2.196346in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{2.187924in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{2.039641in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{1.976002in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{2.232142in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{2.153415in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{0.741172in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{2.156805in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{2.061372in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{2.144763in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{2.166370in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{2.187979in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{2.070082in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{2.216662in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{2.120879in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{2.132537in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{2.142421in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{2.203689in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{2.107502in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{2.662842in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{2.489963in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{2.421872in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{2.503962in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{2.486285in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{2.541172in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{2.630288in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{2.465679in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{2.456935in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{2.319153in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{2.589735in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.507181in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.534091in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{2.434099in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{2.594023in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{2.418175in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{2.536626in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{2.472907in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{2.451791in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{2.549677in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{2.529260in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{2.518091in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{2.537186in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{2.487914in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{2.487039in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{2.462848in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{2.498840in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{2.463808in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{2.529137in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.417801in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{2.481794in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{2.602513in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.526183in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{2.543948in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{2.411934in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.616207in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{2.397739in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{2.561925in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{2.437976in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{2.476986in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{2.324193in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{2.467509in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{2.566588in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{2.474246in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{2.402341in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{2.440227in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{2.274222in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{2.556648in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{2.500691in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{2.506931in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{2.454089in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{2.480162in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{2.512960in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{2.484293in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{2.460686in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{2.472012in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{2.540267in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{2.464737in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{2.468566in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{2.370209in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{2.482594in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{2.382422in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{2.443278in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{2.436997in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{2.444315in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{2.459518in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{2.358607in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{2.475160in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{2.369589in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{2.559053in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{2.373495in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{2.400415in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{2.527889in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{2.448464in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{2.295551in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{2.388312in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{2.392895in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{2.402811in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{2.515142in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{2.456740in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{2.306013in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{2.415233in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{2.238998in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{2.541782in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{2.385849in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{2.445662in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{2.426158in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{2.472353in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{2.386132in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{2.422337in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{2.353207in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{2.389202in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{2.488397in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{2.447454in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{2.475172in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{2.393056in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{2.423157in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{2.460146in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{2.431382in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{2.353211in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{2.467178in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{2.402374in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{2.496719in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{2.467907in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{2.300947in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.475047in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{2.327065in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{2.490938in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{2.367188in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{2.434653in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{2.284824in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{2.418666in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{2.261067in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{2.504921in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{2.402918in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{2.323685in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{2.334943in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{2.187763in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{2.473980in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{2.374265in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{2.414594in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{2.374117in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{2.440416in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{2.269611in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{2.355725in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{2.355119in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{2.265391in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{2.431063in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{2.442901in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{2.367092in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{2.434142in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{2.449137in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{2.366375in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{2.388194in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{2.356887in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{2.391546in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{2.297661in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{2.320536in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{2.469362in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{2.238936in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{2.410630in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{2.348857in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{2.497019in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{2.375783in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{2.462021in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{2.328034in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{2.286458in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{2.337338in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{2.268784in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{2.356541in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{2.461519in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{2.362076in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{2.275109in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{2.267058in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{2.196584in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{2.450805in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{2.322549in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{2.388817in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{2.275589in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{2.311909in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{2.370322in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{2.264209in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{2.248444in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{2.376530in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{2.397612in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{2.349624in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{2.358958in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{2.401149in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{2.375541in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{2.316177in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{2.321096in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{2.326104in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{2.358603in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{2.290093in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{2.371300in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.238451in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.401797in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{2.316756in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{2.416540in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{2.342516in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{2.280203in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{2.428870in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{2.219185in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.206467in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{2.330779in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{2.288822in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{2.368273in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{2.404069in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{2.344623in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{2.227375in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{2.270254in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{2.120984in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{2.375944in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{2.266989in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{2.361887in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{2.267489in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{2.247708in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{2.312230in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{2.314179in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{2.328774in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{2.309204in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{2.279560in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{2.345717in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{2.339231in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{2.285594in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{2.239781in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{2.271304in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{2.361530in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{2.383303in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{2.171092in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{2.246129in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{2.370594in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{2.261459in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{2.200455in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{2.342850in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{2.144526in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{2.249839in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{2.283406in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{2.207759in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{2.252697in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{2.345987in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{2.211345in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{2.270589in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{2.177713in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{2.373433in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{2.259123in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{2.289202in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{2.262349in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{2.237801in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{2.200919in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{2.289460in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{2.239271in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{2.344903in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{2.325474in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{2.260993in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{2.245860in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{2.240173in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{2.207401in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{2.251726in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{2.275194in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.177520in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{2.378082in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.262423in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{2.204321in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{2.284981in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{2.216439in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{2.366964in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{2.211483in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{2.292199in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{2.141623in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{2.237295in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{2.150066in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{2.308287in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{2.230498in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{2.207083in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{2.066718in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{2.337839in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{2.209314in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{2.318410in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{2.217122in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{2.293401in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{2.149507in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{2.223199in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{2.215288in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{2.193700in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{2.237291in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{2.284990in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{2.225943in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{2.173174in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{2.216195in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{2.220583in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{2.161606in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.243065in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.306921in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{2.284905in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.236977in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{2.147489in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{2.284460in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{2.160803in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{2.115357in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{2.284769in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{2.113998in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{2.158484in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{2.225125in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{2.140107in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{2.193104in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{2.273277in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{2.186257in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{2.032534in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{2.142646in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{2.249943in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{2.165513in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{2.220335in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{2.109523in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{2.189255in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{2.220992in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{2.115227in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{2.264317in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{2.180189in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{2.237511in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{2.186422in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{2.210039in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{2.138605in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{2.158664in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{2.243367in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{2.161385in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{2.146901in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{2.169632in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{2.247899in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{2.246329in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{2.103286in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{2.093971in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{2.289978in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{2.058892in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{2.043330in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{2.143295in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.925566in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{2.122615in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{2.115412in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{2.149991in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{2.238344in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{2.219370in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{2.243901in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{2.109623in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{2.119330in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{2.223029in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{2.068099in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{2.111147in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{2.159491in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{2.233249in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{2.129431in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{2.110720in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{2.122610in}}%
\pgfpathlineto{\pgfqpoint{1.974897in}{2.132942in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{2.100409in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{2.076014in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{2.233824in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{2.193088in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{2.028665in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{2.174528in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{2.060940in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{2.234561in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{2.031584in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{2.110673in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{2.482691in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{2.382686in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{2.552099in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{2.562757in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{2.545432in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{2.541297in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{2.530303in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{2.497736in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{2.436704in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{2.522227in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{2.432833in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{2.417895in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{2.553490in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{2.533936in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{2.573678in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{2.533494in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{2.347728in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{2.424912in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{2.473383in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{2.496802in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{2.505528in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{2.458018in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{2.477819in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{2.510385in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.497954in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{2.531676in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{2.611784in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{2.545121in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{2.446134in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.468097in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.468097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785293in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{2.494405in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{2.456754in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{2.575270in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{2.579590in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{2.526799in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{2.453807in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{2.531275in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{2.565641in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{2.489725in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{2.576221in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.577879in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{2.490250in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{2.279670in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{2.487718in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{2.425597in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{2.445191in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{2.549389in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{2.569765in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{2.374621in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{2.364540in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{2.449249in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{2.313734in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{2.199082in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.463724in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{2.462800in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{2.503197in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{2.446639in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{2.427887in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.494752in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{2.404571in}}%
\pgfpathlineto{\pgfqpoint{0.906897in}{2.407011in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{2.362097in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{2.336484in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{2.454401in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{2.398796in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{2.270946in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{2.345985in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{2.385680in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{2.316567in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{2.412455in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{2.449884in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{2.378377in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{2.334968in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{2.388659in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{2.376588in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.185636in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{2.349018in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{2.324698in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{2.215973in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{2.332004in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{2.389124in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{2.423882in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{2.435743in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{2.250671in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{2.282017in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{2.367845in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{2.377925in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{2.151885in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{2.328385in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{2.244976in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{2.338623in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{2.298470in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{2.292034in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{2.190060in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{2.202291in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{2.298947in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{2.167974in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{2.256859in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{2.261191in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{2.185497in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{2.304592in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{2.290848in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{2.252816in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{2.265395in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{2.247193in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{2.243440in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{2.069087in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{2.279684in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{2.151494in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{2.292360in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{2.297035in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{2.130696in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{2.186125in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{2.251059in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{2.293963in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{2.071358in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{2.040954in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{2.232078in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{2.196918in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{2.217073in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{2.181330in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{2.174522in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{2.197626in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{2.149709in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{2.174023in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{2.090468in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{2.102874in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{2.181322in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{2.125187in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{2.115690in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{2.066406in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{2.224335in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{2.247970in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{2.158432in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{2.233954in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{2.153175in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{2.045753in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{2.069080in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{1.994591in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{2.108627in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{2.074005in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{2.066585in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{2.191022in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{2.224884in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{2.054188in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{2.089151in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{1.974222in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{2.031687in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{2.057900in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{2.035741in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{2.031897in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{2.045754in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{2.016994in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.926149in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{1.947327in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.999006in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{2.024030in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{2.001438in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{2.000693in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{1.963355in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{2.072336in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{2.026629in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{2.067612in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{2.100012in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{2.043069in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{2.021792in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{1.978931in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{1.944138in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{2.061219in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{2.073650in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{1.837166in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.915559in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{1.990013in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{1.794860in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.931943in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{1.906842in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{1.970281in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.938834in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{1.872876in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{1.770907in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.900206in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.874030in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{1.890233in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.869255in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{1.906144in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{1.952047in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{1.868413in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{1.901856in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.669119in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{1.888664in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{1.863387in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{1.852729in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{1.948009in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{1.872652in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{1.994602in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{1.807128in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{1.722784in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{1.866897in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{1.814969in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.488528in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.694182in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{1.857987in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{1.877451in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.754836in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{1.841080in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{1.884584in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{1.748308in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{1.793433in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.819862in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.720300in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{1.818845in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.536772in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{1.778568in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.791030in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.735162in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{1.817812in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.797342in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.780595in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{1.771694in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{1.745714in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{1.712093in}}%
\pgfpathlineto{\pgfqpoint{1.571222in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.573974in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{1.578333in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.582892in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.732461in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{1.748151in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.861053in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.599689in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{1.772783in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{1.608236in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.614927in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{1.701234in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{1.689579in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.724799in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{1.719854in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.633209in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.699150in}}%
\pgfpathlineto{\pgfqpoint{1.639971in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.641682in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{1.673431in}}%
\pgfpathlineto{\pgfqpoint{1.643661in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.649331in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{1.674890in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.660971in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.702968in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{1.679862in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.712463in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{1.699780in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.678690in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{1.681694in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.710843in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.670603in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.720946in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.696489in}}%
\pgfpathlineto{\pgfqpoint{1.717734in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.012786in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{2.618860in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{2.473482in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{2.480869in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{2.541775in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{2.532784in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{2.495818in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{2.492152in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{2.422139in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{2.515686in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{2.432247in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{2.510738in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{2.423910in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{2.412265in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{2.371348in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{2.459022in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{2.460153in}}%
\pgfpathlineto{\pgfqpoint{2.070034in}{2.510320in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{2.456476in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{2.448203in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{2.452843in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{2.457783in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{2.466546in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{2.526624in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{2.299707in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{2.411907in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{2.369939in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{2.294550in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{2.351467in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{2.291357in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.425785in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{2.448413in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{2.321142in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{2.336105in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{2.356358in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{2.307347in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.377895in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.377895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134483in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.670001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367241in,y=2.782245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \hspace{2em}log accept prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{2.698912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656207in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270000in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883793in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502759in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228036in, y=1.621807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502759in}{2.184456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228036in, y=2.136262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502759in}{2.698912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336092in, y=2.650717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{2.330338in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{2.415963in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{2.395105in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{2.378283in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{2.373494in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{2.418543in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{2.328601in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{2.379912in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{2.379995in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{2.366535in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{2.413920in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{2.438367in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{2.383427in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{2.310237in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{2.349753in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{2.373498in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{2.376735in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{2.477463in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.388584in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{2.418693in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.363750in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.402631in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{2.399115in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{2.386335in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{2.402355in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{2.377896in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.383469in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{2.378496in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{2.369317in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{2.390144in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{2.358240in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{2.411159in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{2.374710in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{2.397293in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{2.431269in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{2.412181in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{2.347348in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{2.402942in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{2.435892in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{2.389856in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{2.419791in}}%
\pgfpathlineto{\pgfqpoint{2.637793in}{2.393177in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.643931in}{2.384314in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{2.375261in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{2.373130in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{2.390084in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{2.452746in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{2.338191in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{2.402502in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{2.320440in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{2.318995in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{2.400872in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{2.472580in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{2.379015in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.384040in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{2.410147in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{2.352412in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{2.378120in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{2.372112in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.357472in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.351040in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{2.404317in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{2.379034in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{2.407132in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{2.373765in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{2.367545in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{2.418309in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{2.272899in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{2.349711in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{2.382151in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{2.343630in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{2.415478in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.410350in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{2.370693in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{2.324275in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{2.420458in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{2.411504in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{2.336606in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{2.333715in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{2.393437in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{2.357804in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{2.446380in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{2.392644in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{2.469461in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.319713in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{2.425110in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{2.420542in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{2.387178in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{2.308010in}}%
\pgfpathlineto{\pgfqpoint{2.809655in}{2.368738in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{2.442174in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{2.370794in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{2.399913in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{2.359505in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{2.363803in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{2.345313in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{2.368077in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{2.374281in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{2.386081in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{2.410351in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{2.323925in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{2.495331in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{2.303198in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{2.339105in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{2.382753in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{2.867966in}{2.439251in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{2.421082in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{2.328517in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{2.403774in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{2.422398in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{2.290326in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{2.361799in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{2.373392in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{2.408027in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{2.308249in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{2.467461in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{2.366898in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{2.450336in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{2.354487in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{2.449480in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{2.419413in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{2.284714in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{2.423910in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.376453in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{2.389234in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{2.387699in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{2.342942in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{2.336067in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{2.403868in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{2.372785in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{2.358984in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{2.334785in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{2.360828in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{2.414595in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{2.323927in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{2.427542in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{2.307297in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{2.358360in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{2.337029in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.448666in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{2.390630in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{2.322412in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{2.411407in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{2.355038in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{2.413804in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{2.314296in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{2.348088in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{2.350995in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{2.365572in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{2.368508in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{2.444637in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{2.374170in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{2.489565in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{2.448573in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{2.310432in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{2.399688in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.419695in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{2.435932in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{2.299025in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{2.401696in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.403688in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{2.328631in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.413684in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{2.341134in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{2.330193in}}%
\pgfpathlineto{\pgfqpoint{3.073586in}{2.313653in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{2.371556in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{2.390112in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{2.362739in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{2.405635in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{2.313661in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{2.409888in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{2.309947in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{2.362603in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{2.393994in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{2.337370in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{2.422436in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{2.404657in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{2.337221in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{2.412904in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{2.345755in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{2.406976in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{2.285427in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{2.331221in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{2.355004in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{2.370701in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{2.469429in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{2.391236in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{2.467745in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{2.449663in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{2.407776in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{2.435626in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{2.343911in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{2.326222in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{2.456647in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{2.322678in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{2.375159in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{2.331500in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{2.362173in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{2.387105in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{2.434434in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{2.398029in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{2.407821in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{2.409337in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{2.339926in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{2.426199in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{2.320880in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{2.358974in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{2.391835in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{2.313815in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{2.443067in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{2.339824in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.403130in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{2.343554in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{2.453487in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{2.296917in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{2.335961in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{2.392025in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{2.387247in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{2.474710in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{2.443974in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{2.381131in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{2.405607in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{2.385100in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{2.416930in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{2.276215in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{2.389944in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{2.454590in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{2.357151in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{2.351749in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{2.370468in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{2.379160in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{2.339564in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.372046in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{2.358618in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{2.366416in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{2.398879in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{2.291217in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{2.401295in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{2.297245in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{2.315999in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{2.394121in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{2.445843in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{2.394023in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{2.331856in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{2.431921in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{2.329823in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{2.413118in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.285995in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{2.349813in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{2.377228in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{2.389571in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{2.352857in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{2.478243in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{2.392091in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{2.471671in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{2.363747in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{2.417782in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{2.413055in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{2.302555in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{2.350745in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{2.424059in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{2.378992in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{2.414083in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{2.341510in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{2.341705in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{2.299658in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{2.340155in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{2.406765in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{2.394907in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{2.325793in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{2.433499in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{2.344972in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{2.458996in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{2.308000in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{2.329465in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{2.376704in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{2.313916in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{2.414558in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{2.408183in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{2.359346in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{2.358942in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{2.349451in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{2.440019in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{2.308097in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{2.375982in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{2.413581in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{2.378572in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{2.466730in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{2.385947in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{2.453360in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{2.435114in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{2.329549in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{2.439135in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{2.404551in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{2.300525in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{2.366764in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{2.392359in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{2.352851in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{2.402382in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{2.345195in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{2.356488in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{2.351210in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{2.372194in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{2.405013in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{2.329534in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{2.387601in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{2.365611in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{2.333661in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{2.421317in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{2.309404in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.378399in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{2.343933in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{2.437797in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{2.466726in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{2.350920in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{2.303245in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{2.413218in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{2.325043in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{2.296916in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{2.340199in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{2.355847in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{2.395965in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{2.426972in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{2.456195in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{2.352240in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{2.364054in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{2.405835in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{2.416415in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{2.294315in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{2.385832in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{2.413091in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{2.351606in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{2.395438in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{2.348359in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{2.361614in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{2.401179in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{2.379527in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{2.386826in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{2.359339in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{2.380249in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.414615in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{2.365843in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{2.393742in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{2.307566in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{2.408827in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{2.442662in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{2.411673in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{2.361350in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{2.348468in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{2.402905in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{2.360739in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{2.418044in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{2.340151in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{2.347718in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{2.331487in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{2.392977in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{2.466442in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{2.472736in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{2.431909in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{2.336092in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{2.441616in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{2.411345in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{2.423406in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{2.290421in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{2.388704in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{2.348579in}}%
\pgfpathlineto{\pgfqpoint{3.800931in}{2.379218in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{2.358371in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{2.359714in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{2.334931in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{2.356947in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{2.446504in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{2.350082in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{2.411767in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{2.433221in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{2.310570in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{2.356726in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{2.430989in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{2.314614in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{2.445435in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{2.353916in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{2.306742in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{2.391126in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{2.308728in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{2.419235in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{2.324414in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{2.350729in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{2.414442in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{2.368413in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{2.444710in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{2.363485in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{2.444387in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{2.444058in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{2.331374in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{2.420090in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{2.456692in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{2.399194in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{2.315728in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{2.353341in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.383844in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{2.308800in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{2.476900in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{2.363784in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{2.423354in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{2.431362in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{2.436109in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{2.426139in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{2.375953in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{2.371086in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{2.529166in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{2.475013in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{2.350793in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{2.356576in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{2.376235in}}%
\pgfpathlineto{\pgfqpoint{3.972793in}{2.387702in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{2.309381in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{2.443808in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{2.386241in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{2.358038in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{2.344821in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{2.358728in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{2.313633in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{2.324715in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{2.465291in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{2.395752in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{2.495236in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{2.314160in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{2.294375in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{2.382990in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{2.386300in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{2.331195in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.329227in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.329227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{2.431888in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{2.374964in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{2.415534in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{2.416892in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{2.399029in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{2.412535in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{2.392828in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{2.456906in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{2.425142in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{2.396586in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{2.568237in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{2.413995in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{2.396587in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{2.467149in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{2.393937in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{2.448795in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.445537in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{2.479727in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{2.384604in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.372051in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.443605in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{2.483525in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{2.436698in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{2.409075in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{2.438902in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.450910in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.423013in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{2.463509in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{2.380582in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{2.433927in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{2.512151in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{2.421816in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{2.436279in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{2.424526in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{2.382829in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{2.466402in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{2.400861in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{2.450567in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{2.438485in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{2.405170in}}%
\pgfpathlineto{\pgfqpoint{2.643931in}{2.381322in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{2.447950in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{2.442803in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{2.367872in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{2.406705in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{2.370183in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{2.564651in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{2.415911in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{2.443885in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{2.400729in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{2.486846in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{2.485520in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.431548in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{2.474529in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{2.381069in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{2.422213in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{2.494824in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.427700in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{2.489605in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{2.490033in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{2.419198in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{2.417311in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{2.452907in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{2.389469in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{2.389318in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{2.438845in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{2.418389in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{2.424589in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{2.425336in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{2.411143in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{2.487772in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{2.468965in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{2.508649in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{2.374861in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{2.390592in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{2.420351in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{2.422623in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{2.456510in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{2.451863in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{2.456321in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{2.416338in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.438823in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{2.384876in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{2.460651in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{2.450375in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{2.809655in}{2.482109in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{2.443044in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{2.470934in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{2.489468in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{2.475062in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{2.412689in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{2.451233in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{2.393354in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{2.492042in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{2.459781in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{2.423425in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{2.371915in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{2.513392in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{2.435057in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{2.423083in}}%
\pgfpathlineto{\pgfqpoint{2.867966in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{2.483397in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{2.411736in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{2.468665in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{2.518111in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{2.461343in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{2.418861in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{2.465708in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{2.382467in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{2.444859in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{2.401060in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{2.467141in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{2.439999in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{2.506906in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{2.394408in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{2.431355in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{2.389466in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{2.403580in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{2.422522in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{2.406546in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{2.452219in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.398657in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{2.418138in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{2.519636in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{2.457132in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{2.404115in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{2.486210in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{2.408857in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{2.427138in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{2.445189in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{2.421863in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{2.373215in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{2.523033in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{2.417855in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{2.416945in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{2.429866in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.459360in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{2.481122in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{2.412413in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{2.460971in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{2.530992in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{2.455817in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{2.422409in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{2.473950in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{2.378422in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{2.394434in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{2.461857in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{2.503689in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{2.449664in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{2.492441in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{2.428661in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{2.431893in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.385995in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{2.401726in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{2.463811in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.409432in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.420756in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{2.531475in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{2.423576in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{2.453864in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{2.381614in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{2.494740in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{2.455862in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{2.467369in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{2.406621in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{2.523804in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{2.440159in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{2.460827in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{2.404161in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{2.377833in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{2.475965in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{2.431795in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{2.454911in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{2.523883in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{2.414627in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{2.465893in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{2.493324in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{2.376852in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{2.446416in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{2.454184in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{2.466443in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{2.379050in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{2.371986in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{2.397130in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{2.436787in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{2.471028in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{2.412034in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{2.440661in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{2.498037in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{2.486062in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{2.458046in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{2.396757in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{2.430290in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{2.476655in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{2.408611in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{2.516365in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{2.422725in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{2.485999in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{2.432512in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{2.388236in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{2.408988in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{2.525828in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{2.408835in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{2.433276in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.505524in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{2.462539in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{2.451405in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{2.428582in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{2.397587in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{2.410612in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{2.445602in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.427161in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{2.413845in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{2.479932in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{2.376563in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{2.463767in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{2.363323in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{2.417997in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{2.465899in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{2.394992in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{2.461680in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{2.470024in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{2.386845in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{2.408409in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{2.486030in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{2.446141in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{2.447049in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.366302in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{2.482788in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{2.423785in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{2.468481in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{2.407369in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{2.387112in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{2.496874in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{2.464065in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{2.465081in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{2.402293in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{2.415895in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{2.487195in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{2.432281in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{2.439521in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{2.491372in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{2.509339in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{2.422445in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.475597in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{2.378892in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{2.434996in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{2.454628in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{2.442085in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{2.480801in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{2.485994in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{2.456614in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{2.419534in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{2.419595in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{2.387232in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{2.462729in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{2.407345in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{2.439250in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{2.426814in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{2.384460in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{2.443361in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{2.432099in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{2.464756in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{2.437783in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{2.432360in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{2.376565in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{2.478268in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{2.415903in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{2.434646in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{2.420272in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{2.412637in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{2.441005in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{2.403840in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{2.423511in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{2.411239in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{2.503192in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{2.416499in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{2.423403in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{2.549156in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{2.470131in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{2.363165in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{2.372154in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{2.437019in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{2.432722in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{2.475892in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{2.486074in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{2.432474in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{2.432347in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{2.424324in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{2.371952in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{2.465918in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{2.409895in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{2.487209in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{2.397257in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{2.445247in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{2.447381in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{2.505398in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{2.420365in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{2.429982in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{2.386205in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{2.469018in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{2.410138in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{2.454727in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{2.400465in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{2.400798in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{2.431264in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.397134in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{2.383791in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{2.399409in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{2.454369in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{2.416833in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{2.481988in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{2.481726in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.411301in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{2.435666in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{2.412397in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{2.402420in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{2.423087in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{2.409255in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{2.436372in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{2.451640in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{2.451821in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{2.488627in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{2.452996in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{2.376179in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{2.419003in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{2.417866in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{2.465631in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{2.413154in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{2.443476in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{2.482772in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{2.481529in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{2.401452in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{2.459279in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{2.356294in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{2.490703in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{2.404495in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{2.425794in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.441672in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{2.399242in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{2.478243in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{2.416739in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{2.451349in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{2.467750in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{2.417059in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{2.451807in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{2.496638in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{2.436454in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{2.450549in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{2.470349in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{2.451732in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{2.458294in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{2.428709in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{2.410210in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{2.460635in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{2.420187in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{2.450990in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{2.435633in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{2.494361in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{2.420478in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{2.395799in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{2.395512in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{2.447324in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{2.434726in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{2.475379in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{2.428812in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{2.400956in}}%
\pgfpathlineto{\pgfqpoint{3.800931in}{2.437760in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{2.459184in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{2.453841in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{2.481544in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{2.442744in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{2.367134in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{2.493044in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{2.435527in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{2.420769in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{2.461708in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{2.373039in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{2.451583in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{2.460014in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{2.430635in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{2.462887in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{2.431727in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{2.474085in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{2.406590in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{2.421248in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{2.527108in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{2.401363in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{2.471392in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{2.416626in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{2.461216in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{2.434823in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{2.484391in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{2.463046in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{2.437820in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{2.395344in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{2.403200in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{2.389685in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{2.460050in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{2.386253in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{2.390281in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{2.427331in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{2.416168in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{2.413524in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{2.425416in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{2.392124in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{2.500481in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{2.454347in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{2.390655in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{2.390845in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{2.457401in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{2.376847in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{2.475825in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{2.363693in}}%
\pgfpathlineto{\pgfqpoint{3.972793in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{2.452434in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{2.438837in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{2.447016in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{2.412533in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{2.427192in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{2.458965in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{2.448430in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{2.389146in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{2.532122in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{2.420675in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{2.373976in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{2.408785in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{2.450146in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{2.453540in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{2.479097in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{2.407745in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.439602in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.439602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{2.469435in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{2.391609in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{2.515419in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{2.470219in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{2.382490in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{2.419654in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{2.391324in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{2.534140in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{2.424922in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{2.394779in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{2.512263in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{2.397935in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{2.430257in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{2.431640in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{2.437980in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{2.392965in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{2.418398in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{2.426297in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{2.414744in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.374631in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{2.452816in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{2.482071in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.422187in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.400400in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{2.458746in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{2.384015in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{2.430167in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.426457in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.416426in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{2.401648in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{2.455599in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{2.427571in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{2.439720in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{2.394147in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{2.436426in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{2.390350in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{2.394582in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{2.484393in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{2.523213in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{2.411919in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{2.430653in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{2.365309in}}%
\pgfpathlineto{\pgfqpoint{2.637793in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{2.348910in}}%
\pgfpathlineto{\pgfqpoint{2.643931in}{2.486655in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{2.369430in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{2.462163in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{2.399442in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{2.383649in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{2.386661in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{2.369191in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{2.425738in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{2.411222in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{2.373477in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{2.347550in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{2.449935in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{2.490073in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{2.438982in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.448227in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.413863in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{2.359453in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{2.457019in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{2.463321in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{2.408848in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{2.382226in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.414784in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{2.474335in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{2.482620in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{2.410729in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{2.448779in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.460677in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{2.401179in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{2.412372in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{2.418038in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{2.405493in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{2.433296in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{2.432340in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{2.445234in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{2.421931in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{2.443149in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{2.402939in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{2.470201in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{2.431604in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{2.358575in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{2.404327in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.492384in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{2.392056in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{2.469271in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{2.376312in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{2.450118in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{2.553886in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{2.425325in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{2.515349in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{2.428116in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{2.367749in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{2.421487in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{2.464505in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{2.441162in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{2.540561in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{2.370531in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{2.400101in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{2.431870in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{2.415280in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{2.456821in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{2.392701in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{2.432617in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{2.406207in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{2.420687in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{2.413427in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{2.372156in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{2.417309in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{2.415161in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{2.473284in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{2.405133in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{2.465225in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{2.428636in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{2.431753in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{2.427349in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{2.417852in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{2.395878in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{2.477386in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{2.405946in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{2.468229in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{2.353532in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{2.464179in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{2.447272in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{2.370182in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.417056in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{2.507447in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{2.447054in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{2.441116in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{2.408147in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{2.498414in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{2.432051in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{2.538199in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{2.355859in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{2.448916in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{2.412285in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{2.423873in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{2.447090in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{2.424972in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.465921in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{2.443599in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{2.415402in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{2.383523in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{2.390441in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{2.438773in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{2.419953in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{2.412313in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{2.459037in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{2.390097in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{2.439232in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{2.372700in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{2.388953in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{2.381954in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.470185in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{2.444298in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.403317in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{2.492906in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{2.411447in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{2.357492in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{2.417600in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{2.464488in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{2.457734in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{2.545608in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{2.373755in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{2.409260in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{2.434383in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{2.393500in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{2.494141in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{2.441713in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{2.441022in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{2.494203in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{2.394634in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{2.388004in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{2.433284in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{2.393163in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{2.424978in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{2.382494in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{2.416000in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{2.434370in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{2.468996in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{2.455593in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{2.370688in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{2.365067in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{2.503069in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{2.398964in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{2.435055in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{2.344984in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{2.417334in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{2.438056in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{2.365692in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{2.445582in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{2.469425in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{2.438160in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{2.478988in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{2.425427in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{2.361921in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{2.473719in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{2.478702in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{2.520626in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{2.367220in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{2.443659in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{2.403454in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{2.471359in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{2.419366in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{2.447803in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{2.412593in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{2.475774in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{2.484096in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{2.406872in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{2.392806in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.421948in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{2.416371in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{2.390812in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{2.405967in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{2.440707in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{2.422092in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{2.436368in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.433010in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{2.413485in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{2.454481in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{2.369271in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{2.404441in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{2.484274in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{2.385212in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{2.435413in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{2.374659in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{2.418295in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{2.454832in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{2.365170in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{2.489957in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{2.497110in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{2.422120in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{2.399304in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{2.378220in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.413126in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{2.483177in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{2.457344in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{2.393440in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{2.458482in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{2.400986in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{2.457258in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{2.415459in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{2.466739in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{2.427004in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{2.397479in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{2.435817in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{2.439399in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.400423in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{2.435355in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{2.403482in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{2.434319in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{2.462098in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{2.443583in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{2.389381in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{2.375489in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{2.376066in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{2.455835in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{2.379485in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{2.444399in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{2.480375in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{2.393961in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{2.512541in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{2.448161in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{2.426779in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{2.470619in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{2.443174in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{2.468004in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{2.432198in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{2.369526in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{2.437423in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{2.418661in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{2.416267in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{2.448594in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{2.470147in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{2.416533in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{2.445839in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{2.380214in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{2.389574in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{2.427530in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{2.435684in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{2.438997in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{2.458051in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{2.431220in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{2.477883in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{2.415658in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{2.474409in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{2.421758in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{2.457169in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{2.407821in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{2.357271in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{2.449718in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{2.466115in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{2.399280in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{2.488368in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{2.538158in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{2.426829in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{2.477619in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{2.381571in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{2.427385in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{2.494218in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{2.442206in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{2.527246in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{2.363737in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{2.440548in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{2.375890in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{2.437093in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{2.391478in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.477226in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{2.432209in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{2.434432in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{2.444601in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{2.447716in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{2.414930in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{2.383754in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.417473in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{2.429591in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{2.447557in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{2.410269in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{2.422394in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{2.420307in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{2.456052in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{2.407518in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{2.369387in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{2.381630in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{2.530165in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{2.409012in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{2.461738in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{2.451540in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{2.477746in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{2.374537in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{2.475298in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{2.446950in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{2.405435in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{2.456025in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{2.423791in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{2.375872in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{2.427931in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{2.411383in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{2.454659in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{2.520178in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.368960in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{2.453476in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{2.388857in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{2.439303in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{2.471114in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{2.402545in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{2.464475in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{2.372035in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{2.420999in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{2.399531in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{2.442088in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{2.428687in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{2.426670in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{2.436324in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{2.423581in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{2.376771in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{2.377234in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{2.462764in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{2.390674in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{2.466643in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{2.348780in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{2.486380in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{2.494868in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{2.433235in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{2.562722in}}%
\pgfpathlineto{\pgfqpoint{3.800931in}{2.473210in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{2.442348in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{2.445707in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{2.424005in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{2.370232in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{2.464258in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{2.424479in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{2.362578in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{2.442848in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{2.438397in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{2.377078in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{2.470787in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{2.444688in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{2.414952in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{2.440289in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{2.434962in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{2.366482in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{2.425595in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{2.426440in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{2.460214in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{2.435244in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{2.427034in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{2.420280in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{2.441047in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{2.438554in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{2.392907in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{2.452519in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{2.357739in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{2.381368in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{2.480506in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{2.393116in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{2.460872in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{2.356200in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{2.477657in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{2.454326in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{2.363405in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{2.455387in}}%
\pgfpathlineto{\pgfqpoint{3.923690in}{2.513371in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{2.410438in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{2.402769in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{2.411500in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{2.412810in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{2.438004in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{2.436855in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{2.395569in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{2.475636in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{2.412080in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{2.424932in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{2.491100in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{2.477061in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{2.484991in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{2.401355in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{2.412543in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{2.389616in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{2.524726in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{2.477439in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{2.447482in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{2.431218in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{2.424009in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{2.498751in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{2.414656in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{2.422192in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{2.354207in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{2.395145in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{2.454451in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{2.436328in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.438657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{2.413215in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{2.413883in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{2.460156in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{2.446994in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{2.445559in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{2.414726in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{2.440268in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{2.447992in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{2.438487in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{2.509728in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{2.464758in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{2.372736in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{2.477925in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{2.446965in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{2.424122in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{2.422048in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{2.444185in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{2.436609in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{2.514035in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.450093in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{2.425577in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{2.509625in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.424718in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{2.439131in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{2.366084in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{2.422447in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{2.396913in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{2.422473in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.430907in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{2.377064in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{2.423060in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{2.484302in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{2.434557in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{2.419281in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{2.406696in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{2.414674in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{2.425338in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{2.385130in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{2.473724in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{2.453679in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{2.426540in}}%
\pgfpathlineto{\pgfqpoint{2.637793in}{2.413978in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{2.457263in}}%
\pgfpathlineto{\pgfqpoint{2.643931in}{2.459775in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{2.433248in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{2.434274in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{2.464357in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{2.363053in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{2.511985in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{2.395211in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{2.480529in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{2.452437in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{2.395388in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{2.425186in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{2.520105in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{2.436716in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{2.454218in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{2.405325in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{2.402057in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.528458in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{2.424709in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{2.466719in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{2.420110in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{2.397720in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{2.441130in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{2.387195in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{2.384804in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.444835in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{2.433333in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{2.466587in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{2.557235in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{2.431469in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{2.467813in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.464650in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{2.450932in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{2.386262in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{2.405946in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{2.370071in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{2.486687in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{2.387938in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{2.435060in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{2.513596in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{2.578934in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{2.419758in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{2.453348in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{2.419304in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.390649in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{2.422221in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{2.431936in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{2.390055in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{2.442021in}}%
\pgfpathlineto{\pgfqpoint{2.809655in}{2.438331in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{2.461929in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{2.403420in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{2.435249in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{2.509411in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{2.462160in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{2.436699in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{2.477106in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{2.419413in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{2.395236in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{2.435999in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{2.418433in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{2.454281in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{2.420592in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{2.426378in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{2.539404in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{2.438978in}}%
\pgfpathlineto{\pgfqpoint{2.867966in}{2.453441in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{2.516433in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{2.408696in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{2.385665in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{2.375737in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{2.486742in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{2.466780in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{2.412614in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{2.404687in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{2.498041in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{2.534908in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{2.427648in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{2.474525in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{2.417226in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{2.436472in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{2.438092in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{2.432537in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{2.495405in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{2.479529in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{2.454238in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{2.420187in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{2.496683in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{2.441275in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{2.436725in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{2.409407in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{2.416022in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{2.437069in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{2.371637in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{2.431963in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{2.420102in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{2.429147in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{2.429295in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{2.534801in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{2.407161in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.430565in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{2.474145in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{2.476794in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{2.390584in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{2.391338in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{2.484233in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{2.447844in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{2.405189in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{2.411253in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{2.430450in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{2.416823in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{2.436301in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{2.440065in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{2.439611in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{2.421972in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{2.448782in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{2.432110in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{2.446223in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{2.478790in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{2.470606in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{2.421822in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{2.516631in}}%
\pgfpathlineto{\pgfqpoint{3.073586in}{2.451673in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{2.455938in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{2.484340in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{2.387960in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{2.373316in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{2.424145in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{2.421400in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{2.481404in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{2.464367in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{2.509003in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{2.439068in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{2.479165in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{2.456818in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{2.458827in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{2.371868in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{2.380745in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{2.357183in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{2.458286in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{2.435992in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{2.386047in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{2.427089in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{2.497889in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{2.459761in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{2.439783in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{2.401301in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{2.397373in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{2.452856in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{2.445271in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{2.445854in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{2.434877in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{2.449444in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{2.499392in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{2.486173in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{2.453097in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{2.436769in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{2.523438in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{2.446209in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{2.445365in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{2.465919in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{2.385843in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{2.397567in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{2.421991in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{2.394778in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{2.373362in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{2.402687in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{2.474690in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{2.565249in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{2.434502in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{2.425016in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{2.474685in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{2.449184in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{2.399575in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.376134in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{2.508237in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{2.458938in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{2.427523in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{2.409896in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{2.502694in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.524599in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{2.441722in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{2.462362in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{2.451479in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{2.425857in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{2.409434in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{2.447594in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{2.436800in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{2.424193in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{2.467849in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{2.458092in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{2.517247in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{2.438538in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{2.453056in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{2.412741in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{2.503656in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{2.426665in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.469497in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{2.432873in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{2.438324in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{2.414380in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{2.384871in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{2.433526in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{2.411485in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{2.432626in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{2.413241in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{2.426904in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{2.477389in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{2.432049in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{2.373805in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{2.417379in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{2.342171in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{2.413026in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{2.443544in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{2.548275in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{2.511455in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{2.397591in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{2.469693in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{2.390452in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{2.427595in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{2.411410in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{2.468447in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{2.438918in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{2.419931in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{2.489210in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{2.476455in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{2.413076in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{2.524253in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{2.434554in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{2.425031in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{2.422857in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{2.454434in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{2.402185in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{2.410998in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{2.410026in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{2.415913in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{2.418245in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{2.432281in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{2.451747in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{2.510857in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{2.421399in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{2.489865in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{2.486304in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{2.428315in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{2.417810in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{2.391905in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{2.346855in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{2.509212in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{2.444768in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{2.395086in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{2.406185in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{2.501386in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{2.560357in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{2.406699in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{2.429359in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{2.434254in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{2.410714in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{2.411284in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{2.451641in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{2.419538in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{2.429515in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{2.483760in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{2.422971in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{2.450171in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{2.470257in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{2.478751in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{2.401026in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{2.413564in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{2.390779in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{2.397365in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{2.393913in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{2.435261in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{2.423325in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{2.419795in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{2.447436in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.534117in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{2.421105in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{2.465218in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{2.483221in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{2.448663in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{2.388668in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{2.358968in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{2.372587in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.458344in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{2.456430in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{2.503562in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{2.502280in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{2.400284in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{2.384199in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{2.470035in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{2.436332in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{2.394897in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{2.445635in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{2.450967in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{2.440158in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{2.426626in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{2.470257in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{2.457824in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{2.435986in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{2.404673in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{2.402620in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{2.425182in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{2.444615in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{2.436060in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{2.428251in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.366120in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{2.399526in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{2.420570in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{2.409703in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{2.460028in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{2.528231in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{2.380842in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{2.407650in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{2.470182in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{2.497008in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{2.382519in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{2.384854in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{2.492831in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{2.476418in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{2.386136in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{2.388974in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{2.505471in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{2.482919in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{2.434528in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{2.478161in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{2.436885in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{2.434530in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{2.414992in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{2.438387in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{2.469364in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{2.478855in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{2.465192in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{2.502254in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{2.464050in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{2.442319in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{2.453493in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{2.401730in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{2.429075in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{2.432453in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{2.426539in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{2.395964in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{2.441027in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{2.448801in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{2.490509in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{2.523214in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{2.421263in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{2.416520in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{2.465096in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{2.483316in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{2.390877in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{2.382941in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{2.423851in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{2.411795in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{2.525748in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{2.497594in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{2.413452in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{2.420241in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{2.468723in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{2.422323in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{2.442900in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{2.468280in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{2.428096in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{2.412218in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{2.460875in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{2.441654in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{2.433744in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{2.461609in}}%
\pgfpathlineto{\pgfqpoint{3.923690in}{2.455490in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{2.410326in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{2.417476in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{2.422644in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{2.442907in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{2.393578in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{2.442511in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{2.483467in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{2.426229in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{2.424130in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{2.479200in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{2.502498in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{2.447954in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{2.447201in}}%
\pgfpathlineto{\pgfqpoint{3.972793in}{2.415781in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{2.446561in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{2.419746in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{2.438102in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{2.433269in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{2.426029in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{2.386707in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{2.523830in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{2.456061in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{2.479914in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{2.522797in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{2.518650in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{2.435118in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{2.418746in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{2.482163in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{2.470028in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{2.496645in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{2.392812in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.447732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037241in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.670001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270000in,y=2.782245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont potential energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759047in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{3.780953in}{1.739446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808731in}{1.739446in}}{\pgfqpoint{3.808731in}{1.767223in}}%
\pgfpathlineto{\pgfqpoint{3.808731in}{2.140556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808731in}{2.168334in}}{\pgfqpoint{3.780953in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{2.759047in}{2.168334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731269in}{2.168334in}}{\pgfqpoint{2.731269in}{2.140556in}}%
\pgfpathlineto{\pgfqpoint{2.731269in}{1.767223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731269in}{1.739446in}}{\pgfqpoint{2.759047in}{1.739446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786824in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{3.064602in}{2.064167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175713in,y=2.015556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lr=\(\displaystyle 10^{-3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786824in}{1.870557in}}%
\pgfpathlineto{\pgfqpoint{3.064602in}{1.870557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175713in,y=1.821945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lr=\(\displaystyle 10^{-2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{2.698912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558966in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172759in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786552in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405517in}{1.734308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130825in, y=1.686114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405517in}{2.377377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130825in, y=2.329183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.713126in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{1.712571in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{1.714471in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{1.713115in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.715567in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.713702in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{1.715974in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{1.715670in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{1.715880in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.714642in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{1.714833in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{1.716377in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{1.716037in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{1.715261in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{1.716262in}}%
\pgfpathlineto{\pgfqpoint{4.473034in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{1.714872in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.716784in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{1.718066in}}%
\pgfpathlineto{\pgfqpoint{4.494517in}{1.717797in}}%
\pgfpathlineto{\pgfqpoint{4.497586in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{1.715634in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{1.714330in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{1.712225in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{1.711673in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{1.713656in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{4.528276in}{1.715292in}}%
\pgfpathlineto{\pgfqpoint{4.531345in}{1.714572in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{1.713295in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{1.715125in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{4.552828in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{4.558966in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{4.562034in}{1.709487in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{1.711451in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.711621in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{4.595793in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{4.598862in}{1.710261in}}%
\pgfpathlineto{\pgfqpoint{4.605000in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{4.608069in}{1.711896in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{1.713197in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{1.714976in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{1.713502in}}%
\pgfpathlineto{\pgfqpoint{4.623414in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{1.714002in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{1.714211in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.714320in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{1.715314in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{1.715481in}}%
\pgfpathlineto{\pgfqpoint{4.647966in}{1.715973in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{4.660241in}{1.716884in}}%
\pgfpathlineto{\pgfqpoint{4.666379in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{4.669448in}{1.717628in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{1.719259in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{1.718746in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{1.719847in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{1.722056in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{1.723179in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.724157in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{1.723412in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{4.715483in}{1.723903in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{1.723334in}}%
\pgfpathlineto{\pgfqpoint{4.721621in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{4.727759in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{1.725241in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{1.725653in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{1.727465in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{1.727934in}}%
\pgfpathlineto{\pgfqpoint{4.752310in}{1.728780in}}%
\pgfpathlineto{\pgfqpoint{4.755379in}{1.728953in}}%
\pgfpathlineto{\pgfqpoint{4.758448in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.729709in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{1.732482in}}%
\pgfpathlineto{\pgfqpoint{4.773793in}{1.732259in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{1.731557in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{1.731744in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{1.733058in}}%
\pgfpathlineto{\pgfqpoint{4.789138in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.732979in}}%
\pgfpathlineto{\pgfqpoint{4.810621in}{1.730681in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{1.729950in}}%
\pgfpathlineto{\pgfqpoint{4.825966in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{4.832103in}{1.731627in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.732686in}}%
\pgfpathlineto{\pgfqpoint{4.838241in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{1.732433in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{1.732610in}}%
\pgfpathlineto{\pgfqpoint{4.853586in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{1.733252in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.733598in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{1.737063in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{1.737711in}}%
\pgfpathlineto{\pgfqpoint{4.893483in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{4.896552in}{1.737530in}}%
\pgfpathlineto{\pgfqpoint{4.899621in}{1.736131in}}%
\pgfpathlineto{\pgfqpoint{4.902690in}{1.735254in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{1.734780in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{1.733591in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{4.921103in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{1.733713in}}%
\pgfpathlineto{\pgfqpoint{4.927241in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{1.730793in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{4.945655in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{4.948724in}{1.731883in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{1.734455in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.733142in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.734087in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{4.982483in}{1.735195in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{4.991690in}{1.735484in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.735154in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.735969in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{1.736095in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{1.734634in}}%
\pgfpathlineto{\pgfqpoint{5.010103in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{1.737307in}}%
\pgfpathlineto{\pgfqpoint{5.022379in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{5.028517in}{1.737645in}}%
\pgfpathlineto{\pgfqpoint{5.031586in}{1.737039in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{1.737335in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{1.738376in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{1.736847in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{5.059207in}{1.735838in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{1.736833in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{1.736765in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{1.736929in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{1.734062in}}%
\pgfpathlineto{\pgfqpoint{5.083759in}{1.734157in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.734607in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{1.735913in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{1.736074in}}%
\pgfpathlineto{\pgfqpoint{5.096034in}{1.734843in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{1.735169in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{1.733484in}}%
\pgfpathlineto{\pgfqpoint{5.111379in}{1.735103in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{1.734178in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.123655in}{1.731897in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{1.732796in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{1.731783in}}%
\pgfpathlineto{\pgfqpoint{5.132862in}{1.732199in}}%
\pgfpathlineto{\pgfqpoint{5.135931in}{1.731683in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{1.731761in}}%
\pgfpathlineto{\pgfqpoint{5.145138in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{1.731704in}}%
\pgfpathlineto{\pgfqpoint{5.151276in}{1.730551in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{1.730176in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.163552in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{5.166621in}{1.729491in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{1.729127in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{5.175828in}{1.728342in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{1.727598in}}%
\pgfpathlineto{\pgfqpoint{5.181966in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.726937in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{1.723292in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{1.723222in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{1.724031in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{1.725528in}}%
\pgfpathlineto{\pgfqpoint{5.234138in}{1.725611in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{5.243345in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{1.723488in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{1.724846in}}%
\pgfpathlineto{\pgfqpoint{5.261759in}{1.723823in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.722752in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{1.722165in}}%
\pgfpathlineto{\pgfqpoint{5.274034in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{5.283241in}{1.721231in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{1.722369in}}%
\pgfpathlineto{\pgfqpoint{5.289379in}{1.722575in}}%
\pgfpathlineto{\pgfqpoint{5.292448in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{5.295517in}{1.722841in}}%
\pgfpathlineto{\pgfqpoint{5.298586in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{1.721893in}}%
\pgfpathlineto{\pgfqpoint{5.304724in}{1.723580in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{1.724656in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{1.723903in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{1.723643in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.724279in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{1.721442in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{5.329276in}{1.721877in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{1.721079in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{1.722053in}}%
\pgfpathlineto{\pgfqpoint{5.338483in}{1.722213in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{1.719683in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{1.721797in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{1.722471in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{1.721620in}}%
\pgfpathlineto{\pgfqpoint{5.359966in}{1.722573in}}%
\pgfpathlineto{\pgfqpoint{5.363034in}{1.721866in}}%
\pgfpathlineto{\pgfqpoint{5.372241in}{1.722838in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.725219in}}%
\pgfpathlineto{\pgfqpoint{5.384517in}{1.724868in}}%
\pgfpathlineto{\pgfqpoint{5.387586in}{1.726177in}}%
\pgfpathlineto{\pgfqpoint{5.390655in}{1.725910in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{1.727166in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{1.725880in}}%
\pgfpathlineto{\pgfqpoint{5.399862in}{1.725306in}}%
\pgfpathlineto{\pgfqpoint{5.402931in}{1.726359in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{5.412138in}{1.726583in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{1.725399in}}%
\pgfpathlineto{\pgfqpoint{5.418276in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{1.722932in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{1.720919in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{1.721326in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{1.720717in}}%
\pgfpathlineto{\pgfqpoint{5.464310in}{1.720674in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.719669in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{1.719981in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{1.719443in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{5.479655in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{5.488862in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{5.491931in}{1.721133in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.722230in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{1.720086in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.720410in}}%
\pgfpathlineto{\pgfqpoint{5.513414in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{5.516483in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{5.522621in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{1.719253in}}%
\pgfpathlineto{\pgfqpoint{5.531828in}{1.717813in}}%
\pgfpathlineto{\pgfqpoint{5.537966in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{1.717275in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{1.716639in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{1.717362in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{1.718009in}}%
\pgfpathlineto{\pgfqpoint{5.565586in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{5.568655in}{1.717927in}}%
\pgfpathlineto{\pgfqpoint{5.571724in}{1.717425in}}%
\pgfpathlineto{\pgfqpoint{5.574793in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{1.716470in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{1.716784in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{1.715239in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{5.599345in}{1.713390in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{1.713684in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{1.714603in}}%
\pgfpathlineto{\pgfqpoint{5.608552in}{1.714515in}}%
\pgfpathlineto{\pgfqpoint{5.611621in}{1.713716in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{5.620828in}{1.713538in}}%
\pgfpathlineto{\pgfqpoint{5.623897in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{5.626966in}{1.713695in}}%
\pgfpathlineto{\pgfqpoint{5.633103in}{1.713309in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{1.714461in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{1.713670in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{1.713591in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{1.712994in}}%
\pgfpathlineto{\pgfqpoint{5.651517in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{1.714737in}}%
\pgfpathlineto{\pgfqpoint{5.660724in}{1.715932in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{5.666862in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{5.669931in}{1.715496in}}%
\pgfpathlineto{\pgfqpoint{5.673000in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{5.679138in}{1.713244in}}%
\pgfpathlineto{\pgfqpoint{5.682207in}{1.712618in}}%
\pgfpathlineto{\pgfqpoint{5.697552in}{1.715301in}}%
\pgfpathlineto{\pgfqpoint{5.700621in}{1.715168in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.715870in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{1.715197in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{1.713178in}}%
\pgfpathlineto{\pgfqpoint{5.719034in}{1.714723in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{1.716622in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{5.731310in}{1.716056in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.718109in}}%
\pgfpathlineto{\pgfqpoint{5.740517in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{5.749724in}{1.717238in}}%
\pgfpathlineto{\pgfqpoint{5.752793in}{1.716557in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{1.718202in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{1.719963in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{1.719678in}}%
\pgfpathlineto{\pgfqpoint{5.795759in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{1.719826in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{1.719849in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{5.814172in}{1.719978in}}%
\pgfpathlineto{\pgfqpoint{5.817241in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.719763in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{1.719755in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.716353in}}%
\pgfpathlineto{\pgfqpoint{5.832586in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{5.841793in}{1.714301in}}%
\pgfpathlineto{\pgfqpoint{5.844862in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{5.847931in}{1.714355in}}%
\pgfpathlineto{\pgfqpoint{5.851000in}{1.715467in}}%
\pgfpathlineto{\pgfqpoint{5.854069in}{1.715100in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{5.863276in}{1.716706in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{1.716183in}}%
\pgfpathlineto{\pgfqpoint{5.869414in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{5.872483in}{1.715286in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{1.715676in}}%
\pgfpathlineto{\pgfqpoint{5.881690in}{1.713928in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.712307in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{1.711120in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{5.897034in}{1.711713in}}%
\pgfpathlineto{\pgfqpoint{5.900103in}{1.713054in}}%
\pgfpathlineto{\pgfqpoint{5.903172in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{1.711303in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{5.915448in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{5.918517in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{5.930793in}{1.711931in}}%
\pgfpathlineto{\pgfqpoint{5.933862in}{1.712784in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{1.713055in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.712664in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.712664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.762964in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{1.762874in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{1.766388in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{1.768987in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.772982in}}%
\pgfpathlineto{\pgfqpoint{4.427000in}{1.773525in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{1.773489in}}%
\pgfpathlineto{\pgfqpoint{4.436207in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{1.773237in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.766593in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{1.768598in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{1.766215in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.771720in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{1.770644in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{1.769182in}}%
\pgfpathlineto{\pgfqpoint{4.473034in}{1.769283in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{1.769958in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.764090in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{4.491448in}{1.761885in}}%
\pgfpathlineto{\pgfqpoint{4.494517in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{4.500655in}{1.765202in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{1.763045in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{1.763137in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{1.762173in}}%
\pgfpathlineto{\pgfqpoint{4.528276in}{1.759843in}}%
\pgfpathlineto{\pgfqpoint{4.531345in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{1.769342in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{1.763088in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{1.763222in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{1.759033in}}%
\pgfpathlineto{\pgfqpoint{4.549759in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{4.552828in}{1.761597in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.760651in}}%
\pgfpathlineto{\pgfqpoint{4.558966in}{1.765170in}}%
\pgfpathlineto{\pgfqpoint{4.562034in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.764473in}}%
\pgfpathlineto{\pgfqpoint{4.568172in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{1.771848in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{4.577379in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.762599in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{1.761772in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.758797in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{4.595793in}{1.758698in}}%
\pgfpathlineto{\pgfqpoint{4.598862in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{1.760703in}}%
\pgfpathlineto{\pgfqpoint{4.605000in}{1.757823in}}%
\pgfpathlineto{\pgfqpoint{4.608069in}{1.756679in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{1.751349in}}%
\pgfpathlineto{\pgfqpoint{4.614207in}{1.750459in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{1.752900in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{1.750086in}}%
\pgfpathlineto{\pgfqpoint{4.623414in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{1.745971in}}%
\pgfpathlineto{\pgfqpoint{4.629552in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{1.744242in}}%
\pgfpathlineto{\pgfqpoint{4.641828in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{4.647966in}{1.750426in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{4.660241in}{1.749928in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{1.750995in}}%
\pgfpathlineto{\pgfqpoint{4.669448in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{1.758766in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{1.753344in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{1.750397in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.749929in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.751206in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{1.749470in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.750238in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{1.754487in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{1.755827in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{4.715483in}{1.759939in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{1.758127in}}%
\pgfpathlineto{\pgfqpoint{4.721621in}{1.765194in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{1.764356in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{1.762420in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{1.754660in}}%
\pgfpathlineto{\pgfqpoint{4.743103in}{1.752602in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{1.752243in}}%
\pgfpathlineto{\pgfqpoint{4.755379in}{1.747605in}}%
\pgfpathlineto{\pgfqpoint{4.761517in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{1.743642in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.750814in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{4.789138in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{4.792207in}{1.761673in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{1.762482in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.757799in}}%
\pgfpathlineto{\pgfqpoint{4.801414in}{1.758063in}}%
\pgfpathlineto{\pgfqpoint{4.807552in}{1.757476in}}%
\pgfpathlineto{\pgfqpoint{4.810621in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{1.756325in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{1.748887in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{1.750789in}}%
\pgfpathlineto{\pgfqpoint{4.825966in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{4.829034in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{4.838241in}{1.758457in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{1.756815in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{1.756666in}}%
\pgfpathlineto{\pgfqpoint{4.853586in}{1.753470in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{1.754286in}}%
\pgfpathlineto{\pgfqpoint{4.862793in}{1.755368in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.753161in}}%
\pgfpathlineto{\pgfqpoint{4.868931in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{4.875069in}{1.761088in}}%
\pgfpathlineto{\pgfqpoint{4.878138in}{1.759823in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{1.757964in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{1.763486in}}%
\pgfpathlineto{\pgfqpoint{4.887345in}{1.758173in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{1.760007in}}%
\pgfpathlineto{\pgfqpoint{4.899621in}{1.762795in}}%
\pgfpathlineto{\pgfqpoint{4.902690in}{1.757820in}}%
\pgfpathlineto{\pgfqpoint{4.905759in}{1.759823in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{1.757582in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{1.755460in}}%
\pgfpathlineto{\pgfqpoint{4.921103in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{4.927241in}{1.756252in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{1.760706in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{1.758866in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{1.763173in}}%
\pgfpathlineto{\pgfqpoint{4.942586in}{1.761987in}}%
\pgfpathlineto{\pgfqpoint{4.945655in}{1.762680in}}%
\pgfpathlineto{\pgfqpoint{4.948724in}{1.762751in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.761774in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.765101in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{4.964069in}{1.759775in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{4.982483in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{4.988621in}{1.757086in}}%
\pgfpathlineto{\pgfqpoint{4.991690in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.754061in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{1.755745in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{1.762058in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{1.766867in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.774029in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{1.776075in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{5.022379in}{1.780320in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{5.028517in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{5.031586in}{1.777124in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{1.763905in}}%
\pgfpathlineto{\pgfqpoint{5.046931in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{5.059207in}{1.775725in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{1.775317in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{1.778522in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{1.783346in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.782691in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{1.778503in}}%
\pgfpathlineto{\pgfqpoint{5.080690in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{5.083759in}{1.776320in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{1.775667in}}%
\pgfpathlineto{\pgfqpoint{5.096034in}{1.777029in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{1.771477in}}%
\pgfpathlineto{\pgfqpoint{5.105241in}{1.772598in}}%
\pgfpathlineto{\pgfqpoint{5.108310in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{5.111379in}{1.769921in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{1.772158in}}%
\pgfpathlineto{\pgfqpoint{5.123655in}{1.773970in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{5.135931in}{1.768973in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{1.776311in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{1.775809in}}%
\pgfpathlineto{\pgfqpoint{5.145138in}{1.770081in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{5.151276in}{1.773212in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{1.778492in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{1.780636in}}%
\pgfpathlineto{\pgfqpoint{5.166621in}{1.776860in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{1.773067in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{5.175828in}{1.774382in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{1.773791in}}%
\pgfpathlineto{\pgfqpoint{5.181966in}{1.774581in}}%
\pgfpathlineto{\pgfqpoint{5.185034in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{1.775468in}}%
\pgfpathlineto{\pgfqpoint{5.197310in}{1.772055in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{1.763364in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{5.215724in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{1.773944in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{1.772352in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{1.773875in}}%
\pgfpathlineto{\pgfqpoint{5.228000in}{1.781788in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{1.784075in}}%
\pgfpathlineto{\pgfqpoint{5.234138in}{1.781916in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{1.783294in}}%
\pgfpathlineto{\pgfqpoint{5.240276in}{1.783063in}}%
\pgfpathlineto{\pgfqpoint{5.243345in}{1.788304in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{1.788921in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{1.786660in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{1.785039in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{1.786590in}}%
\pgfpathlineto{\pgfqpoint{5.258690in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{5.261759in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.783382in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{1.783355in}}%
\pgfpathlineto{\pgfqpoint{5.270966in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{5.274034in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{1.791143in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{5.283241in}{1.789172in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{5.289379in}{1.789605in}}%
\pgfpathlineto{\pgfqpoint{5.292448in}{1.792373in}}%
\pgfpathlineto{\pgfqpoint{5.295517in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{5.298586in}{1.790225in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{5.304724in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{1.793350in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{1.792683in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{1.796754in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.795227in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.795740in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{1.795547in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{5.329276in}{1.792761in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{1.791947in}}%
\pgfpathlineto{\pgfqpoint{5.338483in}{1.787894in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{1.788638in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{5.347690in}{1.786286in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{1.788486in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{1.787062in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{1.792661in}}%
\pgfpathlineto{\pgfqpoint{5.359966in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{5.363034in}{1.795799in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{5.369172in}{1.795969in}}%
\pgfpathlineto{\pgfqpoint{5.372241in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.798993in}}%
\pgfpathlineto{\pgfqpoint{5.378379in}{1.798623in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{5.387586in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{5.390655in}{1.810969in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{1.810324in}}%
\pgfpathlineto{\pgfqpoint{5.399862in}{1.811201in}}%
\pgfpathlineto{\pgfqpoint{5.402931in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{1.796343in}}%
\pgfpathlineto{\pgfqpoint{5.418276in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{5.421345in}{1.788967in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{1.784202in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{1.785250in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.785666in}}%
\pgfpathlineto{\pgfqpoint{5.436690in}{1.788958in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.786465in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{1.789710in}}%
\pgfpathlineto{\pgfqpoint{5.448966in}{1.791799in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{1.793313in}}%
\pgfpathlineto{\pgfqpoint{5.455103in}{1.791425in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{1.784784in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.785366in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{1.784702in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{1.781061in}}%
\pgfpathlineto{\pgfqpoint{5.479655in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{1.778904in}}%
\pgfpathlineto{\pgfqpoint{5.488862in}{1.776548in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.781340in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.780775in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{1.777182in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{1.777092in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.780757in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{1.779500in}}%
\pgfpathlineto{\pgfqpoint{5.513414in}{1.777727in}}%
\pgfpathlineto{\pgfqpoint{5.516483in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{5.522621in}{1.781464in}}%
\pgfpathlineto{\pgfqpoint{5.525690in}{1.780577in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{5.534897in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{5.537966in}{1.785356in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{5.544103in}{1.788166in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{1.788829in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{1.786758in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{5.556379in}{1.793004in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{1.783430in}}%
\pgfpathlineto{\pgfqpoint{5.565586in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{5.568655in}{1.789564in}}%
\pgfpathlineto{\pgfqpoint{5.571724in}{1.788530in}}%
\pgfpathlineto{\pgfqpoint{5.574793in}{1.790865in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{1.796980in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{1.801491in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{1.801643in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{1.799441in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{1.795482in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{1.794597in}}%
\pgfpathlineto{\pgfqpoint{5.599345in}{1.794353in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{1.789388in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{1.787249in}}%
\pgfpathlineto{\pgfqpoint{5.608552in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{1.776645in}}%
\pgfpathlineto{\pgfqpoint{5.620828in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{5.626966in}{1.780783in}}%
\pgfpathlineto{\pgfqpoint{5.630034in}{1.778350in}}%
\pgfpathlineto{\pgfqpoint{5.633103in}{1.770013in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{1.770341in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{1.760877in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{1.761957in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{1.762492in}}%
\pgfpathlineto{\pgfqpoint{5.648448in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{5.651517in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{1.767433in}}%
\pgfpathlineto{\pgfqpoint{5.660724in}{1.771620in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{1.771233in}}%
\pgfpathlineto{\pgfqpoint{5.666862in}{1.769003in}}%
\pgfpathlineto{\pgfqpoint{5.669931in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{5.673000in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{5.676069in}{1.768086in}}%
\pgfpathlineto{\pgfqpoint{5.679138in}{1.766780in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{5.688345in}{1.766946in}}%
\pgfpathlineto{\pgfqpoint{5.691414in}{1.766035in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{5.697552in}{1.760799in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{1.760633in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.761274in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{1.764517in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{1.769022in}}%
\pgfpathlineto{\pgfqpoint{5.715966in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{5.719034in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{1.769864in}}%
\pgfpathlineto{\pgfqpoint{5.731310in}{1.769423in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{1.765782in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{5.740517in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{5.743586in}{1.760801in}}%
\pgfpathlineto{\pgfqpoint{5.746655in}{1.760720in}}%
\pgfpathlineto{\pgfqpoint{5.749724in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{5.752793in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{1.756336in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{1.759552in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{1.759694in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{5.774276in}{1.762312in}}%
\pgfpathlineto{\pgfqpoint{5.777345in}{1.766887in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{1.770010in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{1.765316in}}%
\pgfpathlineto{\pgfqpoint{5.795759in}{1.766907in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{1.772258in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{1.770620in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{1.764497in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{1.765414in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{1.769595in}}%
\pgfpathlineto{\pgfqpoint{5.814172in}{1.770451in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{1.772305in}}%
\pgfpathlineto{\pgfqpoint{5.823379in}{1.769948in}}%
\pgfpathlineto{\pgfqpoint{5.826448in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{5.832586in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{1.770697in}}%
\pgfpathlineto{\pgfqpoint{5.838724in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{5.841793in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{5.844862in}{1.779635in}}%
\pgfpathlineto{\pgfqpoint{5.851000in}{1.794239in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{1.790726in}}%
\pgfpathlineto{\pgfqpoint{5.860207in}{1.790880in}}%
\pgfpathlineto{\pgfqpoint{5.863276in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{5.869414in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{5.872483in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{5.875552in}{1.788527in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{1.784690in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{1.779995in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.783180in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{5.897034in}{1.784919in}}%
\pgfpathlineto{\pgfqpoint{5.900103in}{1.786888in}}%
\pgfpathlineto{\pgfqpoint{5.906241in}{1.780962in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{1.782597in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{1.779915in}}%
\pgfpathlineto{\pgfqpoint{5.915448in}{1.780580in}}%
\pgfpathlineto{\pgfqpoint{5.918517in}{1.782982in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{1.786424in}}%
\pgfpathlineto{\pgfqpoint{5.924655in}{1.788087in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{5.930793in}{1.788994in}}%
\pgfpathlineto{\pgfqpoint{5.933862in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{1.784307in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.783569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{1.792986in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.799681in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{1.793246in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{1.798259in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{4.427000in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.803460in}}%
\pgfpathlineto{\pgfqpoint{4.436207in}{1.795450in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{1.804373in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.793095in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{1.789998in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{1.790724in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{1.793162in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{1.789884in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{1.784486in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{1.777462in}}%
\pgfpathlineto{\pgfqpoint{4.473034in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{1.776916in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{1.780169in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.774079in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{1.783966in}}%
\pgfpathlineto{\pgfqpoint{4.491448in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{4.494517in}{1.770734in}}%
\pgfpathlineto{\pgfqpoint{4.497586in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{4.500655in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{1.771520in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{1.770882in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{1.763063in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{1.766019in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{1.773107in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{1.755255in}}%
\pgfpathlineto{\pgfqpoint{4.528276in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{4.531345in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{1.765766in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{1.771607in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{1.787109in}}%
\pgfpathlineto{\pgfqpoint{4.549759in}{1.792652in}}%
\pgfpathlineto{\pgfqpoint{4.552828in}{1.790038in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.789163in}}%
\pgfpathlineto{\pgfqpoint{4.562034in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{1.767289in}}%
\pgfpathlineto{\pgfqpoint{4.577379in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{1.784598in}}%
\pgfpathlineto{\pgfqpoint{4.595793in}{1.787327in}}%
\pgfpathlineto{\pgfqpoint{4.598862in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{4.605000in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{4.608069in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{1.797130in}}%
\pgfpathlineto{\pgfqpoint{4.614207in}{1.802404in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{1.790705in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{1.793916in}}%
\pgfpathlineto{\pgfqpoint{4.623414in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{4.629552in}{1.796828in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{1.801320in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{1.804854in}}%
\pgfpathlineto{\pgfqpoint{4.641828in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{1.806636in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.657172in}{1.803866in}}%
\pgfpathlineto{\pgfqpoint{4.660241in}{1.806807in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{4.669448in}{1.817908in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{1.829098in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{1.827079in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{1.816380in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.809768in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{1.803256in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{1.819764in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.820583in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{1.830839in}}%
\pgfpathlineto{\pgfqpoint{4.715483in}{1.828597in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{1.814051in}}%
\pgfpathlineto{\pgfqpoint{4.721621in}{1.819432in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{1.818215in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{1.817267in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{1.823542in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{4.743103in}{1.824473in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{1.826944in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{4.758448in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.818402in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{1.842709in}}%
\pgfpathlineto{\pgfqpoint{4.773793in}{1.841139in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.817133in}}%
\pgfpathlineto{\pgfqpoint{4.789138in}{1.799834in}}%
\pgfpathlineto{\pgfqpoint{4.792207in}{1.800399in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{4.801414in}{1.805654in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.795797in}}%
\pgfpathlineto{\pgfqpoint{4.807552in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{4.810621in}{1.796020in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{1.790170in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{1.793280in}}%
\pgfpathlineto{\pgfqpoint{4.825966in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{4.829034in}{1.800524in}}%
\pgfpathlineto{\pgfqpoint{4.832103in}{1.795889in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.795982in}}%
\pgfpathlineto{\pgfqpoint{4.838241in}{1.791541in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{1.796640in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{1.794359in}}%
\pgfpathlineto{\pgfqpoint{4.853586in}{1.797239in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{1.792615in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{1.797332in}}%
\pgfpathlineto{\pgfqpoint{4.862793in}{1.797352in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{4.868931in}{1.800062in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{1.800366in}}%
\pgfpathlineto{\pgfqpoint{4.875069in}{1.801679in}}%
\pgfpathlineto{\pgfqpoint{4.878138in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{1.798642in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{1.791198in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{1.779806in}}%
\pgfpathlineto{\pgfqpoint{4.893483in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{4.896552in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{4.902690in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{4.905759in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{1.794895in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{1.801909in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{4.921103in}{1.803533in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{1.795929in}}%
\pgfpathlineto{\pgfqpoint{4.927241in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{1.799019in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{1.801132in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{1.797812in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{1.804794in}}%
\pgfpathlineto{\pgfqpoint{4.942586in}{1.805483in}}%
\pgfpathlineto{\pgfqpoint{4.945655in}{1.811742in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{1.800078in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.808244in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{1.808357in}}%
\pgfpathlineto{\pgfqpoint{4.964069in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{1.796765in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.802037in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{1.804144in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{4.982483in}{1.794501in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.786132in}}%
\pgfpathlineto{\pgfqpoint{4.988621in}{1.782194in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.782076in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{1.782087in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{1.761426in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{1.765122in}}%
\pgfpathlineto{\pgfqpoint{5.010103in}{1.776108in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{1.780259in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{5.022379in}{1.786586in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{1.781060in}}%
\pgfpathlineto{\pgfqpoint{5.031586in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.774624in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{5.046931in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{1.797412in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{1.791310in}}%
\pgfpathlineto{\pgfqpoint{5.059207in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{1.809101in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{1.802353in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{1.803805in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{1.816974in}}%
\pgfpathlineto{\pgfqpoint{5.080690in}{1.823478in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.829914in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{1.827011in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{1.835021in}}%
\pgfpathlineto{\pgfqpoint{5.096034in}{1.835297in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{1.829751in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{1.832469in}}%
\pgfpathlineto{\pgfqpoint{5.105241in}{1.839404in}}%
\pgfpathlineto{\pgfqpoint{5.108310in}{1.830116in}}%
\pgfpathlineto{\pgfqpoint{5.111379in}{1.828017in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{1.828043in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{1.825709in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{1.816018in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{1.813093in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{1.810557in}}%
\pgfpathlineto{\pgfqpoint{5.132862in}{1.822513in}}%
\pgfpathlineto{\pgfqpoint{5.135931in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{1.811095in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{5.145138in}{1.814933in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{1.811202in}}%
\pgfpathlineto{\pgfqpoint{5.151276in}{1.811821in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{1.809670in}}%
\pgfpathlineto{\pgfqpoint{5.160483in}{1.803001in}}%
\pgfpathlineto{\pgfqpoint{5.163552in}{1.811099in}}%
\pgfpathlineto{\pgfqpoint{5.166621in}{1.811860in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{1.805130in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{1.810121in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{1.808586in}}%
\pgfpathlineto{\pgfqpoint{5.181966in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{5.185034in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{1.800863in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{1.797104in}}%
\pgfpathlineto{\pgfqpoint{5.197310in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{1.798035in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{1.790438in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{1.803357in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{1.805300in}}%
\pgfpathlineto{\pgfqpoint{5.215724in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{1.794724in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{1.795269in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{1.797712in}}%
\pgfpathlineto{\pgfqpoint{5.234138in}{1.799890in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{5.240276in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{5.243345in}{1.798095in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{1.802146in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{1.811251in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{1.815140in}}%
\pgfpathlineto{\pgfqpoint{5.258690in}{1.817889in}}%
\pgfpathlineto{\pgfqpoint{5.261759in}{1.817135in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{5.270966in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{5.274034in}{1.834265in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{1.838506in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{1.832754in}}%
\pgfpathlineto{\pgfqpoint{5.283241in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{5.289379in}{1.824179in}}%
\pgfpathlineto{\pgfqpoint{5.292448in}{1.824829in}}%
\pgfpathlineto{\pgfqpoint{5.295517in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{5.298586in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{5.304724in}{1.808538in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{1.804610in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{1.794031in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{1.791223in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.787426in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.800506in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{1.793505in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{5.329276in}{1.792610in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{1.785411in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{1.782104in}}%
\pgfpathlineto{\pgfqpoint{5.338483in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{1.792400in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{1.786793in}}%
\pgfpathlineto{\pgfqpoint{5.347690in}{1.787549in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{1.784440in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{5.359966in}{1.796560in}}%
\pgfpathlineto{\pgfqpoint{5.363034in}{1.797480in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{5.369172in}{1.795660in}}%
\pgfpathlineto{\pgfqpoint{5.372241in}{1.798360in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{5.378379in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{1.800370in}}%
\pgfpathlineto{\pgfqpoint{5.384517in}{1.806594in}}%
\pgfpathlineto{\pgfqpoint{5.387586in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{5.390655in}{1.807970in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{1.812191in}}%
\pgfpathlineto{\pgfqpoint{5.402931in}{1.814672in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{1.808926in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{1.806515in}}%
\pgfpathlineto{\pgfqpoint{5.412138in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{1.809693in}}%
\pgfpathlineto{\pgfqpoint{5.418276in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{5.421345in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{1.799844in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.794976in}}%
\pgfpathlineto{\pgfqpoint{5.436690in}{1.795940in}}%
\pgfpathlineto{\pgfqpoint{5.439759in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.783628in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{1.786346in}}%
\pgfpathlineto{\pgfqpoint{5.448966in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{5.455103in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{1.800893in}}%
\pgfpathlineto{\pgfqpoint{5.464310in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.813503in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{1.809695in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{1.799698in}}%
\pgfpathlineto{\pgfqpoint{5.479655in}{1.791838in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{1.790127in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{5.488862in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.769308in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.777192in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{5.513414in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{5.516483in}{1.779992in}}%
\pgfpathlineto{\pgfqpoint{5.522621in}{1.791360in}}%
\pgfpathlineto{\pgfqpoint{5.525690in}{1.793271in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{1.786410in}}%
\pgfpathlineto{\pgfqpoint{5.531828in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{5.534897in}{1.788785in}}%
\pgfpathlineto{\pgfqpoint{5.537966in}{1.780350in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{5.544103in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{1.763887in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{1.763429in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{1.768782in}}%
\pgfpathlineto{\pgfqpoint{5.556379in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{5.565586in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{5.571724in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{5.574793in}{1.795118in}}%
\pgfpathlineto{\pgfqpoint{5.577862in}{1.803369in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{1.812057in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{1.812937in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{1.805919in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{1.799297in}}%
\pgfpathlineto{\pgfqpoint{5.599345in}{1.799018in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{1.801762in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{5.608552in}{1.787475in}}%
\pgfpathlineto{\pgfqpoint{5.611621in}{1.783422in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{1.777090in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{1.777547in}}%
\pgfpathlineto{\pgfqpoint{5.620828in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{5.623897in}{1.784093in}}%
\pgfpathlineto{\pgfqpoint{5.626966in}{1.786492in}}%
\pgfpathlineto{\pgfqpoint{5.630034in}{1.789819in}}%
\pgfpathlineto{\pgfqpoint{5.633103in}{1.787722in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{1.805030in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{1.812435in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{5.648448in}{1.827683in}}%
\pgfpathlineto{\pgfqpoint{5.651517in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{1.830976in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{1.838670in}}%
\pgfpathlineto{\pgfqpoint{5.660724in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{1.829020in}}%
\pgfpathlineto{\pgfqpoint{5.669931in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{5.673000in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{5.676069in}{1.814613in}}%
\pgfpathlineto{\pgfqpoint{5.679138in}{1.804007in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{1.794323in}}%
\pgfpathlineto{\pgfqpoint{5.688345in}{1.799522in}}%
\pgfpathlineto{\pgfqpoint{5.691414in}{1.803470in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{5.697552in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{5.700621in}{1.807859in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{1.809131in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.809053in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{1.804887in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{1.814267in}}%
\pgfpathlineto{\pgfqpoint{5.715966in}{1.820544in}}%
\pgfpathlineto{\pgfqpoint{5.719034in}{1.816520in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{1.814659in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{1.815732in}}%
\pgfpathlineto{\pgfqpoint{5.731310in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.791651in}}%
\pgfpathlineto{\pgfqpoint{5.740517in}{1.785015in}}%
\pgfpathlineto{\pgfqpoint{5.743586in}{1.783212in}}%
\pgfpathlineto{\pgfqpoint{5.746655in}{1.778425in}}%
\pgfpathlineto{\pgfqpoint{5.749724in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{5.752793in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{1.785053in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{1.781444in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{1.794973in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{5.774276in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{5.777345in}{1.802218in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{1.798204in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{1.805371in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{1.810956in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{1.801699in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{1.793413in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{1.789627in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{1.790145in}}%
\pgfpathlineto{\pgfqpoint{5.814172in}{1.790750in}}%
\pgfpathlineto{\pgfqpoint{5.817241in}{1.784849in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.785386in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{1.785370in}}%
\pgfpathlineto{\pgfqpoint{5.823379in}{1.776339in}}%
\pgfpathlineto{\pgfqpoint{5.826448in}{1.791527in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.792776in}}%
\pgfpathlineto{\pgfqpoint{5.832586in}{1.790570in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{1.797917in}}%
\pgfpathlineto{\pgfqpoint{5.838724in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{5.841793in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{5.844862in}{1.802079in}}%
\pgfpathlineto{\pgfqpoint{5.847931in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{5.851000in}{1.800160in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{1.785988in}}%
\pgfpathlineto{\pgfqpoint{5.860207in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{1.787482in}}%
\pgfpathlineto{\pgfqpoint{5.869414in}{1.789046in}}%
\pgfpathlineto{\pgfqpoint{5.872483in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{5.881690in}{1.806016in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{1.790012in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.782964in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{1.781053in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{5.897034in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{5.903172in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{5.906241in}{1.785726in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{1.799619in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{5.915448in}{1.801269in}}%
\pgfpathlineto{\pgfqpoint{5.918517in}{1.803608in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{5.924655in}{1.818282in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{5.930793in}{1.813927in}}%
\pgfpathlineto{\pgfqpoint{5.933862in}{1.807470in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{1.811165in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.808446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{1.670001in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.821564in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{1.826157in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{1.832754in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{1.841161in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.835168in}}%
\pgfpathlineto{\pgfqpoint{4.427000in}{1.813970in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.801362in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{1.801404in}}%
\pgfpathlineto{\pgfqpoint{4.436207in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{1.802923in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{1.791307in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.793112in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{1.805422in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{1.819379in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{1.816451in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{4.473034in}{1.822071in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{1.840747in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{1.832303in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{1.818925in}}%
\pgfpathlineto{\pgfqpoint{4.491448in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{4.494517in}{1.807529in}}%
\pgfpathlineto{\pgfqpoint{4.497586in}{1.826960in}}%
\pgfpathlineto{\pgfqpoint{4.500655in}{1.819120in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{1.808081in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{1.826803in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{1.829689in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{4.528276in}{1.812875in}}%
\pgfpathlineto{\pgfqpoint{4.531345in}{1.808088in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{1.806291in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{1.809128in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{1.807154in}}%
\pgfpathlineto{\pgfqpoint{4.549759in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{4.552828in}{1.808140in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.802339in}}%
\pgfpathlineto{\pgfqpoint{4.558966in}{1.808220in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{4.568172in}{1.817438in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{1.793231in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{1.788182in}}%
\pgfpathlineto{\pgfqpoint{4.577379in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{1.790764in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.802736in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{1.803085in}}%
\pgfpathlineto{\pgfqpoint{4.595793in}{1.791101in}}%
\pgfpathlineto{\pgfqpoint{4.598862in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{4.605000in}{1.786892in}}%
\pgfpathlineto{\pgfqpoint{4.608069in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{4.614207in}{1.807037in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{1.803693in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{1.804046in}}%
\pgfpathlineto{\pgfqpoint{4.623414in}{1.802449in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{1.797007in}}%
\pgfpathlineto{\pgfqpoint{4.629552in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{1.797588in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{1.807933in}}%
\pgfpathlineto{\pgfqpoint{4.641828in}{1.823679in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{1.822767in}}%
\pgfpathlineto{\pgfqpoint{4.647966in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{1.813532in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.822393in}}%
\pgfpathlineto{\pgfqpoint{4.657172in}{1.823803in}}%
\pgfpathlineto{\pgfqpoint{4.660241in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{1.821596in}}%
\pgfpathlineto{\pgfqpoint{4.666379in}{1.815860in}}%
\pgfpathlineto{\pgfqpoint{4.669448in}{1.825598in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{1.811770in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{1.812401in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{1.805965in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{1.821732in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.814033in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{1.797034in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.802543in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{1.818344in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{1.785252in}}%
\pgfpathlineto{\pgfqpoint{4.715483in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{1.797752in}}%
\pgfpathlineto{\pgfqpoint{4.721621in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{1.792759in}}%
\pgfpathlineto{\pgfqpoint{4.727759in}{1.788069in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{1.798825in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{1.786282in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{1.783218in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{1.781913in}}%
\pgfpathlineto{\pgfqpoint{4.743103in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{4.755379in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{4.758448in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{4.761517in}{1.826261in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.820366in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{1.833539in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{1.821194in}}%
\pgfpathlineto{\pgfqpoint{4.773793in}{1.818846in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{1.828017in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{1.844955in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{1.843002in}}%
\pgfpathlineto{\pgfqpoint{4.792207in}{1.809269in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{1.835184in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.824914in}}%
\pgfpathlineto{\pgfqpoint{4.801414in}{1.817879in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.815227in}}%
\pgfpathlineto{\pgfqpoint{4.807552in}{1.823476in}}%
\pgfpathlineto{\pgfqpoint{4.810621in}{1.809021in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{1.803165in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{1.807085in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{4.825966in}{1.784874in}}%
\pgfpathlineto{\pgfqpoint{4.829034in}{1.781189in}}%
\pgfpathlineto{\pgfqpoint{4.832103in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.798393in}}%
\pgfpathlineto{\pgfqpoint{4.838241in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{1.806563in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{1.804697in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{1.809014in}}%
\pgfpathlineto{\pgfqpoint{4.853586in}{1.814936in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{4.862793in}{1.791329in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.799761in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{1.798335in}}%
\pgfpathlineto{\pgfqpoint{4.875069in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{4.878138in}{1.800147in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{1.807259in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{1.807133in}}%
\pgfpathlineto{\pgfqpoint{4.887345in}{1.786356in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{4.893483in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{4.896552in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{4.899621in}{1.805935in}}%
\pgfpathlineto{\pgfqpoint{4.902690in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{1.840754in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{1.848870in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{1.845151in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{1.848020in}}%
\pgfpathlineto{\pgfqpoint{4.921103in}{1.840002in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{1.829689in}}%
\pgfpathlineto{\pgfqpoint{4.927241in}{1.828284in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{1.831139in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{1.842342in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{4.942586in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{4.945655in}{1.806099in}}%
\pgfpathlineto{\pgfqpoint{4.948724in}{1.818681in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{1.816913in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.814433in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.797441in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{4.964069in}{1.808025in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{1.795219in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.786661in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{1.796516in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{1.801559in}}%
\pgfpathlineto{\pgfqpoint{4.982483in}{1.799820in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.800754in}}%
\pgfpathlineto{\pgfqpoint{4.988621in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{4.991690in}{1.803407in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.810387in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.809047in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{1.796028in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{5.010103in}{1.792966in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{1.806322in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{1.814238in}}%
\pgfpathlineto{\pgfqpoint{5.022379in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{1.797394in}}%
\pgfpathlineto{\pgfqpoint{5.028517in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{5.031586in}{1.819947in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{1.808625in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{1.796642in}}%
\pgfpathlineto{\pgfqpoint{5.046931in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{1.815496in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{1.810436in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{1.817050in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{1.795568in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{1.797808in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{1.797084in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.791653in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{1.792459in}}%
\pgfpathlineto{\pgfqpoint{5.080690in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{5.083759in}{1.826647in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.831962in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{1.823890in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{1.820955in}}%
\pgfpathlineto{\pgfqpoint{5.096034in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.105241in}{1.827991in}}%
\pgfpathlineto{\pgfqpoint{5.108310in}{1.814455in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{1.824489in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{1.813915in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{1.811116in}}%
\pgfpathlineto{\pgfqpoint{5.123655in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{5.132862in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{5.135931in}{1.792208in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{1.787067in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{5.145138in}{1.805999in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{1.812555in}}%
\pgfpathlineto{\pgfqpoint{5.151276in}{1.813226in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{1.811240in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{1.805710in}}%
\pgfpathlineto{\pgfqpoint{5.160483in}{1.812076in}}%
\pgfpathlineto{\pgfqpoint{5.166621in}{1.833434in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{1.813932in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{1.803592in}}%
\pgfpathlineto{\pgfqpoint{5.175828in}{1.806211in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{1.810323in}}%
\pgfpathlineto{\pgfqpoint{5.181966in}{1.823997in}}%
\pgfpathlineto{\pgfqpoint{5.185034in}{1.832231in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.837171in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{1.805912in}}%
\pgfpathlineto{\pgfqpoint{5.197310in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{1.819409in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{1.809806in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{5.215724in}{1.790379in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{1.795046in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{1.794851in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{1.802054in}}%
\pgfpathlineto{\pgfqpoint{5.228000in}{1.794276in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{1.813765in}}%
\pgfpathlineto{\pgfqpoint{5.234138in}{1.811436in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{1.825606in}}%
\pgfpathlineto{\pgfqpoint{5.240276in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{1.829319in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{1.820431in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{1.803318in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{1.797673in}}%
\pgfpathlineto{\pgfqpoint{5.258690in}{1.808683in}}%
\pgfpathlineto{\pgfqpoint{5.261759in}{1.810048in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.808754in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{1.804513in}}%
\pgfpathlineto{\pgfqpoint{5.270966in}{1.804420in}}%
\pgfpathlineto{\pgfqpoint{5.274034in}{1.805149in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{1.804531in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{1.810343in}}%
\pgfpathlineto{\pgfqpoint{5.283241in}{1.793973in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{5.289379in}{1.796277in}}%
\pgfpathlineto{\pgfqpoint{5.292448in}{1.782539in}}%
\pgfpathlineto{\pgfqpoint{5.295517in}{1.803946in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{1.791991in}}%
\pgfpathlineto{\pgfqpoint{5.304724in}{1.790839in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{1.766482in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.745598in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.738098in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{1.761801in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{1.762790in}}%
\pgfpathlineto{\pgfqpoint{5.329276in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{1.771666in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{5.338483in}{1.774499in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{1.774266in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{1.754609in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{1.779287in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{1.756415in}}%
\pgfpathlineto{\pgfqpoint{5.359966in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{5.363034in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{1.785807in}}%
\pgfpathlineto{\pgfqpoint{5.369172in}{1.790233in}}%
\pgfpathlineto{\pgfqpoint{5.372241in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{5.378379in}{1.765641in}}%
\pgfpathlineto{\pgfqpoint{5.384517in}{1.758044in}}%
\pgfpathlineto{\pgfqpoint{5.390655in}{1.795213in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{1.793471in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{1.790932in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{1.808199in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{1.820390in}}%
\pgfpathlineto{\pgfqpoint{5.412138in}{1.812226in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{5.418276in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{5.421345in}{1.817097in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{1.821621in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.835306in}}%
\pgfpathlineto{\pgfqpoint{5.436690in}{1.816367in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.805648in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{5.448966in}{1.808152in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{1.828066in}}%
\pgfpathlineto{\pgfqpoint{5.455103in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{1.840411in}}%
\pgfpathlineto{\pgfqpoint{5.464310in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{1.808875in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{1.806959in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{1.810900in}}%
\pgfpathlineto{\pgfqpoint{5.479655in}{1.809677in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{1.789527in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{1.792185in}}%
\pgfpathlineto{\pgfqpoint{5.488862in}{1.784628in}}%
\pgfpathlineto{\pgfqpoint{5.491931in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.781652in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.786172in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{1.786892in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{5.513414in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{5.516483in}{1.808080in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{5.522621in}{1.793441in}}%
\pgfpathlineto{\pgfqpoint{5.525690in}{1.791169in}}%
\pgfpathlineto{\pgfqpoint{5.531828in}{1.823280in}}%
\pgfpathlineto{\pgfqpoint{5.534897in}{1.819974in}}%
\pgfpathlineto{\pgfqpoint{5.537966in}{1.830096in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{1.835315in}}%
\pgfpathlineto{\pgfqpoint{5.544103in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{1.811911in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{5.556379in}{1.790754in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{1.795344in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{1.796366in}}%
\pgfpathlineto{\pgfqpoint{5.565586in}{1.782722in}}%
\pgfpathlineto{\pgfqpoint{5.568655in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{5.571724in}{1.796089in}}%
\pgfpathlineto{\pgfqpoint{5.574793in}{1.794472in}}%
\pgfpathlineto{\pgfqpoint{5.577862in}{1.790690in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{1.785071in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{1.770455in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{1.779224in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{1.794819in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{1.792190in}}%
\pgfpathlineto{\pgfqpoint{5.599345in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{1.785460in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{1.782768in}}%
\pgfpathlineto{\pgfqpoint{5.608552in}{1.792051in}}%
\pgfpathlineto{\pgfqpoint{5.611621in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{1.796293in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{1.781540in}}%
\pgfpathlineto{\pgfqpoint{5.620828in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{5.623897in}{1.765962in}}%
\pgfpathlineto{\pgfqpoint{5.626966in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{5.630034in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{5.633103in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{1.778548in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{1.783635in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{1.789255in}}%
\pgfpathlineto{\pgfqpoint{5.648448in}{1.793204in}}%
\pgfpathlineto{\pgfqpoint{5.651517in}{1.791399in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{1.798855in}}%
\pgfpathlineto{\pgfqpoint{5.660724in}{1.791746in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{5.666862in}{1.813841in}}%
\pgfpathlineto{\pgfqpoint{5.673000in}{1.835912in}}%
\pgfpathlineto{\pgfqpoint{5.676069in}{1.825583in}}%
\pgfpathlineto{\pgfqpoint{5.679138in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{5.682207in}{1.816425in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{1.806744in}}%
\pgfpathlineto{\pgfqpoint{5.688345in}{1.806607in}}%
\pgfpathlineto{\pgfqpoint{5.691414in}{1.810563in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{5.700621in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.786952in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{1.804387in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{1.810847in}}%
\pgfpathlineto{\pgfqpoint{5.715966in}{1.812882in}}%
\pgfpathlineto{\pgfqpoint{5.719034in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{1.799327in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{5.731310in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.802950in}}%
\pgfpathlineto{\pgfqpoint{5.740517in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{5.743586in}{1.815990in}}%
\pgfpathlineto{\pgfqpoint{5.746655in}{1.794503in}}%
\pgfpathlineto{\pgfqpoint{5.749724in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{5.752793in}{1.813528in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{1.822319in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{1.805888in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{1.808211in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{1.809746in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{1.817866in}}%
\pgfpathlineto{\pgfqpoint{5.774276in}{1.817059in}}%
\pgfpathlineto{\pgfqpoint{5.777345in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{1.796294in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{1.795473in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{1.800239in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{1.793930in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{1.804476in}}%
\pgfpathlineto{\pgfqpoint{5.795759in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{1.798383in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{1.793608in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{1.798481in}}%
\pgfpathlineto{\pgfqpoint{5.814172in}{1.791947in}}%
\pgfpathlineto{\pgfqpoint{5.817241in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{5.823379in}{1.785446in}}%
\pgfpathlineto{\pgfqpoint{5.826448in}{1.769828in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.778142in}}%
\pgfpathlineto{\pgfqpoint{5.832586in}{1.776279in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{1.777978in}}%
\pgfpathlineto{\pgfqpoint{5.838724in}{1.784399in}}%
\pgfpathlineto{\pgfqpoint{5.841793in}{1.783246in}}%
\pgfpathlineto{\pgfqpoint{5.844862in}{1.788547in}}%
\pgfpathlineto{\pgfqpoint{5.847931in}{1.792953in}}%
\pgfpathlineto{\pgfqpoint{5.851000in}{1.794968in}}%
\pgfpathlineto{\pgfqpoint{5.854069in}{1.813154in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{1.815664in}}%
\pgfpathlineto{\pgfqpoint{5.860207in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{5.863276in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{1.816989in}}%
\pgfpathlineto{\pgfqpoint{5.869414in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{5.872483in}{1.827103in}}%
\pgfpathlineto{\pgfqpoint{5.875552in}{1.819512in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{1.832399in}}%
\pgfpathlineto{\pgfqpoint{5.881690in}{1.852717in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{1.868900in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{1.831169in}}%
\pgfpathlineto{\pgfqpoint{5.897034in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{5.900103in}{1.818294in}}%
\pgfpathlineto{\pgfqpoint{5.903172in}{1.800430in}}%
\pgfpathlineto{\pgfqpoint{5.906241in}{1.795472in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{1.818015in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{1.822233in}}%
\pgfpathlineto{\pgfqpoint{5.918517in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{5.924655in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{1.837946in}}%
\pgfpathlineto{\pgfqpoint{5.930793in}{1.830554in}}%
\pgfpathlineto{\pgfqpoint{5.933862in}{1.829170in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{1.843544in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.831275in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.831275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.670001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172759in,y=2.782245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont kinetic energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661805in}{2.200579in}}%
\pgfpathlineto{\pgfqpoint{5.683712in}{2.200579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711490in}{2.200579in}}{\pgfqpoint{5.711490in}{2.228356in}}%
\pgfpathlineto{\pgfqpoint{5.711490in}{2.601690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711490in}{2.629467in}}{\pgfqpoint{5.683712in}{2.629467in}}%
\pgfpathlineto{\pgfqpoint{4.661805in}{2.629467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.634027in}{2.629467in}}{\pgfqpoint{4.634027in}{2.601690in}}%
\pgfpathlineto{\pgfqpoint{4.634027in}{2.228356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.634027in}{2.200579in}}{\pgfqpoint{4.661805in}{2.200579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689583in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.967361in}{2.525301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078472in,y=2.476690in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lr=\(\displaystyle 10^{-6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689583in}{2.331690in}}%
\pgfpathlineto{\pgfqpoint{4.967361in}{2.331690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078472in,y=2.283079in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lr=\(\displaystyle 10^{-4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.464219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753448in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753448in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367241in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367241in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {402000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981034in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981034in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {404000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.606793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325278in, y=0.558599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.949764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325278in, y=0.901569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.292734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in, y=1.244539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269722in,y=0.949764in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hamiltonian MC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=1.505886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784138in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012031in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.192815in}}%
\pgfpathlineto{\pgfqpoint{0.602801in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{0.603402in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{1.251803in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{1.380217in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{0.621483in}{1.317235in}}%
\pgfpathlineto{\pgfqpoint{0.624451in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{0.624646in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{1.305476in}}%
\pgfpathlineto{\pgfqpoint{0.630690in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{1.252381in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{1.251513in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{1.255830in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{1.255142in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{1.218273in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{1.201553in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{1.204290in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{1.239190in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{1.285252in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{1.184235in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{1.440104in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{1.282466in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{1.219206in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{1.222143in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{1.316010in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{1.338450in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{1.296781in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{1.232492in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{1.290997in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{1.293960in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{1.342231in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{1.265784in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{1.247514in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.249362in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{1.392004in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{1.227109in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{1.387360in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{1.214942in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.336298in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{1.210960in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.294634in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{1.246366in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{1.343622in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{1.363729in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.269773in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{0.906897in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.325686in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{1.156148in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.334140in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{1.463538in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{1.329540in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.310021in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.279754in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{1.293075in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{1.285749in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.229373in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.280567in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.151731in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{1.373429in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{1.257402in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.240568in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{1.280134in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{1.277120in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{1.332189in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.302010in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{1.228183in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{1.387491in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{1.365694in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{1.366169in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{1.227389in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.317297in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{1.390225in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{1.392049in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{1.209774in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{1.333450in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.305024in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{1.443179in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.300154in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{1.253222in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.286129in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.307897in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{1.249074in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{1.355979in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{1.264730in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{1.209705in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{1.397349in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.366894in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{1.170991in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{1.299585in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{1.135703in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{1.265631in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{1.313036in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.325403in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.362976in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{1.247986in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{1.266067in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{1.426787in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{1.354420in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.174367in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{1.362856in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{1.358898in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{1.277764in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{1.276116in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.354881in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{1.332556in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{1.346616in}}%
\pgfpathlineto{\pgfqpoint{1.293356in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{1.293784in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{1.221009in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{1.269361in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{1.256021in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{1.249872in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{1.228739in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{1.363867in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{1.389798in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{1.437518in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{1.348557in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{1.313605in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.203917in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{1.131223in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{1.389599in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.327299in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.303156in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{1.309552in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{1.356452in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{1.336491in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{1.400086in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{1.448946in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{1.293239in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.320109in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.369130in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.156979in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{1.225095in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{1.383763in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.264989in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{1.291709in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{1.362042in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{1.426963in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{1.439307in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{1.379406in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{1.188016in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.190934in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{1.247216in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{1.136366in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{1.396779in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{1.361932in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{1.261993in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{1.429344in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.362905in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{1.283567in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.242349in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.225593in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{1.463388in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.223846in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.232801in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.379771in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{1.410802in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.286767in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{1.238784in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{1.363834in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{1.255210in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{1.256773in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.200815in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{1.355009in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.323938in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{1.300082in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{1.198733in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{1.283387in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{1.403645in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{1.309699in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.243099in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.212684in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{1.139615in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.404954in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{1.716919in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{1.717283in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{1.435697in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.234202in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{1.392525in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{1.307755in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{1.281154in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{1.267532in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.308568in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{1.260813in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{1.369747in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{1.308294in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{1.334772in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{1.365741in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{1.248664in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{1.223346in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{1.346800in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{1.269030in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{1.342496in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{1.830655in}{1.455160in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{1.401705in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{1.286252in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{1.313355in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.254405in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{1.446896in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{1.167391in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{1.247166in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.256668in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{1.340733in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{1.247877in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{1.353031in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{1.352760in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{1.371839in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.346069in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{1.139255in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{1.247168in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{1.162782in}}%
\pgfpathlineto{\pgfqpoint{1.934821in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{1.935364in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.260430in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{1.323998in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{1.143465in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{1.373521in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{1.315655in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{1.448441in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.187728in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{1.313349in}}%
\pgfpathlineto{\pgfqpoint{1.974897in}{1.246006in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{1.213232in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{1.311669in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.175155in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{1.374554in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{1.302755in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.244274in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{1.219629in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.383204in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.336102in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{1.413924in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{1.319726in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{1.251001in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{1.203944in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.222431in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.070034in}{1.304688in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{1.398484in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{1.402970in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{1.204377in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{1.247691in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.292031in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{1.226496in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{1.259283in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{1.307175in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{1.361817in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.319828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.202437in}}%
\pgfpathlineto{\pgfqpoint{0.603069in}{1.222917in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{1.117220in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{1.130495in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{1.132224in}}%
\pgfpathlineto{\pgfqpoint{0.624552in}{1.239565in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{0.630690in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{1.152153in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{1.177932in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{1.312357in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.300440in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{1.198125in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{1.178839in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{1.168182in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{1.260028in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{1.210582in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{1.205528in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{1.262117in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{1.221430in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{0.701276in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{1.385694in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{1.207905in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{1.276994in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{0.741172in}{1.146455in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{1.192694in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{1.247186in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.259799in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{1.288868in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{1.152101in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{1.281991in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{1.170057in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.222387in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{1.385154in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{1.214008in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{1.269186in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{1.234660in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.300553in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.378784in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{1.223684in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{1.276556in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{1.375335in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{1.156314in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{1.304853in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{1.187118in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{1.405090in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{1.383319in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.155328in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{1.366642in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{1.322602in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{1.243243in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{1.246976in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{1.234930in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.380418in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{1.271559in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{1.360171in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.347667in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{1.429796in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.306235in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{1.320005in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.168407in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{1.383153in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{1.256775in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{1.359491in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.338579in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{1.359524in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{1.306166in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.154706in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{1.365591in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{1.380877in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{1.196213in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{1.298444in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.254977in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{1.220599in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{1.341507in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{1.184968in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.341751in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{1.258397in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{1.362201in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{1.286804in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{1.273383in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{1.198423in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{1.247847in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{1.292984in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{1.348076in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.358595in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{1.224311in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{1.276796in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{1.358553in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{1.364472in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{1.321543in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{1.314193in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.352207in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.386990in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{1.365226in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{1.171057in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.371593in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{1.205162in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{1.295337in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{1.381698in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{1.233550in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.310624in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{1.247238in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{1.292428in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{1.337517in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{1.315353in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.291313in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.211911in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{1.315410in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.411276in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.361910in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{1.283225in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{1.324251in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.336128in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{1.332406in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{1.306968in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{1.150543in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.301787in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{1.148461in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{1.277080in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{1.352986in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{1.364137in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{1.331995in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{1.279984in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{1.252945in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{1.267023in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{1.263913in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.251237in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{1.388730in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{1.362399in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{1.272187in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.292500in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{1.351550in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{1.103733in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{1.314698in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{1.258293in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{1.271995in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{1.299743in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{1.286564in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{1.222806in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{1.331207in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.244025in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.233517in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{1.132305in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{1.239679in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{1.293434in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{1.292008in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{1.371044in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{1.287112in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{1.208614in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{1.223907in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{1.340929in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{1.337113in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{1.245110in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{1.285264in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.219251in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{1.427670in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{1.279917in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{1.297142in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{1.173773in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{1.331574in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.191847in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{1.204927in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{1.340943in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.313921in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{1.286300in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.295777in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.141653in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{1.131585in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{1.351621in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{1.288372in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{1.385564in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.219100in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{1.264410in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{1.283551in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{1.332104in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.226801in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{1.327217in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{1.365229in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{1.325297in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.258685in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{1.231639in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{1.212192in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{1.188415in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.348875in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{1.268761in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.208976in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{1.189540in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.240025in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{1.402598in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.268562in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.215840in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{1.242927in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.265558in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.287780in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{1.295801in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.278461in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{1.247067in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{1.063138in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{1.326878in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{1.292336in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{1.314568in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{1.197587in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{1.214846in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{1.329279in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{1.153929in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{1.350717in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{1.292197in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{1.155140in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{1.277274in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{1.355610in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{1.224096in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{1.203353in}}%
\pgfpathlineto{\pgfqpoint{1.830655in}{1.331827in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{1.217567in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{1.342863in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.345029in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{1.324581in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{1.306933in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{1.284211in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{1.176699in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.144904in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.354163in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{1.356051in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.149616in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{1.161522in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{1.322276in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{1.113431in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.307537in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{1.189053in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{1.237183in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{1.077340in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{1.103413in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{1.277695in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{1.291100in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{1.175126in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{1.209894in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{1.204136in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{1.300937in}}%
\pgfpathlineto{\pgfqpoint{1.974897in}{1.276367in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.241398in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{1.159379in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{1.333509in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.340796in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{1.246853in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{1.213125in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{1.293223in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{1.211961in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{1.320219in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{1.214907in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{1.245156in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{1.394261in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{1.230818in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.301587in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{1.298183in}}%
\pgfpathlineto{\pgfqpoint{2.070034in}{1.184448in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{1.262061in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{1.210400in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{1.229472in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{1.303828in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{1.195681in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{1.285519in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{1.373813in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{1.302304in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{1.291228in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.294362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{1.372427in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.275649in}}%
\pgfpathlineto{\pgfqpoint{0.603069in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{1.376218in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{0.621483in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{1.194199in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.238186in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{1.217073in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{1.320842in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{1.249730in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{1.265142in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{1.292198in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{1.201715in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{1.131995in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{1.353084in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{1.263092in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{1.197965in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{1.291917in}}%
\pgfpathlineto{\pgfqpoint{0.701276in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{1.244458in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{1.347527in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{1.242958in}}%
\pgfpathlineto{\pgfqpoint{0.741172in}{1.278392in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{1.287224in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{1.256219in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{1.255440in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.255041in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{1.381339in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.399706in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{1.332880in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{1.195495in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{1.333318in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{1.264923in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.282996in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{1.323033in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{1.304589in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{1.339843in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{1.305674in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{1.304497in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{1.343969in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{1.298969in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.365246in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.391578in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{1.223588in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.262068in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{1.339918in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{1.238985in}}%
\pgfpathlineto{\pgfqpoint{0.906897in}{1.212470in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.913034in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.327489in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.146970in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{1.263080in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.348254in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.257357in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.200916in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{1.310723in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{1.292977in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{1.246874in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{1.408932in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.286416in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{1.409057in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{1.260430in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{1.329374in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{1.282634in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.342102in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{1.253964in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{1.279330in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{1.285313in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{1.269876in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{1.238476in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{1.157210in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{1.373763in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{1.360526in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{1.214625in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.320853in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{1.255267in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.111186in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{1.321298in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{1.322088in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{1.268069in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.181348in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{1.261337in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{1.200936in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{1.312786in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.399097in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{1.177010in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{1.337597in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{1.320528in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.297195in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{1.356637in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{1.279522in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.260788in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{1.356652in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{1.222005in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{1.317633in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{1.256299in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{1.320682in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.343220in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.305503in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{1.202213in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{1.335110in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{1.294735in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.360613in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{1.305075in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{1.315259in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{1.381140in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{1.214498in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{1.280024in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{1.278359in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{1.290375in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{1.210046in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.342429in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{1.362494in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{1.315848in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{1.291695in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{1.261427in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{1.296221in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{1.207429in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{1.144804in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{1.249120in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{1.334117in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.291341in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.249344in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{1.342602in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{1.317476in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{1.292805in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{1.205591in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{1.206061in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.377646in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{1.237100in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{1.209827in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{1.130779in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{1.244188in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{1.280591in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{1.303855in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{1.277759in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.255645in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{1.329588in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{1.278888in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{1.257934in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{1.393834in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{1.196073in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.209359in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{1.318516in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.177057in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{1.271562in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.276903in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{1.243725in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{1.239770in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{1.330628in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.303290in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.189804in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.264912in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.260609in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{1.302547in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.307940in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.254877in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{1.243714in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{1.227567in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{1.350073in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{1.236609in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{1.298136in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{1.277055in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.239595in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{1.231625in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.354968in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{1.297314in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{1.340221in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{1.341548in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{1.253985in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.252692in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.250612in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.342094in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.286354in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{1.264589in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{1.076378in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.209785in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{1.360118in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{1.249074in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.321789in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{1.204622in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{1.278711in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{1.325636in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{1.234155in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{1.192824in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{1.255440in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{1.215381in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{1.204440in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{1.190093in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{1.192363in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{1.243050in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{1.161750in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{1.190940in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{1.195436in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{1.193823in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{1.315428in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.286602in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{1.208474in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{1.294869in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.217098in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{1.376494in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{1.155304in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{1.285878in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.307436in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{1.197193in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{1.264489in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{1.262374in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{1.253608in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{1.260723in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{1.235048in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{1.156726in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{1.245096in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{1.092879in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{1.234066in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{1.268279in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{1.196594in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{1.175197in}}%
\pgfpathlineto{\pgfqpoint{1.974897in}{1.220135in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{1.318323in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.198913in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{1.295891in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{1.175833in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.264847in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{1.167088in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{1.372829in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{1.210781in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{1.185808in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.236020in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{1.341898in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.292265in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{1.301920in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{1.356537in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{1.228737in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{1.241780in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{1.183948in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{1.311249in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.241185in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{1.303503in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{1.272429in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{1.248136in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{1.324112in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{1.396039in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.168916in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{1.212726in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{1.374079in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{1.332488in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.239632in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.239632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{1.112646in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.111101in}}%
\pgfpathlineto{\pgfqpoint{0.603069in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{0.615345in}{1.051415in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{0.624552in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{1.101521in}}%
\pgfpathlineto{\pgfqpoint{0.630690in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{0.633759in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{0.646034in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{0.655241in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{1.125952in}}%
\pgfpathmoveto{\pgfqpoint{0.661379in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{0.667517in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{0.670586in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{0.673655in}{1.186036in}}%
\pgfpathlineto{\pgfqpoint{0.676724in}{1.099402in}}%
\pgfpathlineto{\pgfqpoint{0.679793in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{1.079683in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{0.695138in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{1.151706in}}%
\pgfpathlineto{\pgfqpoint{0.701276in}{1.088656in}}%
\pgfpathlineto{\pgfqpoint{0.704345in}{1.123433in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{1.051383in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{0.939791in}}%
\pgfpathlineto{\pgfqpoint{0.719690in}{1.057209in}}%
\pgfpathlineto{\pgfqpoint{0.722759in}{1.140960in}}%
\pgfpathlineto{\pgfqpoint{0.725828in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{0.741172in}{0.964877in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{1.041515in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{1.127903in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{1.113872in}}%
\pgfpathlineto{\pgfqpoint{0.759586in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.049521in}}%
\pgfpathlineto{\pgfqpoint{0.765724in}{0.900533in}}%
\pgfpathlineto{\pgfqpoint{0.768793in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{0.778000in}{0.911239in}}%
\pgfpathlineto{\pgfqpoint{0.781069in}{1.061666in}}%
\pgfpathlineto{\pgfqpoint{0.784138in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{1.369513in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.291480in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{0.805621in}{1.280627in}}%
\pgfpathlineto{\pgfqpoint{0.808690in}{1.272264in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{1.296853in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{1.247417in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.093314in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{1.154207in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.337789in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.377424in}}%
\pgfpathlineto{\pgfqpoint{0.845517in}{1.274626in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{0.851655in}{1.287634in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{1.193822in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{1.238206in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{1.355418in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.303462in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{1.307172in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{1.214509in}}%
\pgfpathlineto{\pgfqpoint{0.906897in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{1.215871in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.372731in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{1.320761in}}%
\pgfpathlineto{\pgfqpoint{0.928379in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{0.937586in}{1.256242in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{1.287168in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{1.060336in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{1.119862in}}%
\pgfpathlineto{\pgfqpoint{0.956000in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.217365in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.167588in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.340383in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.276447in}}%
\pgfpathlineto{\pgfqpoint{0.971345in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.262807in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{0.980552in}{1.196775in}}%
\pgfpathlineto{\pgfqpoint{0.983621in}{1.274729in}}%
\pgfpathlineto{\pgfqpoint{0.986690in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.345616in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{1.245400in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.222607in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{1.011241in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{1.014310in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{1.023517in}{1.304658in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{1.032724in}{1.342315in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{1.255254in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{1.225973in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{1.048069in}{1.280425in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{1.213256in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{1.329608in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{1.063414in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{1.069552in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{1.232501in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.294372in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.226895in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{1.087966in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{1.243481in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{1.173819in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{1.247115in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{1.216630in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.211620in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{1.104674in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.209571in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.254310in}}%
\pgfpathlineto{\pgfqpoint{1.149345in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{1.208402in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{1.226399in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{1.164690in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{1.188522in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{1.180034in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.186172in}{1.177358in}}%
\pgfpathlineto{\pgfqpoint{1.189241in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{1.066442in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{1.309949in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{1.163320in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{1.287846in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{1.216862in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.204533in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.202430in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.186630in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{1.196663in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.238497in}}%
\pgfpathlineto{\pgfqpoint{1.238345in}{1.098756in}}%
\pgfpathlineto{\pgfqpoint{1.241414in}{1.134517in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{1.161714in}}%
\pgfpathlineto{\pgfqpoint{1.247552in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.249608in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{1.130341in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{1.213641in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{1.151901in}}%
\pgfpathlineto{\pgfqpoint{1.272103in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{1.235439in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{1.194000in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{1.217353in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{1.207523in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{1.149872in}}%
\pgfpathlineto{\pgfqpoint{1.302793in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{1.305862in}{1.214695in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.170972in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{1.198223in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{1.203209in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{1.222274in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{1.329130in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{1.163909in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{1.149109in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.259667in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{1.361103in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{1.202489in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.203130in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{1.210272in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{1.285003in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{1.195549in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{1.245537in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.212821in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{1.239545in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{1.156613in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.109813in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{1.117796in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{0.969716in}}%
\pgfpathlineto{\pgfqpoint{1.447034in}{1.275244in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.207020in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{1.241674in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{1.129745in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{1.157749in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{1.146991in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{1.223849in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{1.021767in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.120901in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{1.151425in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{1.075024in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{1.514552in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{1.080883in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.205470in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{1.225741in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.156825in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.223094in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{1.152443in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.219936in}}%
\pgfpathlineto{\pgfqpoint{1.557517in}{1.100110in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.011314in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{1.140086in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{0.967470in}}%
\pgfpathlineto{\pgfqpoint{1.569793in}{1.147531in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.114268in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.217546in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.164516in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{1.588207in}{1.075643in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.190924in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{1.600483in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{1.274684in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{0.980065in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{1.628103in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{1.631172in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.151978in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.081703in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{1.643448in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{1.230324in}}%
\pgfpathlineto{\pgfqpoint{1.649586in}{1.127947in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{1.655724in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.233269in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.176202in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{1.032597in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{1.117352in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.190338in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{1.197847in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.084157in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{1.704828in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.192626in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{1.144300in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{0.995038in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{1.186921in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{1.087175in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{1.021627in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.066591in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{1.221925in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.012361in}}%
\pgfpathlineto{\pgfqpoint{1.766207in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{1.087275in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{1.778483in}{1.225721in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{1.196660in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{1.067855in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{1.790759in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.078943in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{1.159633in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{1.806103in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{1.088306in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{1.225917in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{1.117417in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{1.824517in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{1.177399in}}%
\pgfpathlineto{\pgfqpoint{1.830655in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{1.133161in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.125179in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{0.947070in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{1.864414in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.867483in}{1.086648in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{1.231151in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{1.150894in}}%
\pgfpathlineto{\pgfqpoint{1.892034in}{1.233088in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.038623in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{0.930943in}}%
\pgfpathlineto{\pgfqpoint{1.901241in}{1.147761in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{1.200463in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{1.147400in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{1.114935in}}%
\pgfpathlineto{\pgfqpoint{1.925793in}{1.018026in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{0.957415in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{0.996946in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{1.085562in}}%
\pgfpathlineto{\pgfqpoint{1.953414in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.077752in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{1.150710in}}%
\pgfpathlineto{\pgfqpoint{1.974897in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{1.071729in}}%
\pgfpathlineto{\pgfqpoint{1.990241in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.232351in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.999448in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{2.002517in}{1.085495in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{1.356082in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{1.255456in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{1.051073in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{1.340712in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{1.324461in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{1.199014in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{1.380830in}}%
\pgfpathlineto{\pgfqpoint{2.060828in}{1.360393in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{2.070034in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{1.249732in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{1.283649in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{1.350868in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{1.293649in}}%
\pgfpathlineto{\pgfqpoint{2.103793in}{1.286198in}}%
\pgfpathlineto{\pgfqpoint{2.106862in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.214796in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{2.119138in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{2.125276in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{1.243030in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.190612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134483in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.435308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{1.464219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656207in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656207in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270000in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270000in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {402000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883793in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883793in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {404000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270000in,y=0.159197in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of minibatch steps (1 epoch = 400 minibatches)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502759in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228036in, y=0.387114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502759in}{0.949764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228036in, y=0.901569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502759in}{1.464219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336092in, y=1.416025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686897in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914790in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{0.686181in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{0.724586in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{0.733957in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{0.665068in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{0.692457in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{0.743771in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{0.698855in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{0.718392in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.722737in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{0.700258in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{0.759705in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{0.744906in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{0.754963in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{0.858210in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{0.771033in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{0.732462in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{0.704856in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{0.735638in}}%
\pgfpathlineto{\pgfqpoint{2.637793in}{0.744551in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{0.742845in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{0.601438in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{0.686569in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{0.753602in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{0.668313in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{0.708289in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{0.702068in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{0.701640in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{0.687544in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{0.761444in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{0.656069in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{0.670157in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{0.665550in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{0.704690in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{0.704703in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{0.739132in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.696223in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{0.769001in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{0.766867in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.595516in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{0.746422in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{0.672562in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{0.756492in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{0.607068in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{0.698601in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{0.727567in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{0.669210in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{0.650106in}}%
\pgfpathlineto{\pgfqpoint{2.809655in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{0.781681in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{0.689340in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{0.699485in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{0.703863in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{0.713204in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{0.735134in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{0.609248in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{0.706945in}}%
\pgfpathlineto{\pgfqpoint{2.867966in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{0.784243in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{0.651220in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{0.720843in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{0.630766in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{0.730945in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{0.772866in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{0.760017in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{0.707194in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{0.690880in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{0.694057in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{0.738364in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{0.662648in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{0.686547in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{0.818520in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{0.689388in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{0.800764in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{0.717547in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{0.738805in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{0.699132in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{0.641100in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{0.759929in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{0.635387in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{0.639995in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{0.675204in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{0.695173in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{0.670889in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{0.723334in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{0.690529in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{0.661678in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{0.716432in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{0.749438in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{3.073586in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.624830in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{0.793856in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{0.603766in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{0.687474in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{0.725391in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{0.657541in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{0.619252in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{0.724482in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{0.662699in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{0.660017in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{0.709721in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{0.658494in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{0.735994in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{0.646864in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{0.588951in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{0.742752in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{0.713735in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{0.676684in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{0.777466in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{0.721742in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{0.725438in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{0.722062in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{0.629077in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{0.664853in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{0.738157in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{0.729304in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.764447in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{0.578495in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{0.687217in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{0.604448in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{0.685493in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{0.758076in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{0.689675in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{0.742468in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{0.661521in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{0.779313in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{0.673473in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{0.677474in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{0.781189in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{0.747839in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{0.740299in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{0.622885in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{0.645110in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{0.700361in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{0.736762in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{0.619221in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{0.762575in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{0.760814in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{0.599944in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{0.637339in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{0.658251in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{0.689101in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{0.669648in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{0.784477in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{0.657697in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{0.730043in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{0.660427in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{0.733932in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{0.792416in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{0.741182in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{0.687313in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{0.735818in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{0.703448in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{0.596037in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{0.658728in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{0.619956in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{0.642504in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.708952in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{0.663509in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{0.736827in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{0.651814in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{0.699342in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{0.680119in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{0.756392in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{0.705611in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{0.739729in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{0.689833in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{0.729806in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{0.660894in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{0.616230in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{0.722821in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{0.705614in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{0.723425in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{0.691072in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{0.715231in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{0.690616in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{0.719275in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{0.761414in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{0.690787in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{0.674897in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{0.714146in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{0.667788in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{0.670382in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{0.742840in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{0.624437in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{0.786813in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.689595in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{0.681075in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{0.775505in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{0.664142in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{3.800931in}{0.664332in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{0.645987in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{0.652906in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{0.668368in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{0.647280in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{0.792500in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{0.731915in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{0.727766in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{0.584217in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{0.679672in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{0.719848in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{0.681703in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{0.761413in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{0.674139in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{0.607068in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{0.688143in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{0.728556in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{0.748229in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{0.763891in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{0.598429in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{0.771076in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{0.651439in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{0.697718in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{0.729606in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{0.701389in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{0.685152in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{0.740597in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{0.714943in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{0.743491in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{3.972793in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{0.708826in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{0.706248in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{0.754450in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{0.637793in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{0.716538in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{0.723532in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{0.743633in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{0.754205in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{0.728208in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{0.721269in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{0.766252in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{0.684962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{1.213268in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{1.239613in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{1.214257in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{1.302843in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{1.229586in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{1.257159in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{1.186294in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{1.193465in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.266541in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{1.251006in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{1.246317in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{1.218870in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{1.261328in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{1.316832in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{1.140184in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{1.206010in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{1.309592in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{1.283259in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{1.204675in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{2.637793in}{1.363056in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{1.296003in}}%
\pgfpathlineto{\pgfqpoint{2.643931in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{1.258372in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{1.225418in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{1.273027in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{1.216321in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.278429in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{1.203268in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{1.269155in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.223438in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{1.199757in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{1.219242in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{1.164729in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{1.232782in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{1.252590in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{1.212348in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{1.124686in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{1.218820in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{1.164646in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{1.225223in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{1.226596in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{1.281141in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{1.296805in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{1.277775in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{1.158994in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{1.227965in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{1.189862in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{1.269457in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{1.191715in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{1.149691in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{1.170400in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{1.177490in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{1.291459in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{1.142175in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{1.127915in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{1.201792in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{1.303532in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{1.283950in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{1.155301in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{1.231140in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{1.145908in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{1.169559in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{1.169516in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{1.201221in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{1.259575in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.267153in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{1.205759in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{1.232115in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{1.207741in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{1.180354in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.274103in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{1.214423in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{1.177378in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{1.229910in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{1.167653in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{1.234796in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{1.208550in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{1.175282in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{1.215672in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{1.249430in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{1.254114in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{1.176120in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{1.217242in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{1.168208in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{1.164355in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{1.195220in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{1.286362in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{1.149533in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{1.162553in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{1.158338in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.205295in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.152397in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{1.195714in}}%
\pgfpathlineto{\pgfqpoint{3.073586in}{1.233844in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{1.207202in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{1.221982in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{1.180031in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{1.215692in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{1.206562in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{1.246251in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{1.253637in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{1.190606in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{1.132748in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{1.220397in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{1.161041in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{1.207928in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{1.183049in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{1.148663in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{1.180348in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{1.289965in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{1.199925in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{1.291819in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{1.168876in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{1.230044in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{1.260478in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{1.195194in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{1.205145in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{1.229885in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{1.218226in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{1.232343in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{1.188293in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{1.227602in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{1.145043in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{1.160574in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{1.214668in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{1.265542in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{1.166196in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{1.168999in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{1.188646in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{1.213888in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{1.134949in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{1.276517in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{1.197608in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{1.243617in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{1.297543in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{1.201361in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{1.203744in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.250747in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{1.189124in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{1.237591in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{1.184581in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{1.130492in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{1.170706in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{1.173039in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{1.228089in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{1.243665in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{1.206975in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{1.196541in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{1.270475in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{1.175131in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{1.258877in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{1.250985in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{1.169787in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{1.268416in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.203003in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{1.197459in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{1.290274in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{1.296321in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{1.207466in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{1.163940in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{1.280934in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{1.242671in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{1.203439in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{1.240418in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{1.155296in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{1.143939in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{1.306238in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{1.180320in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{1.220465in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{1.236651in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{1.247333in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{1.261176in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{1.139543in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{1.256869in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{1.313771in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{1.130037in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{1.210535in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{1.272922in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{1.214386in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{1.157255in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{1.196528in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{1.206434in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{1.242987in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{1.190260in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{1.333195in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{1.181524in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{1.157596in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{1.251608in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{1.176463in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{1.279488in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{1.291156in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{1.205758in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.177542in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{1.158030in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{1.184502in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{1.240827in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{1.223657in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{1.202144in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.219072in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.266725in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{1.200009in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{1.169747in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{1.182530in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{1.156047in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{1.279549in}}%
\pgfpathlineto{\pgfqpoint{3.800931in}{1.272096in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{1.175415in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{1.196629in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{1.190664in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{1.256202in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{1.323718in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{1.165536in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{1.221422in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{1.265805in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{1.244601in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{1.314530in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{1.247994in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{1.178684in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{1.189247in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{1.203517in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{1.224142in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{1.272907in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{1.176019in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.167994in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{1.294069in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{1.184405in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{1.220499in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{1.240821in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{1.192776in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{1.272910in}}%
\pgfpathlineto{\pgfqpoint{3.923690in}{1.213709in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{1.263447in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{1.284777in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{1.266787in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{1.248103in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{1.213474in}}%
\pgfpathlineto{\pgfqpoint{3.972793in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{1.271727in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{1.147516in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{1.196946in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{1.216676in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{1.252867in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{1.207182in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{1.217619in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{1.226258in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{1.239319in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{1.200184in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{1.163397in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{1.196309in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{1.212110in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.209970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{1.214468in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{1.201943in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.216857in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{1.170245in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{1.243603in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{1.215829in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{1.213640in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{1.214813in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{1.227314in}}%
\pgfpathlineto{\pgfqpoint{2.558000in}{1.164592in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.207176in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{1.198132in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{1.237821in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{1.207502in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{1.279425in}}%
\pgfpathlineto{\pgfqpoint{2.585621in}{1.277684in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.148074in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{1.224374in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{1.185887in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{1.173358in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{1.108009in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{1.230381in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{1.140320in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{1.212284in}}%
\pgfpathlineto{\pgfqpoint{2.628586in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{2.637793in}{1.213349in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{1.211181in}}%
\pgfpathlineto{\pgfqpoint{2.643931in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{1.264866in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{1.248629in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{1.206515in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{1.216796in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.234420in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{1.208269in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{1.222908in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{1.196591in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.218439in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{1.204249in}}%
\pgfpathlineto{\pgfqpoint{2.696103in}{1.200901in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{1.278515in}}%
\pgfpathlineto{\pgfqpoint{2.717586in}{1.236798in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{1.156265in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{1.144504in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{1.184044in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{1.201271in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{1.224180in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{1.213708in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{1.296352in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{1.179921in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{1.188428in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{1.200517in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{1.176531in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{1.162596in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{1.246828in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{1.223348in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{1.175771in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{1.315553in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{1.235030in}}%
\pgfpathlineto{\pgfqpoint{2.809655in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{1.179317in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{2.818862in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{1.232319in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{1.181370in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{1.289905in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{1.229291in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{1.139565in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{1.170005in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{1.151404in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{1.261703in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{1.220586in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{1.169126in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{2.867966in}{1.187323in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{1.256533in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{1.190798in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{1.187242in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{1.196954in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{1.200510in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.222496in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{1.227678in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{1.130280in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{1.203942in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{1.130368in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{1.219183in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{2.920138in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{1.225161in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{1.222981in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{1.192805in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{1.214094in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{1.225496in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{1.221986in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{1.246586in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{1.197625in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.221030in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{1.179531in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{1.306593in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{1.194189in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{1.263754in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{1.124116in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{1.274484in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{1.187631in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{1.162510in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.134708in}}%
\pgfpathlineto{\pgfqpoint{3.049034in}{1.268062in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{1.276509in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{1.169715in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{1.179367in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{3.073586in}{1.156534in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{1.242948in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{1.215378in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{1.158152in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{1.131408in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{1.219903in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{1.186789in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{1.214689in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{1.219802in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{1.181496in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{1.181316in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{1.167949in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{1.190325in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{1.277072in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{1.195462in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{1.155609in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{1.274824in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{1.188198in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{1.201646in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{1.241463in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{3.187138in}{1.196106in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{1.237547in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{1.203064in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{1.225483in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{1.197851in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{1.215241in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{3.263862in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.210299in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{1.241784in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{1.178002in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{1.219941in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{1.230587in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{1.207532in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.196706in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{1.179974in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{1.221602in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{1.203414in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{1.240965in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{1.292487in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{3.346724in}{1.235066in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{1.226172in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{1.241432in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{1.198499in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{1.191170in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{1.188336in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{1.220132in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{1.184560in}}%
\pgfpathlineto{\pgfqpoint{3.386621in}{1.200669in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{1.214096in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{1.184340in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{1.169574in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{3.411172in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{1.167397in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{1.186746in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{1.261334in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.204731in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{1.211586in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{1.141702in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{1.199501in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{1.221919in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{1.167160in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{1.184086in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{1.207900in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{1.185533in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{1.214473in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{1.200342in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{1.221412in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{1.257563in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{1.230560in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{1.158683in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{1.188027in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{1.113097in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{1.224539in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{1.205854in}}%
\pgfpathlineto{\pgfqpoint{3.552345in}{1.193447in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{1.222855in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{1.225013in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{1.247873in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{1.205739in}}%
\pgfpathlineto{\pgfqpoint{3.592241in}{1.211741in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{1.169562in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{1.213877in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{1.197702in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{1.162897in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{1.197157in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{1.210489in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{1.211814in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{1.323969in}}%
\pgfpathlineto{\pgfqpoint{3.632138in}{1.243410in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{1.152787in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{1.173649in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{1.196695in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{1.215616in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{1.221704in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{1.207816in}}%
\pgfpathlineto{\pgfqpoint{3.678172in}{1.232127in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{1.239188in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{1.205826in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{1.173207in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{1.175244in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{1.272054in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{1.207341in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{1.167641in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{1.233480in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{3.754897in}{1.242922in}}%
\pgfpathlineto{\pgfqpoint{3.757966in}{1.157554in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.261787in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.186473in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{1.244853in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{1.191721in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{1.139804in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{1.301404in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{1.272056in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{1.193082in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{3.800931in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{1.204394in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.176900in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{1.204079in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{1.172754in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{1.209605in}}%
\pgfpathlineto{\pgfqpoint{3.831621in}{1.205305in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{3.837759in}{1.268747in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.216729in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{1.249207in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{1.308918in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{1.224551in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{1.204528in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.216721in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{1.245787in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{1.258243in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{1.230905in}}%
\pgfpathlineto{\pgfqpoint{3.880724in}{1.171170in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{1.224783in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{1.184114in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{1.202362in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{1.185921in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{1.136883in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{1.222246in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{3.923690in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{1.211001in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{1.177450in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{1.285940in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{1.250970in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{1.210929in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{1.221492in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{1.173402in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{1.253817in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{1.192365in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{1.220022in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{1.223546in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{3.997345in}{1.234470in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{1.192034in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{1.242653in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{1.144018in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{1.253318in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{1.193238in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{1.260353in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.234495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.502759in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499690in}{1.402267in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{2.505828in}{1.454907in}}%
\pgfpathlineto{\pgfqpoint{2.508897in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{1.438565in}}%
\pgfpathlineto{\pgfqpoint{2.519741in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.523266in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.527310in}{1.420990in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{1.412771in}}%
\pgfpathlineto{\pgfqpoint{2.533112in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.533744in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.541957in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{1.418168in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.546871in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.548793in}{1.399245in}}%
\pgfpathlineto{\pgfqpoint{2.550027in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.553935in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.554931in}{1.418728in}}%
\pgfpathlineto{\pgfqpoint{2.556039in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.559696in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.397646in}}%
\pgfpathmoveto{\pgfqpoint{2.564138in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{2.567207in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{1.364552in}}%
\pgfpathlineto{\pgfqpoint{2.573345in}{1.433623in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{2.579483in}{1.414757in}}%
\pgfpathlineto{\pgfqpoint{2.582552in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{2.585291in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.586189in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.428278in}}%
\pgfpathlineto{\pgfqpoint{2.589609in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.595587in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.597897in}{1.410969in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{1.381472in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{1.417043in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{2.612168in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.614979in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{2.617821in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.620837in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{1.382056in}}%
\pgfpathlineto{\pgfqpoint{2.628222in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.629470in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.631655in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{2.636722in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.646108in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{1.460042in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{2.653138in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.664068in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.665414in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{2.666827in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.669841in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.671552in}{1.407668in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.677419in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{1.454215in}}%
\pgfpathlineto{\pgfqpoint{2.678479in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.682058in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{1.415121in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.441153in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{1.439861in}}%
\pgfpathlineto{\pgfqpoint{2.693817in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.697823in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{1.404066in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{1.346510in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{2.708379in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{2.711448in}{1.436849in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{1.373251in}}%
\pgfpathlineto{\pgfqpoint{2.720655in}{1.414945in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{1.442430in}}%
\pgfpathlineto{\pgfqpoint{2.724571in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.728625in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{2.731772in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.733668in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{2.739069in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{1.453324in}}%
\pgfpathlineto{\pgfqpoint{2.745207in}{1.354421in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{1.403159in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{1.360547in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{1.406658in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{1.394629in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{2.769759in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{2.778966in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{2.791241in}{1.300901in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{1.391602in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{1.341214in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{2.803517in}{1.365763in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{1.418882in}}%
\pgfpathlineto{\pgfqpoint{2.809655in}{1.353098in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{2.818766in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.818980in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{1.411587in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.828069in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{1.347676in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{2.846483in}{1.356814in}}%
\pgfpathlineto{\pgfqpoint{2.848978in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.850620in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.852621in}{1.419942in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{2.858759in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{1.391371in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{2.867966in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.871034in}{1.350524in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{2.877172in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{1.339624in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{1.394969in}}%
\pgfpathlineto{\pgfqpoint{2.886379in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{1.398401in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{2.895586in}{1.362281in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{2.901724in}{1.374910in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{1.351139in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{1.276468in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.376481in}}%
\pgfpathlineto{\pgfqpoint{2.923207in}{1.332273in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{1.315892in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{1.334613in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.935483in}{1.293204in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.346266in}}%
\pgfpathlineto{\pgfqpoint{2.941621in}{1.380523in}}%
\pgfpathlineto{\pgfqpoint{2.944690in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{2.953897in}{1.368283in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{1.307420in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{2.963103in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{2.972310in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{1.353172in}}%
\pgfpathlineto{\pgfqpoint{2.978448in}{1.449878in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{2.984586in}{1.353981in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.368879in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{2.993793in}{1.348052in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{2.999931in}{1.334302in}}%
\pgfpathlineto{\pgfqpoint{3.003000in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{3.006069in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{3.015276in}{1.306664in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{3.021414in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{1.348301in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{3.033690in}{1.369168in}}%
\pgfpathlineto{\pgfqpoint{3.036759in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{1.433296in}}%
\pgfpathlineto{\pgfqpoint{3.042897in}{1.370382in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.343039in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{1.366880in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.277635in}}%
\pgfpathlineto{\pgfqpoint{3.061310in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{3.064124in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.064613in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{1.348321in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{3.073586in}{1.405466in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{1.382335in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{1.293445in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{3.092000in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{3.095069in}{1.463043in}}%
\pgfpathlineto{\pgfqpoint{3.098138in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.101207in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{3.104276in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{3.109721in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.110762in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.113483in}{1.333723in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{1.353554in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{1.390748in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{1.384278in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{3.131897in}{1.388413in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{1.363956in}}%
\pgfpathlineto{\pgfqpoint{3.141103in}{1.447599in}}%
\pgfpathlineto{\pgfqpoint{3.144172in}{1.426571in}}%
\pgfpathlineto{\pgfqpoint{3.147241in}{1.410636in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{1.349165in}}%
\pgfpathlineto{\pgfqpoint{3.153379in}{1.359283in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{1.422388in}}%
\pgfpathlineto{\pgfqpoint{3.159517in}{1.321826in}}%
\pgfpathlineto{\pgfqpoint{3.162586in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{3.168724in}{1.314525in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{3.174862in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{3.177931in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{1.335360in}}%
\pgfpathlineto{\pgfqpoint{3.184069in}{1.395881in}}%
\pgfpathlineto{\pgfqpoint{3.186950in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.187288in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{1.376233in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{1.425191in}}%
\pgfpathlineto{\pgfqpoint{3.205552in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{3.211690in}{1.411134in}}%
\pgfpathlineto{\pgfqpoint{3.214759in}{1.395005in}}%
\pgfpathlineto{\pgfqpoint{3.216294in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.219825in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.220897in}{1.428688in}}%
\pgfpathlineto{\pgfqpoint{3.223966in}{1.457938in}}%
\pgfpathlineto{\pgfqpoint{3.227034in}{1.389918in}}%
\pgfpathlineto{\pgfqpoint{3.230103in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{1.405946in}}%
\pgfpathlineto{\pgfqpoint{3.236241in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{3.239310in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{3.242379in}{1.424979in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{1.401447in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{3.257724in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{1.397525in}}%
\pgfpathlineto{\pgfqpoint{3.263735in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.264012in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.266931in}{1.408829in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.390317in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{1.389689in}}%
\pgfpathlineto{\pgfqpoint{3.276138in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{3.279207in}{1.440159in}}%
\pgfpathlineto{\pgfqpoint{3.282276in}{1.340361in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{1.421545in}}%
\pgfpathlineto{\pgfqpoint{3.288414in}{1.367295in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{1.390454in}}%
\pgfpathlineto{\pgfqpoint{3.294552in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{1.433006in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{3.303759in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.373038in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{1.352605in}}%
\pgfpathlineto{\pgfqpoint{3.319103in}{1.400623in}}%
\pgfpathlineto{\pgfqpoint{3.322172in}{1.427112in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{1.341026in}}%
\pgfpathlineto{\pgfqpoint{3.331379in}{1.380796in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{1.402027in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{3.339339in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.341516in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.343655in}{1.387087in}}%
\pgfpathlineto{\pgfqpoint{3.345766in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.347333in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{3.352862in}{1.362042in}}%
\pgfpathlineto{\pgfqpoint{3.355931in}{1.463514in}}%
\pgfpathlineto{\pgfqpoint{3.359000in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{3.362069in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{1.404563in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{1.378398in}}%
\pgfpathlineto{\pgfqpoint{3.371276in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{3.374345in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{3.377414in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{1.379549in}}%
\pgfpathlineto{\pgfqpoint{3.383552in}{1.330456in}}%
\pgfpathlineto{\pgfqpoint{3.389690in}{1.449511in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{1.388567in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{3.398897in}{1.370840in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{1.403054in}}%
\pgfpathlineto{\pgfqpoint{3.405034in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{3.408103in}{1.421708in}}%
\pgfpathlineto{\pgfqpoint{3.414241in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{3.417310in}{1.431688in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{1.352654in}}%
\pgfpathlineto{\pgfqpoint{3.426517in}{1.316566in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{3.432606in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.432711in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.435724in}{1.356792in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{1.325700in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{1.314713in}}%
\pgfpathlineto{\pgfqpoint{3.444931in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.351049in}}%
\pgfpathlineto{\pgfqpoint{3.451069in}{1.318195in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{3.457207in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{1.359974in}}%
\pgfpathlineto{\pgfqpoint{3.469483in}{1.463317in}}%
\pgfpathlineto{\pgfqpoint{3.472552in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{3.475621in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{3.478690in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{3.484828in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{3.487897in}{1.404102in}}%
\pgfpathlineto{\pgfqpoint{3.490966in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{1.331222in}}%
\pgfpathlineto{\pgfqpoint{3.497103in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{1.419705in}}%
\pgfpathlineto{\pgfqpoint{3.503241in}{1.377853in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{1.276896in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{3.511047in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.512742in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.515517in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{3.518586in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{1.386361in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{3.530862in}{1.360380in}}%
\pgfpathlineto{\pgfqpoint{3.533931in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{3.537000in}{1.347659in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{3.546207in}{1.338501in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{3.555414in}{1.439098in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{1.306536in}}%
\pgfpathlineto{\pgfqpoint{3.564621in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{3.567690in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{3.570759in}{1.376941in}}%
\pgfpathlineto{\pgfqpoint{3.573828in}{1.334365in}}%
\pgfpathlineto{\pgfqpoint{3.576897in}{1.371824in}}%
\pgfpathlineto{\pgfqpoint{3.579966in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{1.456380in}}%
\pgfpathlineto{\pgfqpoint{3.586103in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.589172in}{1.388708in}}%
\pgfpathlineto{\pgfqpoint{3.590743in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.593327in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.595310in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{3.601448in}{1.400774in}}%
\pgfpathlineto{\pgfqpoint{3.604517in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{3.607586in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{3.610655in}{1.442687in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{1.410265in}}%
\pgfpathlineto{\pgfqpoint{3.619862in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{1.370695in}}%
\pgfpathlineto{\pgfqpoint{3.626000in}{1.461355in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{3.632087in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.632326in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.638276in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{3.641345in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{3.644414in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{3.650552in}{1.323920in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{1.410184in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{3.659759in}{1.370122in}}%
\pgfpathlineto{\pgfqpoint{3.662828in}{1.415085in}}%
\pgfpathlineto{\pgfqpoint{3.665897in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{3.672034in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{1.413446in}}%
\pgfpathlineto{\pgfqpoint{3.677329in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.678577in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{1.350476in}}%
\pgfpathlineto{\pgfqpoint{3.687379in}{1.427855in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{1.425954in}}%
\pgfpathlineto{\pgfqpoint{3.693517in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{3.696586in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{3.699655in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{3.702724in}{1.370946in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{1.441040in}}%
\pgfpathlineto{\pgfqpoint{3.706422in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.710898in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{3.714437in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.715250in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.718069in}{1.335111in}}%
\pgfpathlineto{\pgfqpoint{3.721138in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{1.364624in}}%
\pgfpathlineto{\pgfqpoint{3.730345in}{1.372130in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{3.739552in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{3.742621in}{1.408402in}}%
\pgfpathlineto{\pgfqpoint{3.745690in}{1.358907in}}%
\pgfpathlineto{\pgfqpoint{3.748759in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{3.751828in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{3.753956in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.759274in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.410746in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.461042in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.397474in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{1.423594in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{1.377395in}}%
\pgfpathlineto{\pgfqpoint{3.782517in}{1.401879in}}%
\pgfpathlineto{\pgfqpoint{3.785586in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{3.791724in}{1.383461in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{1.333975in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.802107in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.804000in}{1.387583in}}%
\pgfpathlineto{\pgfqpoint{3.807069in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.448502in}}%
\pgfpathlineto{\pgfqpoint{3.812083in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.814620in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.816276in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{1.385424in}}%
\pgfpathlineto{\pgfqpoint{3.822414in}{1.443019in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{3.829057in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.838190in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.370035in}}%
\pgfpathlineto{\pgfqpoint{3.843897in}{1.400898in}}%
\pgfpathlineto{\pgfqpoint{3.846739in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.847109in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.850034in}{1.359294in}}%
\pgfpathlineto{\pgfqpoint{3.853103in}{1.419203in}}%
\pgfpathlineto{\pgfqpoint{3.856172in}{1.404609in}}%
\pgfpathlineto{\pgfqpoint{3.858861in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.860020in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.862310in}{1.441345in}}%
\pgfpathlineto{\pgfqpoint{3.865275in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.865440in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{3.871517in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{3.874586in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{3.877137in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.881745in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{3.886851in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.886878in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.889931in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{1.411944in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{1.440197in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{3.908345in}{1.401082in}}%
\pgfpathlineto{\pgfqpoint{3.911414in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{1.400510in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{1.360739in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{1.377539in}}%
\pgfpathlineto{\pgfqpoint{3.923690in}{1.436104in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{3.931336in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.932897in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{1.336755in}}%
\pgfpathlineto{\pgfqpoint{3.939034in}{1.442114in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{3.945172in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{3.948241in}{1.378161in}}%
\pgfpathlineto{\pgfqpoint{3.951310in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{1.433389in}}%
\pgfpathlineto{\pgfqpoint{3.957448in}{1.448869in}}%
\pgfpathlineto{\pgfqpoint{3.960517in}{1.338804in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{1.350399in}}%
\pgfpathlineto{\pgfqpoint{3.966655in}{1.368181in}}%
\pgfpathlineto{\pgfqpoint{3.969724in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{3.972793in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{1.348473in}}%
\pgfpathlineto{\pgfqpoint{3.978931in}{1.362683in}}%
\pgfpathlineto{\pgfqpoint{3.982000in}{1.409403in}}%
\pgfpathlineto{\pgfqpoint{3.985069in}{1.408398in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{3.991207in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.275360in}}%
\pgfpathlineto{\pgfqpoint{4.000414in}{1.437645in}}%
\pgfpathlineto{\pgfqpoint{4.003483in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{1.375955in}}%
\pgfpathlineto{\pgfqpoint{4.009621in}{1.338148in}}%
\pgfpathlineto{\pgfqpoint{4.012690in}{1.416991in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{1.417151in}}%
\pgfpathlineto{\pgfqpoint{4.021897in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{4.031103in}{1.338123in}}%
\pgfpathlineto{\pgfqpoint{4.034172in}{1.394515in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.423722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037241in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{0.435308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502759in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{4.037241in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.464219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558966in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558966in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172759in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172759in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {402000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786552in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786552in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {404000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405517in}{0.499615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130825in, y=0.451421in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405517in}{1.142684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130825in, y=1.094490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589655in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817548in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{0.482612in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{0.481824in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{0.481755in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{0.481693in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{0.480819in}}%
\pgfpathlineto{\pgfqpoint{4.558966in}{0.480231in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{0.479817in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{0.505005in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{0.505501in}}%
\pgfpathlineto{\pgfqpoint{4.905759in}{0.505603in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{0.505526in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{0.505489in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{0.505252in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{0.505136in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{0.505063in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{0.505024in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{0.505026in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{0.501625in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{0.501371in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.501258in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{0.470747in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{0.471692in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.471515in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.471515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{0.653638in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{0.654352in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{0.654628in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{0.656522in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{0.656520in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{0.654893in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{0.655159in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{0.653339in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{0.652493in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{0.651923in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{4.473034in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{0.655959in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{0.656442in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{0.657235in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{4.491448in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{4.494517in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{4.497586in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{4.500655in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{0.661284in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{0.661293in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{0.659165in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{0.656450in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{0.655309in}}%
\pgfpathlineto{\pgfqpoint{4.531345in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{0.650752in}}%
\pgfpathlineto{\pgfqpoint{4.549759in}{0.649587in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{4.562034in}{0.654733in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{0.657049in}}%
\pgfpathlineto{\pgfqpoint{4.568172in}{0.660038in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{0.660274in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{4.577379in}{0.662232in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{0.663266in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{4.598862in}{0.496674in}}%
\pgfpathlineto{\pgfqpoint{4.608069in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{4.614207in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{4.623414in}{0.515219in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{0.523046in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{0.524042in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{0.524240in}}%
\pgfpathlineto{\pgfqpoint{4.647966in}{0.528221in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.527273in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.529572in}}%
\pgfpathlineto{\pgfqpoint{4.657172in}{0.529927in}}%
\pgfpathlineto{\pgfqpoint{4.660241in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{4.669448in}{0.536533in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{0.536751in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{0.537587in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{0.537272in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{0.540944in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{0.541918in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{0.543360in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{0.543068in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{0.543948in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{0.547830in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{0.549008in}}%
\pgfpathlineto{\pgfqpoint{4.715483in}{0.549947in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{0.549379in}}%
\pgfpathlineto{\pgfqpoint{4.721621in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{0.548448in}}%
\pgfpathlineto{\pgfqpoint{4.727759in}{0.548772in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{0.549602in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{0.548711in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{0.550232in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{4.752310in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{4.755379in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{0.553471in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{0.554015in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{0.555953in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{0.555072in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{0.555804in}}%
\pgfpathlineto{\pgfqpoint{4.792207in}{0.554843in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{0.554013in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{0.554626in}}%
\pgfpathlineto{\pgfqpoint{4.801414in}{0.556018in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{0.555250in}}%
\pgfpathlineto{\pgfqpoint{4.807552in}{0.555631in}}%
\pgfpathlineto{\pgfqpoint{4.810621in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{0.557041in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{4.829034in}{0.554606in}}%
\pgfpathlineto{\pgfqpoint{4.832103in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{0.555357in}}%
\pgfpathlineto{\pgfqpoint{4.838241in}{0.554747in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{0.555521in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{0.556894in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{0.556071in}}%
\pgfpathlineto{\pgfqpoint{4.862793in}{0.557213in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{0.557028in}}%
\pgfpathlineto{\pgfqpoint{4.868931in}{0.558478in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{4.875069in}{0.557340in}}%
\pgfpathlineto{\pgfqpoint{4.878138in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{0.559913in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{0.560320in}}%
\pgfpathlineto{\pgfqpoint{4.887345in}{0.559463in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{0.560509in}}%
\pgfpathlineto{\pgfqpoint{4.893483in}{0.560321in}}%
\pgfpathlineto{\pgfqpoint{4.899621in}{0.560977in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{0.563623in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{0.565319in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{0.567422in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{0.570821in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{0.571369in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{0.571214in}}%
\pgfpathlineto{\pgfqpoint{4.942586in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{4.945655in}{0.572744in}}%
\pgfpathlineto{\pgfqpoint{4.948724in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{0.573961in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{0.571910in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{0.571659in}}%
\pgfpathlineto{\pgfqpoint{4.964069in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{0.570914in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{0.568980in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{0.566866in}}%
\pgfpathlineto{\pgfqpoint{4.991690in}{0.566309in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{0.567722in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{0.567077in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{0.568071in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{0.569576in}}%
\pgfpathlineto{\pgfqpoint{5.010103in}{0.571912in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{0.573330in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{5.022379in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{0.579838in}}%
\pgfpathlineto{\pgfqpoint{5.028517in}{0.581214in}}%
\pgfpathlineto{\pgfqpoint{5.031586in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{0.586261in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.046931in}{0.589630in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{0.589058in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{0.582316in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{0.579902in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{0.577255in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{5.083759in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{0.574249in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{5.096034in}{0.573429in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{0.575296in}}%
\pgfpathlineto{\pgfqpoint{5.105241in}{0.576414in}}%
\pgfpathlineto{\pgfqpoint{5.111379in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{0.579185in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{0.578794in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{5.123655in}{0.580888in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{0.582257in}}%
\pgfpathlineto{\pgfqpoint{5.132862in}{0.583668in}}%
\pgfpathlineto{\pgfqpoint{5.135931in}{0.584817in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{0.585252in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{5.166621in}{0.588884in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{0.587715in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{5.175828in}{0.588966in}}%
\pgfpathlineto{\pgfqpoint{5.185034in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{0.590969in}}%
\pgfpathlineto{\pgfqpoint{5.197310in}{0.591889in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{0.591958in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{0.591208in}}%
\pgfpathlineto{\pgfqpoint{5.215724in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{0.591138in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{5.228000in}{0.590845in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{5.234138in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{5.240276in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{5.243345in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{0.594760in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{0.594460in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{0.595951in}}%
\pgfpathlineto{\pgfqpoint{5.258690in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{5.261759in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{0.597836in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{0.601544in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{0.600373in}}%
\pgfpathlineto{\pgfqpoint{5.292448in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{5.298586in}{0.600792in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{0.601436in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{0.604567in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{0.606451in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{0.603430in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{0.603638in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{0.602390in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{0.601230in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{5.369172in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{0.603713in}}%
\pgfpathlineto{\pgfqpoint{5.378379in}{0.605631in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{5.384517in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{0.607197in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{0.606048in}}%
\pgfpathlineto{\pgfqpoint{5.399862in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{5.412138in}{0.608425in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{0.608911in}}%
\pgfpathlineto{\pgfqpoint{5.421345in}{0.608440in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{0.604720in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{5.436690in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{5.448966in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{0.605459in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{5.464310in}{0.608825in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.611037in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{0.613789in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{5.479655in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{0.622030in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{0.619393in}}%
\pgfpathlineto{\pgfqpoint{5.488862in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{5.491931in}{0.618342in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{0.616615in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{0.617343in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{0.616295in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{0.614812in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{0.608050in}}%
\pgfpathlineto{\pgfqpoint{5.522621in}{0.606268in}}%
\pgfpathlineto{\pgfqpoint{5.525690in}{0.605797in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{5.531828in}{0.608504in}}%
\pgfpathlineto{\pgfqpoint{5.534897in}{0.608471in}}%
\pgfpathlineto{\pgfqpoint{5.537966in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{5.544103in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{0.618387in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{0.621181in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{0.623832in}}%
\pgfpathlineto{\pgfqpoint{5.565586in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{5.568655in}{0.624394in}}%
\pgfpathlineto{\pgfqpoint{5.571724in}{0.623652in}}%
\pgfpathlineto{\pgfqpoint{5.577862in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{0.618884in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{0.617202in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{0.615492in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{0.613341in}}%
\pgfpathlineto{\pgfqpoint{5.599345in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{0.614963in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{5.620828in}{0.618711in}}%
\pgfpathlineto{\pgfqpoint{5.623897in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{5.626966in}{0.619901in}}%
\pgfpathlineto{\pgfqpoint{5.630034in}{0.620089in}}%
\pgfpathlineto{\pgfqpoint{5.633103in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{0.618901in}}%
\pgfpathlineto{\pgfqpoint{5.651517in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{0.614198in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{0.613951in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{5.673000in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{5.676069in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{5.682207in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{5.688345in}{0.620855in}}%
\pgfpathlineto{\pgfqpoint{5.691414in}{0.624396in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{0.624896in}}%
\pgfpathlineto{\pgfqpoint{5.700621in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{0.630401in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{5.715966in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{5.719034in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{0.626320in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{0.624820in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{0.623746in}}%
\pgfpathlineto{\pgfqpoint{5.746655in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{5.749724in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{5.752793in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{0.623551in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{0.624196in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{0.622421in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{0.623470in}}%
\pgfpathlineto{\pgfqpoint{5.777345in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{0.628167in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{0.629353in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{5.795759in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{0.633348in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{0.630300in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{0.495868in}}%
\pgfpathlineto{\pgfqpoint{5.823379in}{0.497779in}}%
\pgfpathlineto{\pgfqpoint{5.826448in}{0.499039in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{0.506421in}}%
\pgfpathlineto{\pgfqpoint{5.838724in}{0.508038in}}%
\pgfpathlineto{\pgfqpoint{5.851000in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{5.854069in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{0.523574in}}%
\pgfpathlineto{\pgfqpoint{5.860207in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{5.863276in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{0.532370in}}%
\pgfpathlineto{\pgfqpoint{5.872483in}{0.533717in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{0.537856in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{0.538268in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{0.538118in}}%
\pgfpathlineto{\pgfqpoint{5.897034in}{0.540829in}}%
\pgfpathlineto{\pgfqpoint{5.900103in}{0.541469in}}%
\pgfpathlineto{\pgfqpoint{5.903172in}{0.544667in}}%
\pgfpathlineto{\pgfqpoint{5.906241in}{0.546637in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{0.547476in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{0.548918in}}%
\pgfpathlineto{\pgfqpoint{5.915448in}{0.549798in}}%
\pgfpathlineto{\pgfqpoint{5.918517in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{0.554731in}}%
\pgfpathlineto{\pgfqpoint{5.930793in}{0.556759in}}%
\pgfpathlineto{\pgfqpoint{5.933862in}{0.557280in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.559798in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.559798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{0.647024in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{0.645672in}}%
\pgfpathlineto{\pgfqpoint{4.436207in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{0.659671in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{0.660122in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{0.659131in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{0.658720in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{0.653364in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{4.491448in}{0.646948in}}%
\pgfpathlineto{\pgfqpoint{4.497586in}{0.644180in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{0.641661in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{0.641268in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{0.642382in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{0.650727in}}%
\pgfpathlineto{\pgfqpoint{4.528276in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{0.658941in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{4.552828in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{4.558966in}{0.648628in}}%
\pgfpathlineto{\pgfqpoint{4.562034in}{0.645684in}}%
\pgfpathlineto{\pgfqpoint{4.568172in}{0.641880in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{0.639857in}}%
\pgfpathlineto{\pgfqpoint{4.577379in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{0.637192in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{0.637566in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{0.508241in}}%
\pgfpathlineto{\pgfqpoint{4.595793in}{0.509670in}}%
\pgfpathlineto{\pgfqpoint{4.598862in}{0.511779in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{0.514771in}}%
\pgfpathlineto{\pgfqpoint{4.614207in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{0.534930in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{4.623414in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{4.629552in}{0.552734in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{0.554804in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{0.557404in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{4.647966in}{0.556492in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.556189in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.555239in}}%
\pgfpathlineto{\pgfqpoint{4.657172in}{0.554776in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{0.555300in}}%
\pgfpathlineto{\pgfqpoint{4.666379in}{0.554421in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{0.556034in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{0.556352in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{0.559015in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{0.566663in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{0.579686in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{4.715483in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{0.584457in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{0.580909in}}%
\pgfpathlineto{\pgfqpoint{4.743103in}{0.582034in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{0.581663in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{0.581727in}}%
\pgfpathlineto{\pgfqpoint{4.752310in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{4.758448in}{0.579722in}}%
\pgfpathlineto{\pgfqpoint{4.761517in}{0.580319in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{0.581374in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{4.773793in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{0.585865in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{0.585391in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{4.789138in}{0.585268in}}%
\pgfpathlineto{\pgfqpoint{4.792207in}{0.589006in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{0.591944in}}%
\pgfpathlineto{\pgfqpoint{4.801414in}{0.592977in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{4.807552in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{0.595733in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{0.596464in}}%
\pgfpathlineto{\pgfqpoint{4.825966in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{4.829034in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.832103in}{0.594184in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{0.593919in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{0.593423in}}%
\pgfpathlineto{\pgfqpoint{4.853586in}{0.592801in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{0.591425in}}%
\pgfpathlineto{\pgfqpoint{4.862793in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{0.588871in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{4.875069in}{0.590687in}}%
\pgfpathlineto{\pgfqpoint{4.878138in}{0.593346in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{0.594654in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{0.598940in}}%
\pgfpathlineto{\pgfqpoint{4.896552in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{4.899621in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{4.902690in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{4.905759in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{0.606300in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{4.927241in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{0.596352in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{0.594275in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{4.942586in}{0.595170in}}%
\pgfpathlineto{\pgfqpoint{4.948724in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{0.599579in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{0.605752in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{4.964069in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{0.611353in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{0.610647in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{4.982483in}{0.613493in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{4.988621in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{0.606043in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{5.010103in}{0.604787in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{0.602108in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{5.022379in}{0.600207in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{0.601300in}}%
\pgfpathlineto{\pgfqpoint{5.028517in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{5.031586in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{5.050000in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{5.059207in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{0.609797in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{0.614637in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{5.105241in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{5.108310in}{0.616799in}}%
\pgfpathlineto{\pgfqpoint{5.111379in}{0.613932in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{0.604318in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{0.606211in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{5.132862in}{0.609047in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{0.612002in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{5.160483in}{0.626387in}}%
\pgfpathlineto{\pgfqpoint{5.163552in}{0.632478in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{5.175828in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{0.633822in}}%
\pgfpathlineto{\pgfqpoint{5.181966in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{5.185034in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.624938in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{0.624552in}}%
\pgfpathlineto{\pgfqpoint{5.197310in}{0.623035in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{0.618735in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{0.618362in}}%
\pgfpathlineto{\pgfqpoint{5.215724in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{0.620022in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{5.228000in}{0.620794in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{0.630710in}}%
\pgfpathlineto{\pgfqpoint{5.240276in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{5.243345in}{0.629109in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{0.629187in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{0.631023in}}%
\pgfpathlineto{\pgfqpoint{5.258690in}{0.630266in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{5.270966in}{0.632572in}}%
\pgfpathlineto{\pgfqpoint{5.274034in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{0.634411in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{5.289379in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{5.295517in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{5.298586in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{5.304724in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{0.628141in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{0.629482in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{5.338483in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{5.347690in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{0.628450in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{5.359966in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{5.363034in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{5.372241in}{0.637212in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{5.384517in}{0.633829in}}%
\pgfpathlineto{\pgfqpoint{5.387586in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{5.390655in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{0.632065in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{5.399862in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{5.402931in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{0.628513in}}%
\pgfpathlineto{\pgfqpoint{5.412138in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{5.418276in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{0.625212in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{0.623821in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{5.436690in}{0.623851in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{5.448966in}{0.631817in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{5.455103in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{5.464310in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{0.645623in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{0.647143in}}%
\pgfpathlineto{\pgfqpoint{5.479655in}{0.651208in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{5.491931in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.644632in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{0.639407in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{0.636958in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{0.636220in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{5.513414in}{0.628991in}}%
\pgfpathlineto{\pgfqpoint{5.516483in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{5.531828in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{0.626607in}}%
\pgfpathlineto{\pgfqpoint{5.544103in}{0.630536in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{0.653241in}}%
\pgfpathlineto{\pgfqpoint{5.568655in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{5.571724in}{0.658662in}}%
\pgfpathlineto{\pgfqpoint{5.574793in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{5.577862in}{0.659492in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{5.608552in}{0.642349in}}%
\pgfpathlineto{\pgfqpoint{5.611621in}{0.643124in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{0.645007in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{0.649519in}}%
\pgfpathlineto{\pgfqpoint{5.626966in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{5.630034in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{0.679033in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{0.676569in}}%
\pgfpathlineto{\pgfqpoint{5.648448in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{5.651517in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{5.660724in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{0.652461in}}%
\pgfpathlineto{\pgfqpoint{5.669931in}{0.649022in}}%
\pgfpathlineto{\pgfqpoint{5.676069in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{5.682207in}{0.638403in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{0.638625in}}%
\pgfpathlineto{\pgfqpoint{5.688345in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{5.691414in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{5.700621in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.645880in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{0.649485in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{5.715966in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{0.654913in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{5.740517in}{0.651365in}}%
\pgfpathlineto{\pgfqpoint{5.743586in}{0.647147in}}%
\pgfpathlineto{\pgfqpoint{5.752793in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{0.643394in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{0.641546in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{0.644729in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{0.644758in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{0.646565in}}%
\pgfpathlineto{\pgfqpoint{5.774276in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{5.777345in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{0.650459in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{0.654309in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{0.656328in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{5.795759in}{0.658398in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{0.661902in}}%
\pgfpathlineto{\pgfqpoint{5.814172in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{0.514923in}}%
\pgfpathlineto{\pgfqpoint{5.823379in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{0.521158in}}%
\pgfpathlineto{\pgfqpoint{5.832586in}{0.523970in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{0.527957in}}%
\pgfpathlineto{\pgfqpoint{5.838724in}{0.531290in}}%
\pgfpathlineto{\pgfqpoint{5.841793in}{0.535908in}}%
\pgfpathlineto{\pgfqpoint{5.854069in}{0.548985in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{0.553259in}}%
\pgfpathlineto{\pgfqpoint{5.869414in}{0.562788in}}%
\pgfpathlineto{\pgfqpoint{5.872483in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{5.875552in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{0.562185in}}%
\pgfpathlineto{\pgfqpoint{5.881690in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{0.563923in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{0.562825in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{5.915448in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{0.575859in}}%
\pgfpathlineto{\pgfqpoint{5.924655in}{0.577561in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{0.578378in}}%
\pgfpathlineto{\pgfqpoint{5.930793in}{0.581024in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{0.587891in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.588543in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.588543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405517in}{0.435308in}}{\pgfqpoint{1.534483in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402448in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.186778in}}%
\pgfpathlineto{\pgfqpoint{4.408586in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{1.196806in}}%
\pgfpathlineto{\pgfqpoint{4.414724in}{1.191547in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{1.191940in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{1.186687in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{4.427000in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{1.167922in}}%
\pgfpathlineto{\pgfqpoint{4.436207in}{1.162487in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{4.442345in}{1.163103in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{1.162926in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{4.454621in}{1.163587in}}%
\pgfpathlineto{\pgfqpoint{4.457690in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.165974in}}%
\pgfpathlineto{\pgfqpoint{4.463828in}{1.169173in}}%
\pgfpathmoveto{\pgfqpoint{4.466897in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{4.473034in}{1.172608in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{1.172355in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{1.169536in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{1.164669in}}%
\pgfpathlineto{\pgfqpoint{4.485310in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{1.154992in}}%
\pgfpathlineto{\pgfqpoint{4.491448in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{4.494517in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{4.497586in}{1.161994in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{1.171194in}}%
\pgfpathlineto{\pgfqpoint{4.506793in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{4.509862in}{1.180765in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{1.194113in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{1.198646in}}%
\pgfpathlineto{\pgfqpoint{4.522138in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{4.525207in}{1.204084in}}%
\pgfpathlineto{\pgfqpoint{4.528276in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{4.531345in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{4.534414in}{1.198675in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{1.194753in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{1.198595in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{4.549759in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{4.552828in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.225423in}}%
\pgfpathlineto{\pgfqpoint{4.558966in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{4.562034in}{1.235269in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.239373in}}%
\pgfpathlineto{\pgfqpoint{4.568172in}{1.244123in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{4.574310in}{1.251272in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.264794in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{4.592724in}{0.479801in}}%
\pgfpathlineto{\pgfqpoint{4.595793in}{0.485175in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{0.503386in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{4.614207in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{0.568731in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{0.575028in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{4.629552in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{4.632621in}{0.608654in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{0.612426in}}%
\pgfpathlineto{\pgfqpoint{4.638759in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{4.647966in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{4.660241in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{4.675586in}{0.707252in}}%
\pgfpathlineto{\pgfqpoint{4.678655in}{0.719077in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{0.720426in}}%
\pgfpathlineto{\pgfqpoint{4.684793in}{0.725340in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{0.752131in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{0.799265in}}%
\pgfpathlineto{\pgfqpoint{4.718552in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{4.721621in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{4.724690in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{4.730828in}{0.825708in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{0.832154in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{4.743103in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{0.867090in}}%
\pgfpathlineto{\pgfqpoint{4.752310in}{0.876949in}}%
\pgfpathlineto{\pgfqpoint{4.755379in}{0.883760in}}%
\pgfpathlineto{\pgfqpoint{4.758448in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{4.761517in}{0.907021in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{0.926298in}}%
\pgfpathlineto{\pgfqpoint{4.773793in}{0.936749in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{4.779931in}{0.941944in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{4.789138in}{0.957842in}}%
\pgfpathlineto{\pgfqpoint{4.792207in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{4.795276in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{0.968060in}}%
\pgfpathlineto{\pgfqpoint{4.801414in}{0.969633in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{4.807552in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{0.995572in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{1.011617in}}%
\pgfpathlineto{\pgfqpoint{4.829034in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{4.832103in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{4.838241in}{1.018450in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{1.016372in}}%
\pgfpathlineto{\pgfqpoint{4.844379in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{4.853586in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{4.862793in}{1.029491in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.027340in}}%
\pgfpathlineto{\pgfqpoint{4.868931in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{4.872000in}{1.033463in}}%
\pgfpathlineto{\pgfqpoint{4.875069in}{1.039331in}}%
\pgfpathlineto{\pgfqpoint{4.878138in}{1.046105in}}%
\pgfpathlineto{\pgfqpoint{4.881207in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{4.890414in}{1.060458in}}%
\pgfpathlineto{\pgfqpoint{4.896552in}{1.068346in}}%
\pgfpathlineto{\pgfqpoint{4.899621in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{4.902690in}{1.073093in}}%
\pgfpathlineto{\pgfqpoint{4.905759in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{4.908828in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{4.911897in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{4.918034in}{1.064736in}}%
\pgfpathlineto{\pgfqpoint{4.921103in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{1.053390in}}%
\pgfpathlineto{\pgfqpoint{4.927241in}{1.044617in}}%
\pgfpathlineto{\pgfqpoint{4.930310in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{4.933379in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{4.948724in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{4.951793in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.036062in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{4.964069in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{4.979414in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{4.982483in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{4.988621in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{4.991690in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{1.000685in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{0.995200in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{5.007034in}{0.985251in}}%
\pgfpathlineto{\pgfqpoint{5.010103in}{0.982456in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{0.981654in}}%
\pgfpathlineto{\pgfqpoint{5.016241in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{5.019310in}{0.981968in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{0.980840in}}%
\pgfpathlineto{\pgfqpoint{5.028517in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{5.034655in}{0.981939in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{0.984227in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{0.980603in}}%
\pgfpathlineto{\pgfqpoint{5.043862in}{0.980379in}}%
\pgfpathlineto{\pgfqpoint{5.046931in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{5.059207in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{0.966675in}}%
\pgfpathlineto{\pgfqpoint{5.065345in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{5.068414in}{0.954284in}}%
\pgfpathlineto{\pgfqpoint{5.071483in}{0.948723in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{0.945575in}}%
\pgfpathlineto{\pgfqpoint{5.077621in}{0.939945in}}%
\pgfpathlineto{\pgfqpoint{5.080690in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{5.083759in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{5.092966in}{0.932057in}}%
\pgfpathlineto{\pgfqpoint{5.096034in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{0.936713in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{5.108310in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{5.111379in}{0.952086in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{5.120586in}{0.946713in}}%
\pgfpathlineto{\pgfqpoint{5.123655in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{5.132862in}{0.955131in}}%
\pgfpathlineto{\pgfqpoint{5.135931in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{5.145138in}{0.946592in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{5.151276in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{5.160483in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{5.163552in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{5.166621in}{0.946254in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{0.949464in}}%
\pgfpathlineto{\pgfqpoint{5.172759in}{0.957599in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{0.961080in}}%
\pgfpathlineto{\pgfqpoint{5.181966in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{5.185034in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.966327in}}%
\pgfpathlineto{\pgfqpoint{5.194241in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{5.197310in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{0.991696in}}%
\pgfpathlineto{\pgfqpoint{5.203448in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{5.209586in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{1.014767in}}%
\pgfpathlineto{\pgfqpoint{5.218793in}{1.030120in}}%
\pgfpathlineto{\pgfqpoint{5.221862in}{1.037713in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{5.228000in}{1.045323in}}%
\pgfpathlineto{\pgfqpoint{5.231069in}{1.054917in}}%
\pgfpathlineto{\pgfqpoint{5.234138in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{5.240276in}{1.069943in}}%
\pgfpathlineto{\pgfqpoint{5.243345in}{1.070903in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{1.080613in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{1.077352in}}%
\pgfpathlineto{\pgfqpoint{5.258690in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{5.261759in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.078870in}}%
\pgfpathlineto{\pgfqpoint{5.267897in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{5.270966in}{1.105510in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{1.128667in}}%
\pgfpathlineto{\pgfqpoint{5.283241in}{1.161081in}}%
\pgfpathlineto{\pgfqpoint{5.286310in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{5.289379in}{1.177419in}}%
\pgfpathlineto{\pgfqpoint{5.295517in}{1.189476in}}%
\pgfpathlineto{\pgfqpoint{5.298586in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{1.186752in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{5.310862in}{1.165360in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{5.323138in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{5.329276in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{5.332345in}{1.169367in}}%
\pgfpathlineto{\pgfqpoint{5.335414in}{1.173190in}}%
\pgfpathlineto{\pgfqpoint{5.338483in}{1.180627in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{1.196028in}}%
\pgfpathlineto{\pgfqpoint{5.347690in}{1.208160in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{1.214470in}}%
\pgfpathlineto{\pgfqpoint{5.353828in}{1.233560in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{5.359966in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{5.363034in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{1.265202in}}%
\pgfpathlineto{\pgfqpoint{5.369172in}{1.268853in}}%
\pgfpathlineto{\pgfqpoint{5.372241in}{1.271924in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.269794in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{5.384517in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{5.387586in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{5.390655in}{1.257903in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{5.409069in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{5.412138in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{5.415207in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{5.421345in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{5.427483in}{1.291674in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{5.436690in}{1.294179in}}%
\pgfpathlineto{\pgfqpoint{5.439759in}{1.295777in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.289064in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{1.285293in}}%
\pgfpathlineto{\pgfqpoint{5.448966in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{5.452034in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{5.455103in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{5.458172in}{1.257095in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{1.261873in}}%
\pgfpathlineto{\pgfqpoint{5.464310in}{1.255205in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.258848in}}%
\pgfpathlineto{\pgfqpoint{5.470448in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{5.473517in}{1.253250in}}%
\pgfpathlineto{\pgfqpoint{5.476586in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{5.482724in}{1.249929in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{5.488862in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{5.501138in}{1.243748in}}%
\pgfpathlineto{\pgfqpoint{5.504207in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{1.221555in}}%
\pgfpathlineto{\pgfqpoint{5.513414in}{1.213044in}}%
\pgfpathlineto{\pgfqpoint{5.516483in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{5.522621in}{1.207783in}}%
\pgfpathlineto{\pgfqpoint{5.525690in}{1.209327in}}%
\pgfpathlineto{\pgfqpoint{5.531828in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{5.534897in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{5.537966in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{5.544103in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{1.202882in}}%
\pgfpathlineto{\pgfqpoint{5.550241in}{1.207304in}}%
\pgfpathlineto{\pgfqpoint{5.553310in}{1.209115in}}%
\pgfpathlineto{\pgfqpoint{5.556379in}{1.208552in}}%
\pgfpathlineto{\pgfqpoint{5.559448in}{1.208738in}}%
\pgfpathlineto{\pgfqpoint{5.562517in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{5.565586in}{1.208581in}}%
\pgfpathlineto{\pgfqpoint{5.568655in}{1.205015in}}%
\pgfpathlineto{\pgfqpoint{5.574793in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{5.577862in}{1.170477in}}%
\pgfpathlineto{\pgfqpoint{5.580931in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{5.584000in}{1.162404in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{1.157266in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{1.156491in}}%
\pgfpathlineto{\pgfqpoint{5.599345in}{1.160812in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{1.159969in}}%
\pgfpathlineto{\pgfqpoint{5.605483in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{5.608552in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{5.611621in}{1.156750in}}%
\pgfpathlineto{\pgfqpoint{5.614690in}{1.157888in}}%
\pgfpathlineto{\pgfqpoint{5.617759in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{5.620828in}{1.147662in}}%
\pgfpathlineto{\pgfqpoint{5.630034in}{1.119977in}}%
\pgfpathlineto{\pgfqpoint{5.633103in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{5.636172in}{1.107554in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{1.089883in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{5.648448in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{5.654586in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{5.657655in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{5.663793in}{1.119460in}}%
\pgfpathlineto{\pgfqpoint{5.666862in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{5.669931in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{5.673000in}{1.122874in}}%
\pgfpathlineto{\pgfqpoint{5.676069in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{5.679138in}{1.125772in}}%
\pgfpathlineto{\pgfqpoint{5.682207in}{1.126378in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{5.688345in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{5.691414in}{1.128284in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{5.697552in}{1.131454in}}%
\pgfpathlineto{\pgfqpoint{5.700621in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{5.703690in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.121733in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{1.118185in}}%
\pgfpathlineto{\pgfqpoint{5.712897in}{1.120524in}}%
\pgfpathlineto{\pgfqpoint{5.715966in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{5.719034in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{5.722103in}{1.132486in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{1.131018in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{5.731310in}{1.137490in}}%
\pgfpathlineto{\pgfqpoint{5.734379in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.146357in}}%
\pgfpathlineto{\pgfqpoint{5.740517in}{1.147363in}}%
\pgfpathlineto{\pgfqpoint{5.743586in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{5.746655in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{5.749724in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{1.147210in}}%
\pgfpathlineto{\pgfqpoint{5.762000in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{5.771207in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{5.774276in}{1.163901in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{5.786552in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{5.792690in}{1.181847in}}%
\pgfpathlineto{\pgfqpoint{5.801897in}{1.202468in}}%
\pgfpathlineto{\pgfqpoint{5.804966in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{5.808034in}{1.210190in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{1.215277in}}%
\pgfpathlineto{\pgfqpoint{5.814172in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{5.817241in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.229185in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{0.514865in}}%
\pgfpathlineto{\pgfqpoint{5.823379in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{5.826448in}{0.527861in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{0.558512in}}%
\pgfpathlineto{\pgfqpoint{5.844862in}{0.593671in}}%
\pgfpathlineto{\pgfqpoint{5.851000in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{5.854069in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{5.857138in}{0.620319in}}%
\pgfpathlineto{\pgfqpoint{5.860207in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{5.863276in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{5.869414in}{0.635896in}}%
\pgfpathlineto{\pgfqpoint{5.875552in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{5.878621in}{0.646992in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{5.897034in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{5.900103in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{5.903172in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{5.909310in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{5.912379in}{0.725521in}}%
\pgfpathlineto{\pgfqpoint{5.915448in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{5.918517in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{5.924655in}{0.737222in}}%
\pgfpathlineto{\pgfqpoint{5.927724in}{0.739248in}}%
\pgfpathlineto{\pgfqpoint{5.933862in}{0.746327in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.763135in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.763135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.405517in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.435308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405517in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/accept_prob_googleresnet_cifar10_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.902056in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.902056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.902056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.698912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965831in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514283in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062735in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{1.864135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416944in, y=1.815941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{2.252403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416944in, y=2.204209in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{2.640672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733333in, y=2.592477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361388in,y=2.184456in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gradient-guided MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{2.663708in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{2.606978in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{2.646212in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{2.662506in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{2.613414in}}%
\pgfpathlineto{\pgfqpoint{0.992163in}{2.653945in}}%
\pgfpathlineto{\pgfqpoint{0.996552in}{2.617839in}}%
\pgfpathlineto{\pgfqpoint{1.000940in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{2.630445in}}%
\pgfpathlineto{\pgfqpoint{1.009718in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{1.014107in}{2.629089in}}%
\pgfpathlineto{\pgfqpoint{1.018495in}{2.627740in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{2.662956in}}%
\pgfpathlineto{\pgfqpoint{1.027273in}{2.619337in}}%
\pgfpathlineto{\pgfqpoint{1.031661in}{2.641714in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{1.040439in}{2.622848in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{2.634651in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{2.690715in}}%
\pgfpathlineto{\pgfqpoint{1.053605in}{2.611727in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{1.062382in}{2.685802in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{2.603904in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{2.645143in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{2.656432in}}%
\pgfpathlineto{\pgfqpoint{1.079937in}{2.598807in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{2.646333in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{1.093103in}{2.626121in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{2.662213in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{2.622583in}}%
\pgfpathlineto{\pgfqpoint{1.110658in}{2.669422in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{2.610168in}}%
\pgfpathlineto{\pgfqpoint{1.119436in}{2.632694in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{2.634940in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{2.639429in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{2.615541in}}%
\pgfpathlineto{\pgfqpoint{1.136991in}{2.695623in}}%
\pgfpathlineto{\pgfqpoint{1.141379in}{2.590186in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{2.621069in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{2.636880in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{2.646452in}}%
\pgfpathlineto{\pgfqpoint{1.158934in}{2.631295in}}%
\pgfpathlineto{\pgfqpoint{1.163323in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{2.652740in}}%
\pgfpathlineto{\pgfqpoint{1.172100in}{2.620084in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{2.631783in}}%
\pgfpathlineto{\pgfqpoint{1.180878in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{1.185266in}{2.592951in}}%
\pgfpathlineto{\pgfqpoint{1.189492in}{2.702245in}}%
\pgfpathmoveto{\pgfqpoint{1.189799in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{2.577015in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{2.697252in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{2.593195in}}%
\pgfpathlineto{\pgfqpoint{1.207210in}{2.643882in}}%
\pgfpathlineto{\pgfqpoint{1.211599in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{1.215987in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{2.622108in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{2.598967in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{2.621664in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{2.666720in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{2.661072in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{2.621264in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{2.621946in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{2.650657in}}%
\pgfpathlineto{\pgfqpoint{1.255486in}{2.623526in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{2.617429in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{2.621856in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{2.654290in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{2.652489in}}%
\pgfpathlineto{\pgfqpoint{1.277429in}{2.612971in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{1.286207in}{2.658573in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{2.608862in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{2.631883in}}%
\pgfpathlineto{\pgfqpoint{1.299373in}{2.609711in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{2.643078in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{2.664609in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.605632in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{2.633068in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{2.639075in}}%
\pgfpathlineto{\pgfqpoint{1.325705in}{2.644247in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{2.623505in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{2.644415in}}%
\pgfpathlineto{\pgfqpoint{1.338871in}{2.639079in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{2.583980in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{2.680726in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{2.681096in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{2.610937in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{2.622851in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{2.615644in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{2.659577in}}%
\pgfpathlineto{\pgfqpoint{1.382759in}{2.632388in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{2.619848in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.630912in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{2.635231in}}%
\pgfpathlineto{\pgfqpoint{1.400313in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{2.614438in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{2.642965in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{2.608944in}}%
\pgfpathlineto{\pgfqpoint{1.417868in}{2.686175in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{2.584963in}}%
\pgfpathlineto{\pgfqpoint{1.426646in}{2.651899in}}%
\pgfpathlineto{\pgfqpoint{1.431034in}{2.618166in}}%
\pgfpathlineto{\pgfqpoint{1.435423in}{2.617364in}}%
\pgfpathlineto{\pgfqpoint{1.439812in}{2.672421in}}%
\pgfpathlineto{\pgfqpoint{1.444201in}{2.644776in}}%
\pgfpathlineto{\pgfqpoint{1.448589in}{2.626991in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{2.565818in}}%
\pgfpathlineto{\pgfqpoint{1.457367in}{2.688955in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{2.647722in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{2.626044in}}%
\pgfpathlineto{\pgfqpoint{1.470533in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{2.612605in}}%
\pgfpathlineto{\pgfqpoint{1.479310in}{2.678684in}}%
\pgfpathlineto{\pgfqpoint{1.483699in}{2.601478in}}%
\pgfpathlineto{\pgfqpoint{1.488088in}{2.653812in}}%
\pgfpathlineto{\pgfqpoint{1.492476in}{2.632738in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{2.601853in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{2.642882in}}%
\pgfpathlineto{\pgfqpoint{1.505643in}{2.617548in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{2.643597in}}%
\pgfpathlineto{\pgfqpoint{1.514420in}{2.643436in}}%
\pgfpathlineto{\pgfqpoint{1.518809in}{2.608054in}}%
\pgfpathlineto{\pgfqpoint{1.523197in}{2.645779in}}%
\pgfpathlineto{\pgfqpoint{1.527586in}{2.668367in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{2.595021in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{2.570095in}}%
\pgfpathlineto{\pgfqpoint{1.540506in}{2.702245in}}%
\pgfpathmoveto{\pgfqpoint{1.541077in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{2.604035in}}%
\pgfpathlineto{\pgfqpoint{1.549530in}{2.638050in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.664307in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{2.598559in}}%
\pgfpathlineto{\pgfqpoint{1.562696in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{2.606210in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{2.646791in}}%
\pgfpathlineto{\pgfqpoint{1.575862in}{2.599290in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{2.693357in}}%
\pgfpathlineto{\pgfqpoint{1.584639in}{2.591928in}}%
\pgfpathlineto{\pgfqpoint{1.589028in}{2.615817in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{2.636298in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{2.650374in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{2.617361in}}%
\pgfpathlineto{\pgfqpoint{1.610972in}{2.641599in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{2.624735in}}%
\pgfpathlineto{\pgfqpoint{1.624138in}{2.625050in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{1.632915in}{2.619598in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{2.623125in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{2.660733in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{2.617902in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{2.623849in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{2.622712in}}%
\pgfpathlineto{\pgfqpoint{1.659248in}{2.616985in}}%
\pgfpathlineto{\pgfqpoint{1.663636in}{2.663703in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.621355in}}%
\pgfpathlineto{\pgfqpoint{1.672414in}{2.626553in}}%
\pgfpathlineto{\pgfqpoint{1.676803in}{2.640666in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{2.634824in}}%
\pgfpathlineto{\pgfqpoint{1.685580in}{2.622157in}}%
\pgfpathlineto{\pgfqpoint{1.689969in}{2.640788in}}%
\pgfpathlineto{\pgfqpoint{1.694357in}{2.608975in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{2.653020in}}%
\pgfpathlineto{\pgfqpoint{1.703135in}{2.638354in}}%
\pgfpathlineto{\pgfqpoint{1.707524in}{2.642256in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{2.577363in}}%
\pgfpathlineto{\pgfqpoint{1.716301in}{2.648392in}}%
\pgfpathlineto{\pgfqpoint{1.720690in}{2.641808in}}%
\pgfpathlineto{\pgfqpoint{1.725078in}{2.621972in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{2.678792in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{2.602075in}}%
\pgfpathlineto{\pgfqpoint{1.738245in}{2.640520in}}%
\pgfpathlineto{\pgfqpoint{1.742633in}{2.600623in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{2.666022in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{2.650843in}}%
\pgfpathlineto{\pgfqpoint{1.755799in}{2.581883in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{2.665407in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{2.634834in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{2.578434in}}%
\pgfpathlineto{\pgfqpoint{1.773354in}{2.686036in}}%
\pgfpathlineto{\pgfqpoint{1.777743in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{1.782132in}{2.585459in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{2.694565in}}%
\pgfpathlineto{\pgfqpoint{1.790909in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{2.632483in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{2.640070in}}%
\pgfpathlineto{\pgfqpoint{1.804075in}{2.650074in}}%
\pgfpathlineto{\pgfqpoint{1.808464in}{2.573111in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{2.644488in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{2.619783in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{2.654192in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{2.611788in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.675803in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.843574in}{2.655915in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{2.603319in}}%
\pgfpathlineto{\pgfqpoint{1.852351in}{2.645868in}}%
\pgfpathlineto{\pgfqpoint{1.856740in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{2.603162in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{2.672463in}}%
\pgfpathlineto{\pgfqpoint{1.869906in}{2.574067in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{2.668261in}}%
\pgfpathlineto{\pgfqpoint{1.878683in}{2.597789in}}%
\pgfpathlineto{\pgfqpoint{1.883072in}{2.651547in}}%
\pgfpathlineto{\pgfqpoint{1.891850in}{2.596428in}}%
\pgfpathlineto{\pgfqpoint{1.896238in}{2.662279in}}%
\pgfpathlineto{\pgfqpoint{1.900627in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{1.905016in}{2.610568in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{2.673985in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{2.588112in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{2.606105in}}%
\pgfpathlineto{\pgfqpoint{1.922571in}{2.663770in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{2.658206in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{2.615238in}}%
\pgfpathlineto{\pgfqpoint{1.935737in}{2.599569in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{2.651373in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{2.640134in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{2.621614in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{2.599449in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{2.655509in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{2.643371in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{2.646644in}}%
\pgfpathlineto{\pgfqpoint{1.970846in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{1.975235in}{2.639425in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{2.655090in}}%
\pgfpathlineto{\pgfqpoint{1.984013in}{2.656890in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{2.651207in}}%
\pgfpathlineto{\pgfqpoint{1.992790in}{2.585474in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{2.652741in}}%
\pgfpathlineto{\pgfqpoint{2.001567in}{2.612310in}}%
\pgfpathlineto{\pgfqpoint{2.005956in}{2.640507in}}%
\pgfpathlineto{\pgfqpoint{2.010345in}{2.603456in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{2.669877in}}%
\pgfpathlineto{\pgfqpoint{2.019122in}{2.599302in}}%
\pgfpathlineto{\pgfqpoint{2.023511in}{2.649903in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{2.665679in}}%
\pgfpathlineto{\pgfqpoint{2.032288in}{2.571306in}}%
\pgfpathlineto{\pgfqpoint{2.036677in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{2.571013in}}%
\pgfpathlineto{\pgfqpoint{2.045455in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{2.049843in}{2.631274in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{2.648768in}}%
\pgfpathlineto{\pgfqpoint{2.058621in}{2.571837in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{2.694561in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{2.616114in}}%
\pgfpathlineto{\pgfqpoint{2.071787in}{2.645644in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{2.603602in}}%
\pgfpathlineto{\pgfqpoint{2.080564in}{2.673220in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{2.632630in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{2.654310in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{2.642820in}}%
\pgfpathlineto{\pgfqpoint{2.102508in}{2.621086in}}%
\pgfpathlineto{\pgfqpoint{2.106897in}{2.632022in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{2.607264in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{2.659978in}}%
\pgfpathlineto{\pgfqpoint{2.120063in}{2.587037in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{2.655399in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{2.652690in}}%
\pgfpathlineto{\pgfqpoint{2.133229in}{2.605704in}}%
\pgfpathlineto{\pgfqpoint{2.137618in}{2.661537in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{2.587448in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{2.662398in}}%
\pgfpathlineto{\pgfqpoint{2.150784in}{2.670687in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{2.592750in}}%
\pgfpathlineto{\pgfqpoint{2.159561in}{2.649271in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{2.613751in}}%
\pgfpathlineto{\pgfqpoint{2.168339in}{2.649674in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{2.569307in}}%
\pgfpathlineto{\pgfqpoint{2.177116in}{2.669668in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{2.185893in}{2.642635in}}%
\pgfpathlineto{\pgfqpoint{2.190282in}{2.646547in}}%
\pgfpathlineto{\pgfqpoint{2.194671in}{2.617409in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{2.606101in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{2.653248in}}%
\pgfpathlineto{\pgfqpoint{2.207837in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{2.216614in}{2.662483in}}%
\pgfpathlineto{\pgfqpoint{2.221003in}{2.621812in}}%
\pgfpathlineto{\pgfqpoint{2.225392in}{2.636958in}}%
\pgfpathlineto{\pgfqpoint{2.229781in}{2.605240in}}%
\pgfpathlineto{\pgfqpoint{2.234169in}{2.635107in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{2.653674in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{2.620032in}}%
\pgfpathlineto{\pgfqpoint{2.247335in}{2.652210in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{2.625150in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{2.622972in}}%
\pgfpathlineto{\pgfqpoint{2.260502in}{2.654208in}}%
\pgfpathlineto{\pgfqpoint{2.269279in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{2.273668in}{2.617183in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{2.651738in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{2.617093in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{2.617093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{0.968631in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{0.972413in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{2.219669in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{2.276640in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{2.279387in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{2.237361in}}%
\pgfpathlineto{\pgfqpoint{0.992163in}{2.210038in}}%
\pgfpathlineto{\pgfqpoint{0.996552in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{1.000940in}{2.114188in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{2.134425in}}%
\pgfpathlineto{\pgfqpoint{1.009718in}{2.055248in}}%
\pgfpathlineto{\pgfqpoint{1.014107in}{2.078126in}}%
\pgfpathlineto{\pgfqpoint{1.018495in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{2.005979in}}%
\pgfpathlineto{\pgfqpoint{1.027273in}{1.998885in}}%
\pgfpathlineto{\pgfqpoint{1.031661in}{1.893274in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{1.810473in}}%
\pgfpathlineto{\pgfqpoint{1.040439in}{1.969422in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{1.053605in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{1.892194in}}%
\pgfpathlineto{\pgfqpoint{1.062382in}{1.799452in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{1.874740in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{1.890865in}}%
\pgfpathlineto{\pgfqpoint{1.079937in}{1.839521in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{1.698817in}}%
\pgfpathlineto{\pgfqpoint{1.093103in}{1.935342in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{1.846299in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{1.718792in}}%
\pgfpathlineto{\pgfqpoint{1.110379in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.110747in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{1.838210in}}%
\pgfpathlineto{\pgfqpoint{1.119436in}{1.818310in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{1.897590in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{1.719058in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{1.894127in}}%
\pgfpathlineto{\pgfqpoint{1.136991in}{1.783305in}}%
\pgfpathlineto{\pgfqpoint{1.141379in}{1.797207in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{1.754400in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.927460in}}%
\pgfpathlineto{\pgfqpoint{1.153782in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.156454in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.158934in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{1.163323in}{1.673800in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{1.691976in}}%
\pgfpathlineto{\pgfqpoint{1.172100in}{1.787273in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{1.728077in}}%
\pgfpathlineto{\pgfqpoint{1.180878in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{1.185266in}{1.801102in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.191515in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{1.820952in}}%
\pgfpathlineto{\pgfqpoint{1.207210in}{1.779591in}}%
\pgfpathlineto{\pgfqpoint{1.211599in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{1.215987in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{1.851448in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{1.802268in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{1.762853in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{1.847691in}}%
\pgfpathlineto{\pgfqpoint{1.255486in}{1.692402in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{1.798334in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{1.827526in}}%
\pgfpathlineto{\pgfqpoint{1.266808in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.270309in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.858998in}}%
\pgfpathlineto{\pgfqpoint{1.277429in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.807325in}}%
\pgfpathlineto{\pgfqpoint{1.286207in}{1.674562in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{1.901618in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{1.859246in}}%
\pgfpathlineto{\pgfqpoint{1.299373in}{1.700190in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{1.757581in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{1.734257in}}%
\pgfpathlineto{\pgfqpoint{1.310699in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.315764in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{1.684279in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{1.694010in}}%
\pgfpathlineto{\pgfqpoint{1.325705in}{1.684956in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{1.693511in}}%
\pgfpathlineto{\pgfqpoint{1.331032in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.336164in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.338871in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{1.727109in}}%
\pgfpathlineto{\pgfqpoint{1.350202in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.353095in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{1.803599in}}%
\pgfpathlineto{\pgfqpoint{1.360491in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.361117in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{1.368264in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.371167in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.393112in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{1.748847in}}%
\pgfpathlineto{\pgfqpoint{1.398390in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.402008in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{1.768660in}}%
\pgfpathlineto{\pgfqpoint{1.406790in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.413474in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.423288in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.426646in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{1.431034in}{1.842909in}}%
\pgfpathlineto{\pgfqpoint{1.435423in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{1.437694in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.442931in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.444201in}{1.677693in}}%
\pgfpathlineto{\pgfqpoint{1.444826in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.463088in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.474815in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{1.670356in}}%
\pgfpathlineto{\pgfqpoint{1.478028in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.486143in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.488088in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.493636in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.813929in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{1.505643in}{1.745532in}}%
\pgfpathlineto{\pgfqpoint{1.506661in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.512965in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.514420in}{1.796136in}}%
\pgfpathlineto{\pgfqpoint{1.518809in}{1.769434in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.531462in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.540415in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.540752in}{1.688292in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{1.725150in}}%
\pgfpathlineto{\pgfqpoint{1.549530in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.704937in}}%
\pgfpathlineto{\pgfqpoint{1.554226in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.562060in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.562696in}{1.752748in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{1.706749in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.579086in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{1.760066in}}%
\pgfpathlineto{\pgfqpoint{1.583273in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.591018in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{1.839994in}}%
\pgfpathlineto{\pgfqpoint{1.597676in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.617570in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.774028in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.627209in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{1.632915in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{1.635072in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.639351in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{1.648623in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.652213in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.659248in}{1.756680in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.670233in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.672414in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{1.676803in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{1.678162in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.686586in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.689969in}{1.779152in}}%
\pgfpathlineto{\pgfqpoint{1.693132in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.701873in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.703135in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{1.705834in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.708189in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{1.716301in}{1.929445in}}%
\pgfpathlineto{\pgfqpoint{1.720690in}{1.814186in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{1.690732in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.746846in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{1.667907in}}%
\pgfpathlineto{\pgfqpoint{1.747503in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.762836in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{1.696800in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.777420in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.777743in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{1.778080in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.784389in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{1.788059in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.794894in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{1.796331in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.801587in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.804075in}{1.791337in}}%
\pgfpathlineto{\pgfqpoint{1.807698in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.815848in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{1.819190in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.824015in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{1.771253in}}%
\pgfpathlineto{\pgfqpoint{1.830804in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.836061in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{1.982180in}}%
\pgfpathlineto{\pgfqpoint{1.843574in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{1.705983in}}%
\pgfpathlineto{\pgfqpoint{1.852351in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{1.856740in}{1.754009in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.871356in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{1.745761in}}%
\pgfpathlineto{\pgfqpoint{1.876519in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.899275in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.900627in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{1.902493in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.912932in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.732038in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.711613in}}%
\pgfpathlineto{\pgfqpoint{1.919154in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.925523in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{1.743458in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{1.931687in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.939711in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{1.731239in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.950500in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.963737in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{1.970846in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{1.977201in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{1.776960in}}%
\pgfpathlineto{\pgfqpoint{1.981122in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.005384in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.005956in}{1.683344in}}%
\pgfpathlineto{\pgfqpoint{2.006266in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.013587in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{1.744310in}}%
\pgfpathlineto{\pgfqpoint{2.019122in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{2.023511in}{1.841928in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.050625in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{1.804843in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.073687in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{2.080564in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.083752in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.086288in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{1.771431in}}%
\pgfpathlineto{\pgfqpoint{2.091801in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.096159in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.102508in}{1.869636in}}%
\pgfpathlineto{\pgfqpoint{2.106897in}{1.779746in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{1.811460in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.121849in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.799316in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{2.132258in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.134097in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.137618in}{1.888418in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{1.769096in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{1.776304in}}%
\pgfpathlineto{\pgfqpoint{2.147686in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.153774in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{2.159561in}{1.734777in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{1.850822in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.169998in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{1.718573in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.177576in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{2.185492in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.193168in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.194671in}{1.770124in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{2.199887in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.205483in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.207837in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{2.211420in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.213101in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.216614in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.220086in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.222216in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.225392in}{1.796955in}}%
\pgfpathlineto{\pgfqpoint{2.229781in}{1.710680in}}%
\pgfpathlineto{\pgfqpoint{2.230839in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.237488in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{1.711330in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{1.797741in}}%
\pgfpathlineto{\pgfqpoint{2.247335in}{1.734207in}}%
\pgfpathlineto{\pgfqpoint{2.248204in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{2.264199in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.264890in}{1.685616in}}%
\pgfpathlineto{\pgfqpoint{2.269279in}{1.826022in}}%
\pgfpathlineto{\pgfqpoint{2.273668in}{1.842910in}}%
\pgfpathlineto{\pgfqpoint{2.275575in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.275575in}{1.666668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{1.666668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{1.666668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348276in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.670001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624138in,y=2.782245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \hspace{2em}log accept prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{2.695862in}{2.698912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761693in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310145in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858597in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695862in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421140in, y=1.621807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695862in}{2.184456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421140in, y=2.136262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695862in}{2.698912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529195in, y=2.650717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762246in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{2.154615in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{1.994939in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{1.973594in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.975790in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{1.998637in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{2.023720in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{2.112807in}}%
\pgfpathlineto{\pgfqpoint{2.809969in}{2.165270in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{2.188226in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{2.238501in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{2.274806in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{2.281186in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{2.300802in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{2.305564in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{2.314280in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{2.319968in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{2.324838in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{2.332145in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{2.336533in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{2.339680in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{2.343873in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{2.349509in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{2.351269in}}%
\pgfpathlineto{\pgfqpoint{2.902132in}{2.355156in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{2.355994in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.359820in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{2.362543in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{2.364793in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{2.366260in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{2.369387in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{2.368793in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{2.373408in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{2.375916in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{2.379427in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{2.379358in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{2.380525in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{2.381041in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{2.381139in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{2.384369in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{2.381465in}}%
\pgfpathlineto{\pgfqpoint{2.989906in}{2.385507in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{2.383277in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{2.386357in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{2.386592in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{2.385068in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{2.385080in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{2.386099in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{2.388078in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{2.388621in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{2.385197in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{2.385643in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{2.385618in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{2.384448in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{2.385940in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{2.384340in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{2.382132in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{2.382664in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{2.381800in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{2.380397in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{2.381424in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.381222in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{2.382322in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{2.381739in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{2.380209in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{2.381669in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{2.382179in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{2.381772in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{2.382651in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{2.382034in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{2.384263in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{2.379075in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{2.380512in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{2.381554in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{2.381682in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{2.383225in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{2.382957in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{2.381884in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{2.382375in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{2.383573in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{2.384000in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{2.383998in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{2.383294in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{2.384040in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{2.383844in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{2.385218in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{2.382739in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{2.385246in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{2.386454in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{2.383811in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{2.383231in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{2.383052in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{2.386338in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{2.382399in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{2.380575in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{2.380956in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.381485in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{2.378584in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{2.380337in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{2.378644in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{2.378306in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{2.377042in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{2.376890in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{2.375534in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{2.374639in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{2.375455in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{2.375314in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.372995in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{2.374928in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{2.378323in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{2.376229in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{2.376674in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{2.376163in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{2.377659in}}%
\pgfpathlineto{\pgfqpoint{3.358558in}{2.376381in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{2.376945in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{2.378687in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{2.375723in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{2.377850in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{2.378487in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{2.377154in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{2.377145in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{2.378636in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{2.378336in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.378649in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{2.380330in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{2.380601in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{2.383241in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{2.382219in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{2.383361in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{2.384908in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{2.385979in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{2.385109in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{2.385614in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{2.385727in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{2.385127in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{2.385536in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{2.384573in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{2.385756in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{2.387909in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{2.387859in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{2.387119in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{2.386123in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{2.388321in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{2.389939in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{2.387796in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{2.390662in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{2.389247in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{2.393042in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{2.391205in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{2.395508in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{2.392806in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{2.393135in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{2.393855in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{2.393720in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{2.393093in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{2.396328in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{2.397180in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{2.395386in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{2.395907in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{2.393974in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{2.395949in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{2.394270in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{2.395223in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{2.394244in}}%
\pgfpathlineto{\pgfqpoint{3.652602in}{2.394345in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{2.395940in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{2.393935in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{2.397490in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.395643in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{2.397120in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{2.395915in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{2.396359in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{2.397707in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{2.394660in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{2.396132in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{2.394308in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{2.396248in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{2.397067in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{2.395402in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{2.394291in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{2.396630in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{2.395534in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{2.395519in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{2.396204in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{2.399128in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{2.396591in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{2.399543in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{2.398955in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{2.395523in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{2.397685in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{2.396747in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.398096in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{2.397785in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{2.399831in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{2.398291in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{2.400455in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{2.399620in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{2.398345in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{2.402193in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{2.399810in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{2.403595in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{2.403463in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{2.402531in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{2.405655in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{2.402621in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{2.403872in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{2.403266in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{2.403977in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{2.401939in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{2.401216in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{2.403851in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{2.402708in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{2.402083in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{2.402781in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{2.402502in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{2.401707in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{2.403357in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{2.401508in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{2.403020in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{2.401668in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{2.403692in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{2.401450in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{2.398681in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{2.400135in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{2.399110in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{2.399214in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{2.398703in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.401917in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{2.400085in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{2.401730in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{2.400386in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{2.401454in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{2.402935in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{2.402387in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{2.404266in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{2.404950in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{2.404094in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{2.405187in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{2.405406in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{2.408052in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{2.408586in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{2.408576in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{2.409626in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{2.409190in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{2.410119in}}%
\pgfpathlineto{\pgfqpoint{4.056364in}{2.409697in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{2.410376in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{2.412747in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.411949in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.411949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761693in}{2.371348in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{2.251240in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{2.325301in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{2.360774in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{2.380658in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{2.392278in}}%
\pgfpathlineto{\pgfqpoint{2.792414in}{2.393805in}}%
\pgfpathlineto{\pgfqpoint{2.796803in}{2.397552in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{2.399594in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{2.402357in}}%
\pgfpathlineto{\pgfqpoint{2.809969in}{2.403547in}}%
\pgfpathlineto{\pgfqpoint{2.818746in}{2.404080in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{2.408249in}}%
\pgfpathlineto{\pgfqpoint{2.831912in}{2.422258in}}%
\pgfpathlineto{\pgfqpoint{2.836301in}{2.419016in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{2.419806in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{2.419384in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{2.419635in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{2.424912in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{2.424070in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{2.426850in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{2.422151in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{2.421922in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{2.428173in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{2.434901in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{2.437564in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.436842in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{2.441077in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{2.437935in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{2.440130in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{2.434331in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{2.438031in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{2.443487in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{2.446685in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{2.443203in}}%
\pgfpathlineto{\pgfqpoint{2.950408in}{2.444013in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.440939in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{2.442563in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{2.443482in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{2.448081in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{2.450263in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{2.446734in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{2.447347in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{2.443877in}}%
\pgfpathlineto{\pgfqpoint{2.989906in}{2.441210in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{2.444008in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{2.451683in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{2.452313in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{2.448534in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{2.446959in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{2.450359in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{2.445783in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{2.450927in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{2.445842in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{2.441715in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{2.437831in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{2.440152in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{2.445230in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{2.446741in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{2.448343in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.435481in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{2.435694in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{2.440284in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{2.443613in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{2.433769in}}%
\pgfpathlineto{\pgfqpoint{3.117179in}{2.436334in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{2.440118in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{2.438810in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{2.444543in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{2.440578in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{2.442924in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{2.437392in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{2.446710in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{2.448442in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{2.445646in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{2.438506in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{2.444109in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{2.438264in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{2.433615in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{2.433206in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{2.436050in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{2.435354in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{2.431548in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{2.435186in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{2.439229in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{2.432921in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{2.435869in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{2.433417in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{2.435364in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{2.432534in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{2.434593in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{2.439857in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{2.433309in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{2.426603in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.431026in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{2.429781in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{2.430808in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{2.425397in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{2.428224in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{2.426586in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{2.426601in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{2.429628in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{2.419020in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{2.420361in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{2.429125in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.435239in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{2.427700in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{2.427341in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{2.425768in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{2.425371in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{2.427246in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{3.358558in}{2.427066in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{2.424646in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{2.430888in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{2.433239in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{2.429932in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{2.430099in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{2.435861in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{2.435249in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{2.435866in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{2.441140in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{2.432846in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{2.435236in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.435007in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{2.430656in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{2.432253in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{2.431818in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{2.430698in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{2.435272in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{2.429967in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{2.428553in}}%
\pgfpathlineto{\pgfqpoint{3.446332in}{2.426364in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{2.431009in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{2.429821in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{2.429873in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{2.426668in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{2.430828in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{2.429989in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{2.421514in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{2.420674in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{2.420573in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{2.419224in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{2.417103in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{2.419690in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{2.420328in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{2.423466in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{2.419241in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{2.417340in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{2.415746in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{2.413834in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{2.416956in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{2.413940in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{2.414988in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{2.412696in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{2.422276in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{2.426146in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{2.431990in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{2.431652in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{2.425568in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{2.426515in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{2.420118in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{2.421217in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.425748in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{2.427293in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{2.431660in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{2.427560in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{2.428064in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{2.423829in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{2.422366in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{2.424023in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{2.420640in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{2.423796in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{2.424857in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{2.423373in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{2.427318in}}%
\pgfpathlineto{\pgfqpoint{3.692100in}{2.425507in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{2.421436in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{2.427018in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{2.416827in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{2.418793in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{2.411741in}}%
\pgfpathlineto{\pgfqpoint{3.727210in}{2.422866in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{2.424060in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{2.422345in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{2.415989in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{2.418617in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{2.418941in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{2.419981in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{2.414923in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{2.415164in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{2.414594in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{2.416946in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{2.421365in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{2.420457in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.415702in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{2.415534in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{2.421762in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{2.416370in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{2.420437in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{2.422059in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{2.425678in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{2.423949in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{2.426864in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{2.424006in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{2.420434in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{2.421286in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{2.424850in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{2.425379in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{2.414970in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{2.419222in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{2.421819in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{2.423653in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{2.423298in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{2.425170in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{2.411100in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{2.414978in}}%
\pgfpathlineto{\pgfqpoint{3.920313in}{2.415100in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{2.413334in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{2.416571in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{2.415724in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{2.413656in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{2.412847in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{2.420513in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{2.418439in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{2.425502in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.424027in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{2.414857in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{3.981755in}{2.417603in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{2.421091in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{2.427584in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{2.422070in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{2.423769in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{2.415609in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{2.418568in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{2.414434in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{2.417061in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{2.417192in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{2.413441in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{2.416794in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{2.415794in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{2.418494in}}%
\pgfpathlineto{\pgfqpoint{4.056364in}{2.415334in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{2.417630in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{2.411156in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{2.405913in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{2.411776in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.414203in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.414203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763305in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{2.556359in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{2.554042in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{2.530523in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{2.519512in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{2.522739in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{2.510397in}}%
\pgfpathlineto{\pgfqpoint{2.792414in}{2.507728in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{2.499226in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{2.493477in}}%
\pgfpathlineto{\pgfqpoint{2.809969in}{2.493922in}}%
\pgfpathlineto{\pgfqpoint{2.818746in}{2.499248in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{2.497369in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{2.831912in}{2.493146in}}%
\pgfpathlineto{\pgfqpoint{2.836301in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{2.494758in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{2.497606in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{2.488483in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{2.493992in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{2.480181in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{2.480312in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{2.491260in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{2.477111in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{2.480851in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{2.467837in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{2.461912in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{2.473188in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.468388in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{2.462844in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{2.458988in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{2.462258in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{2.457411in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{2.471133in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{2.456865in}}%
\pgfpathlineto{\pgfqpoint{2.950408in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.455520in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{2.460443in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{2.459941in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{2.454922in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{2.463301in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{2.457365in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{2.451761in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{2.454632in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{2.456325in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{2.450135in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{2.452710in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{2.456090in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{2.456445in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{2.445418in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{2.447567in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{2.445589in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{2.445301in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{2.448763in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{2.442727in}}%
\pgfpathlineto{\pgfqpoint{3.051348in}{2.449557in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{2.454978in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{2.453332in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{2.447631in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{2.453598in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{2.445804in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{2.446755in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{2.444309in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{2.448734in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.450566in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{2.439357in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{2.443171in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{2.445069in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{2.447205in}}%
\pgfpathlineto{\pgfqpoint{3.117179in}{2.441242in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{2.444715in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{2.442383in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{2.445059in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{2.442204in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{2.436497in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{2.428061in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{2.433189in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{2.433276in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{2.439935in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{2.447317in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{2.436173in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{2.433940in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{2.427202in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{2.437291in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{2.430651in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{2.429743in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{2.429832in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{2.433395in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{2.440433in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{2.425730in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{2.441055in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{2.440297in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{2.425446in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{2.429962in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{2.427141in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{2.421852in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{2.432144in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{2.424580in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{2.434194in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{2.425698in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{2.431158in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{2.431893in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{2.431404in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{2.433210in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{2.433945in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{2.431247in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{2.424702in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.424128in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{2.428414in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{2.433453in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{2.432521in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{2.425611in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{2.428106in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{2.426675in}}%
\pgfpathlineto{\pgfqpoint{3.358558in}{2.428500in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{2.427613in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{2.421289in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{2.420809in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{2.427626in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{2.428678in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{2.437136in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{2.423759in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{2.424782in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{2.419914in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{2.420779in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{2.421101in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.422090in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{2.434249in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{2.424750in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{2.420723in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{2.421316in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{2.425481in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{2.424192in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{2.420373in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{2.425325in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{2.419771in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{2.428574in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{2.423535in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{2.423373in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{2.424403in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{2.431428in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{2.429185in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{2.422620in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{2.418606in}}%
\pgfpathlineto{\pgfqpoint{3.494608in}{2.419527in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{2.421762in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{2.422697in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{2.421613in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{2.423019in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{2.425402in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{2.422670in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{2.421215in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{2.420530in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{2.426738in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{2.422343in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{2.425437in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{2.420344in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{2.420735in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{2.422814in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{2.418639in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{2.417847in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{2.419259in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{2.424837in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{2.420936in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{2.416170in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{2.412285in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{2.416556in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{2.413794in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{2.418843in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{2.411732in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{2.417788in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{2.416933in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{2.417915in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{2.417603in}}%
\pgfpathlineto{\pgfqpoint{3.652602in}{2.414630in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{2.416471in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{2.419321in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.420946in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{2.420007in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{2.422450in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{2.419206in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{2.414287in}}%
\pgfpathlineto{\pgfqpoint{3.692100in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{2.413940in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{2.411324in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{2.408135in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{2.410165in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{2.408894in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{2.405249in}}%
\pgfpathlineto{\pgfqpoint{3.727210in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{2.419147in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{2.419781in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{2.416947in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{2.410531in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{2.412069in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{2.419822in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{2.419113in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{2.415237in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{2.417042in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{2.418338in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{2.419583in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{2.418030in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.411857in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{2.403658in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{2.410436in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{2.410366in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{2.417127in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{2.412382in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{2.418456in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{2.418026in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{2.416520in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{2.409889in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{2.411860in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{2.411955in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{2.412253in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{2.414030in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{2.417848in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{2.419031in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{2.414745in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{2.418107in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{2.410602in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{2.407261in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{2.413441in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{2.416796in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{2.415140in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{2.408882in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{2.412805in}}%
\pgfpathlineto{\pgfqpoint{3.920313in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{2.405701in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{2.413044in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{2.411506in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{2.407191in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{2.415057in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{2.409543in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{2.413569in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{2.412100in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.411471in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{2.406870in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{2.412225in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{2.410406in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{2.413080in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{2.407772in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{2.412021in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{2.412576in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{2.405831in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{2.406333in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{2.401567in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{2.409880in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{2.409276in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{2.407974in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{2.414637in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{2.406126in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{2.401087in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{2.403201in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{2.411090in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{2.407595in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{2.417833in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.411396in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.411396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761693in}{2.489408in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{2.632164in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{2.587081in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{2.566468in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{2.560383in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{2.545027in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{2.552586in}}%
\pgfpathlineto{\pgfqpoint{2.792414in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{2.796803in}{2.523377in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{2.518957in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{2.515707in}}%
\pgfpathlineto{\pgfqpoint{2.809969in}{2.509958in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{2.507194in}}%
\pgfpathlineto{\pgfqpoint{2.818746in}{2.497985in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{2.499142in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{2.502475in}}%
\pgfpathlineto{\pgfqpoint{2.831912in}{2.495058in}}%
\pgfpathlineto{\pgfqpoint{2.836301in}{2.497622in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{2.486842in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{2.484992in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{2.486828in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{2.490248in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{2.477619in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{2.474553in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{2.476495in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{2.476516in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{2.467814in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{2.469973in}}%
\pgfpathlineto{\pgfqpoint{2.902132in}{2.469914in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{2.473013in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.467035in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{2.461817in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{2.459599in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{2.465681in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{2.451708in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{2.454087in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{2.454348in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{2.457175in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{2.451276in}}%
\pgfpathlineto{\pgfqpoint{2.950408in}{2.452933in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.456038in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{2.453819in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{2.454942in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{2.460770in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{2.455412in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{2.455247in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{2.459145in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{2.452677in}}%
\pgfpathlineto{\pgfqpoint{2.989906in}{2.452014in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{2.457009in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{2.451646in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{2.443835in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{2.451800in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{2.449770in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{2.451934in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{2.442831in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{2.449664in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{2.453317in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{2.447741in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{2.444932in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{2.446133in}}%
\pgfpathlineto{\pgfqpoint{3.051348in}{2.441971in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{2.454712in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{2.447647in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{2.439297in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{2.439500in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{2.441475in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{2.440808in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{2.446072in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{2.448211in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.445357in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{2.446706in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{2.446165in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{2.453739in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{2.443085in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{2.442776in}}%
\pgfpathlineto{\pgfqpoint{3.117179in}{2.446468in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{2.442572in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{2.444808in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{2.439230in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{2.443446in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{2.442488in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{2.444108in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{2.438296in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{2.440904in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{2.440896in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{2.447611in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{2.452387in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{2.440413in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{2.442566in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{2.439700in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{2.441114in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{2.436716in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{2.433744in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{2.436264in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{2.441051in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{2.430603in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{2.428607in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{2.435828in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{2.430328in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{2.439379in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{2.435320in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{2.433313in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{2.438061in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{2.433249in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{2.427550in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{2.426968in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{2.423864in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{2.431576in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{2.433205in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{2.432716in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{2.422974in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{2.423144in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{2.425033in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{2.423098in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{2.424625in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.423560in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{2.420665in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{2.425538in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{2.426923in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{2.425262in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{2.431579in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{2.422730in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{2.418911in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{2.419144in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{2.420427in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{2.420110in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{2.426929in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{2.418988in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{2.421427in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{2.424781in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{2.414767in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{2.419149in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{2.417655in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{2.418600in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{2.422283in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{2.419473in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{2.419761in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{2.411976in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{2.419655in}}%
\pgfpathlineto{\pgfqpoint{3.446332in}{2.417874in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{2.420345in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{2.422225in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{2.422228in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{2.431153in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{2.425470in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{2.424891in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{2.418020in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{2.419201in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{2.426789in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{2.417305in}}%
\pgfpathlineto{\pgfqpoint{3.494608in}{2.421869in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{2.423775in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{2.425137in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{2.423696in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{2.416243in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{2.424191in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{2.422689in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{2.424453in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{2.423219in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{2.428040in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{2.422696in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{2.428756in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{2.427881in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{2.430287in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{2.423273in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{2.423376in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{2.419879in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{2.418113in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{2.424029in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.418614in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{2.422807in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{2.418290in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{2.422555in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{2.427382in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{2.422034in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{2.427743in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{2.423609in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{2.414580in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{2.415558in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{2.421062in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.422557in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{2.418880in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{2.416499in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{2.424775in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{2.416174in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{2.419192in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{2.414025in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{2.418961in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{2.411262in}}%
\pgfpathlineto{\pgfqpoint{3.727210in}{2.418546in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{2.422086in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{2.425751in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{2.416350in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{2.417505in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{2.417012in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{2.421988in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{2.422565in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{2.415955in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{2.423231in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{2.426405in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{2.422679in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{2.412966in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{2.417177in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{2.416121in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{2.418222in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{2.417811in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{2.413013in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{2.412910in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{2.421682in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{2.420510in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{2.413842in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{2.413777in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{2.417826in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{2.413529in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{2.410104in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{2.411512in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{2.412380in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{2.414460in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{2.415018in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{2.416455in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{2.414052in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{2.410946in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{2.408408in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{2.417219in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{2.419442in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{2.414991in}}%
\pgfpathlineto{\pgfqpoint{3.920313in}{2.414312in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{2.419582in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{2.419106in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{2.417284in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{2.422278in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{2.413879in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{2.410171in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{2.416430in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{2.416556in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{2.420706in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.417649in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{2.417721in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{2.415730in}}%
\pgfpathlineto{\pgfqpoint{3.981755in}{2.418516in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{2.413851in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{2.411443in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{2.417149in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{2.412706in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{2.420474in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{2.414466in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{2.418208in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{2.415881in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{2.421050in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{2.412465in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{2.413723in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{2.415513in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{2.417730in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{2.418638in}}%
\pgfpathlineto{\pgfqpoint{4.056364in}{2.421872in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{2.413502in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{2.419957in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{2.413500in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.412759in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{2.412759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{2.695862in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144138in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{1.670001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420000in,y=2.782245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont potential energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932249in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{3.907751in}{1.739446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935528in}{1.739446in}}{\pgfqpoint{3.935528in}{1.767223in}}%
\pgfpathlineto{\pgfqpoint{3.935528in}{2.140556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935528in}{2.168334in}}{\pgfqpoint{3.907751in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{2.932249in}{2.168334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.904472in}{2.168334in}}{\pgfqpoint{2.904472in}{2.140556in}}%
\pgfpathlineto{\pgfqpoint{2.904472in}{1.767223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.904472in}{1.739446in}}{\pgfqpoint{2.932249in}{1.739446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960027in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{3.237805in}{2.064167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348916in,y=2.015556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960027in}{1.870557in}}%
\pgfpathlineto{\pgfqpoint{3.237805in}{1.870557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348916in,y=1.821945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{4.491724in}{2.698912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557555in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106007in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654459in}{1.670001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491724in}{1.734308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217032in, y=1.686114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491724in}{2.377377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217032in, y=2.329183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{4.559804in}{2.702245in}}%
\pgfpathmoveto{\pgfqpoint{4.571595in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{2.355354in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{2.047884in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{4.588691in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{4.667916in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{1.716970in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{1.709298in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{1.718725in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{1.707948in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{1.721249in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{1.720479in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{1.705791in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{1.686695in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{1.712816in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.729350in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{1.749674in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{1.743604in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{1.750415in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{1.766686in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{1.738270in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.728320in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.738974in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{1.756072in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{1.751326in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{1.755532in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{1.769879in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{1.761213in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.749450in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{1.735850in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{1.744249in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{1.745355in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{1.735382in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{1.756351in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{1.765092in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{1.725266in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{1.721347in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.707903in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{1.721753in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{1.725821in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{1.711609in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{1.719484in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{1.748644in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{1.749812in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{1.734402in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{1.733219in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{1.731932in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{1.710481in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{1.721071in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{1.707511in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{1.719763in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{1.712325in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{1.726429in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{1.717386in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{1.738832in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{1.714806in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{1.717346in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{1.750527in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{1.749354in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{1.728124in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{1.730465in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{1.716375in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{1.736510in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{1.743783in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{1.732379in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{1.724170in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{1.724811in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.726225in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{1.741267in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{1.721757in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{1.698486in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{1.724943in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{1.743289in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{1.754051in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{1.743043in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{1.718682in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{1.726176in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{1.717022in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{1.722490in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{1.742006in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{1.748327in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{1.719253in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.711822in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{1.724572in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{1.728073in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{1.754028in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{1.746290in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{1.748410in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.711762in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{1.728064in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{1.717964in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{1.709411in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{1.736667in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{1.725756in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{1.733921in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{1.742891in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{1.726295in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{1.710607in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{1.700946in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{1.734093in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{1.730107in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{1.749572in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.749463in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{1.754904in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{1.760712in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{1.729778in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{1.726557in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{1.731126in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{1.739163in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{1.761710in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{1.763599in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.763741in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{1.734734in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{1.709524in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{1.730265in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{1.740206in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.738977in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.728185in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{1.713565in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{1.716821in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{1.710487in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{1.754085in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{1.742556in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{1.706966in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{1.706961in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{1.707377in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{1.766513in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{1.762566in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{1.749719in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{1.739845in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{1.760229in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{1.733945in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{1.740178in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{1.764825in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{1.744930in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{1.763748in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{1.748117in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{1.772720in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{1.732397in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{1.718472in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{1.718356in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{1.723530in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{1.734513in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{1.741801in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{1.729015in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.701709in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{1.723618in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{1.701486in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{1.716124in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{1.727225in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{1.737693in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{1.726633in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{1.720425in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{1.721203in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{1.752155in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{1.740549in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{1.740486in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{1.749948in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{1.744689in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{1.760002in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{1.744693in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{1.711134in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{1.706817in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{1.725969in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{1.717883in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{1.727711in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{1.712358in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{1.710175in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{1.735612in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{1.740489in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{1.740257in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{1.739719in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{1.756683in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{1.745345in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{1.762636in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{1.752288in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{1.751551in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{1.761498in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.752756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{4.559134in}{1.666668in}}%
\pgfpathmoveto{\pgfqpoint{4.568924in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{1.761142in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{1.748260in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{1.772075in}}%
\pgfpathlineto{\pgfqpoint{4.592665in}{1.754991in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{1.771118in}}%
\pgfpathlineto{\pgfqpoint{4.601442in}{1.763632in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{1.773319in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{1.741565in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{1.761164in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{1.753920in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{1.773674in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{1.751518in}}%
\pgfpathlineto{\pgfqpoint{4.640940in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{1.758312in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{1.750259in}}%
\pgfpathlineto{\pgfqpoint{4.654107in}{1.798673in}}%
\pgfpathlineto{\pgfqpoint{4.658495in}{1.799506in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{1.770285in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{1.753114in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{1.771727in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{1.769538in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{1.758018in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.776201in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{1.748105in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{1.768052in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{1.762858in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{1.759580in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{1.777339in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{1.796892in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{1.771737in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{1.783629in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{1.777950in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{1.787384in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{1.780204in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{1.828122in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{1.784830in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{1.755624in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{1.737157in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.764539in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{1.753028in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{1.775239in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{1.759578in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{1.783356in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{1.778177in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{1.783541in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.791844in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{1.777980in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{1.791402in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{1.808797in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{1.760654in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{1.796659in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{1.777066in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{1.772027in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.787353in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{1.765490in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{1.800510in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{1.777129in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{1.777461in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{1.762558in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{1.741715in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.779781in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{1.809148in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{1.763770in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.765751in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{1.759005in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{1.769564in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{1.794925in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{1.769462in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{1.754740in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{1.771514in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{1.803873in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{1.745951in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{1.793440in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{1.787361in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.740429in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{1.789318in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{1.783479in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{1.796376in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{1.776194in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{1.770710in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{1.779270in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{1.779811in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.784824in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{1.788223in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{1.779913in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{1.812916in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{1.770024in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{1.780133in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{1.776721in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{1.794372in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{1.791818in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{1.748393in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{1.786473in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.779871in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{1.775327in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{1.729322in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{1.771843in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{1.759315in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{1.768209in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.790006in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{1.796529in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{1.786401in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{1.790469in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{1.778242in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{1.759823in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{1.788626in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{1.758129in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.756687in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{1.817396in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{1.791502in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.771083in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{1.795068in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{1.794053in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{1.777362in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{1.761599in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{1.764751in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{1.752055in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{1.757014in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.790176in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{1.810788in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{1.775834in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{1.751992in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{1.794708in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.750948in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{1.748575in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{1.790725in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{1.776020in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{1.781843in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{1.756222in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{1.752626in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{1.775761in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{1.809888in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{1.776964in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{1.785307in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{1.749793in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{1.788469in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{1.774434in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{1.786078in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{1.757597in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{1.759588in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{1.744571in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{1.764507in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{1.803731in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{1.773894in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{1.784160in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{1.796935in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{1.755917in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{1.742971in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{1.784933in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{1.743902in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{1.793465in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{1.794205in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{1.756648in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{1.800573in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.741880in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{1.779664in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{1.766843in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{1.784360in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{1.780440in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{1.761489in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{1.738252in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{1.801585in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{1.779795in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{1.777068in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{1.748807in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{1.782718in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{1.784344in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{1.799528in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{1.785034in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{1.745874in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{1.769035in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{1.762885in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{1.784601in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{1.792895in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{1.745560in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{1.782448in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{1.794444in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{1.756008in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{1.796894in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{1.795201in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{1.762191in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{1.765500in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{1.748802in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{1.762032in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{1.819843in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{1.787368in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{1.798869in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{1.795539in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{1.760959in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.786071in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.786071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{4.561944in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{4.566332in}{1.836248in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{1.828321in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{1.832869in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{4.592665in}{1.828167in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{1.820896in}}%
\pgfpathlineto{\pgfqpoint{4.601442in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{1.866617in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{1.867089in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{1.837722in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{1.813828in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{1.829772in}}%
\pgfpathlineto{\pgfqpoint{4.640940in}{1.851725in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{1.827440in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{4.654107in}{1.878556in}}%
\pgfpathlineto{\pgfqpoint{4.658495in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{1.831101in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{1.846768in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{1.833900in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{1.832032in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{1.818924in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{1.799457in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{1.840817in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{1.828957in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{1.819164in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{1.843710in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{1.839172in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{1.884287in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{1.827283in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.821231in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{1.844869in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{1.848679in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.823174in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{1.803980in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{1.806882in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{1.808831in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.823015in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{1.853317in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.841850in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{1.836225in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{1.829923in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.823798in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{1.781611in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{1.850255in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{1.826748in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{1.817244in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{1.808768in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{1.789859in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{1.813529in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{1.806325in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{1.831628in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{1.832345in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{1.821926in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{1.820282in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{1.814939in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{1.830702in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{1.790351in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{1.833195in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.841104in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{1.797415in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{1.845080in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{1.836441in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{1.780257in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{1.817732in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.811878in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{1.771637in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{1.823393in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{1.797145in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{1.800332in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{1.785386in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{1.788071in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.792276in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{1.800755in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{1.775529in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.796209in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{1.797751in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{1.828515in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{1.788522in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{1.813332in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{1.753440in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{1.805735in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{1.788923in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{1.802154in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{1.787694in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{1.794827in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{1.816067in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{1.801652in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{1.783051in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{1.787824in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{1.776088in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{1.768042in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{1.800393in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{1.783775in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{1.773812in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{1.775838in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{1.789473in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{1.762688in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{1.770757in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{1.758719in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.777441in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{1.762064in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{1.783374in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{1.772886in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{1.819583in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{1.784601in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.796960in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{1.788699in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{1.802269in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{1.780982in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{1.779965in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{1.744070in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{1.806228in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{1.780774in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{1.803594in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{1.796185in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{1.790911in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{1.779509in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{1.749170in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{1.796328in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.803816in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{1.767626in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{1.825819in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{1.775622in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.789929in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{1.760226in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{1.799850in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{1.764161in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{1.750111in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{1.775135in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.757449in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{1.770633in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{1.779077in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{1.802634in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{1.747965in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.754572in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.803257in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{1.792271in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{1.811263in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{1.787474in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{1.795665in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{1.814439in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{1.744635in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{1.761263in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{1.791656in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{1.755059in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{1.789904in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{1.780925in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{1.779502in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{1.773143in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{1.753443in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{1.768527in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{1.749097in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{1.801531in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{1.774461in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{1.788846in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{1.775888in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{1.783203in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{1.777471in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{1.778172in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{1.776484in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{1.767414in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{1.776389in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.751943in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{1.757936in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{1.753306in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{1.780543in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{1.750890in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{1.771633in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{1.803606in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{1.761545in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{1.767287in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{1.770956in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{1.803933in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{1.757803in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{1.792988in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{1.780899in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{1.748862in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{1.761802in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{1.765820in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{1.754069in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{1.755503in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{1.768363in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{1.778211in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{1.783223in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{1.756235in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{1.771363in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{1.810069in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{1.732044in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{1.756412in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{1.747994in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{1.768144in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{1.771314in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{1.780764in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{1.767591in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{1.789989in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.788341in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.788341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{1.670001in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{1.740663in}}%
\pgfpathlineto{\pgfqpoint{4.561944in}{1.943813in}}%
\pgfpathlineto{\pgfqpoint{4.566332in}{1.932839in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{1.908564in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{1.966473in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{1.931800in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{1.860423in}}%
\pgfpathlineto{\pgfqpoint{4.592665in}{1.881063in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{4.601442in}{1.886516in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{1.890979in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{1.893094in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{1.867573in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{1.878986in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{1.889526in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{1.877124in}}%
\pgfpathlineto{\pgfqpoint{4.640940in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{1.832723in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{1.840339in}}%
\pgfpathlineto{\pgfqpoint{4.654107in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{4.658495in}{1.835803in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{1.861357in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{1.828764in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{1.815071in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{1.841701in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{1.808186in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.832953in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{1.831679in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{1.842101in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{1.808396in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{1.819581in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{1.835676in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{1.845361in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{1.826195in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{1.817488in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{1.823005in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.805260in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{1.814702in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{1.853650in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{1.828562in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.827898in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{1.836205in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{1.774766in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{1.790693in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{1.778465in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{1.832442in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{1.802377in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{1.816545in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{1.816801in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{1.799265in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{1.860357in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.805313in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{1.797011in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{1.812891in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{1.784647in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{1.787438in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{1.843394in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{1.812485in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{1.826361in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{1.798786in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{1.801742in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{1.817555in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.789512in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{1.781433in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{1.809843in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{1.812094in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{1.811116in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.814589in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{1.770437in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{1.838976in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{1.809106in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{1.829066in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{1.801899in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.802736in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{1.794182in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{1.776685in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{1.778305in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{1.778630in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{1.805775in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{1.790064in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.795094in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{1.762035in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{1.784931in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{1.781908in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{1.779444in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{1.799525in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{1.806999in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{1.810109in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{1.794549in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{1.801351in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{1.783417in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.798321in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{1.805141in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{1.802535in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{1.800825in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{1.762244in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{1.793823in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{1.766006in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{1.765806in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{1.765135in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{1.795515in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{1.787400in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{1.825023in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{1.796755in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{1.773854in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{1.764341in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{1.771686in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{1.798031in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{1.800384in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{1.774615in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{1.789732in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.769532in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{1.787118in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{1.811597in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{1.776203in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{1.772459in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.783554in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{1.817142in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{1.784341in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{1.790232in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{1.780898in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{1.809726in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{1.790031in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{1.814126in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{1.787569in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{1.787894in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{1.801058in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{1.765657in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{1.822669in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.821452in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{1.799622in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.776886in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{1.778622in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{1.805070in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{1.783335in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{1.820317in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{1.849766in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{1.780026in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{1.792770in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{1.794857in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{1.797624in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{1.772028in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{1.822067in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.821672in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.807824in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{1.796014in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{1.783061in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{1.784992in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{1.795862in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{1.789828in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{1.796072in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{1.839126in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{1.796134in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{1.795515in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{1.791827in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{1.760653in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{1.778001in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{1.793401in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{1.789550in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{1.818872in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{1.806255in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{1.795449in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{1.798569in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{1.782787in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{1.765452in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{1.797370in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{1.801071in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{1.773911in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{1.805397in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{1.775015in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{1.803715in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{1.802389in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{1.790861in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{1.798581in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{1.792394in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{1.811302in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{1.803873in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.740710in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{1.765915in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{1.776604in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{1.765667in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{1.797369in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{1.775691in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{1.766639in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{1.790709in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{1.844097in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{1.762364in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{1.782497in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{1.792494in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{1.803909in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{1.779104in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{1.831144in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{1.777801in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{1.781179in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{1.810349in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{1.800638in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{1.781638in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{1.788124in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{1.801609in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{1.765847in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{1.822919in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{1.799816in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{1.761632in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{1.779013in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{1.782345in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{1.795839in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{1.807073in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{1.823432in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{1.814508in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{1.773871in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{1.814101in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.796105in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.796105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{4.491724in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.670001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215862in,y=2.782245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont kinetic energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728112in}{2.200579in}}%
\pgfpathlineto{\pgfqpoint{5.703613in}{2.200579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.731390in}{2.200579in}}{\pgfqpoint{5.731390in}{2.228356in}}%
\pgfpathlineto{\pgfqpoint{5.731390in}{2.601690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.731390in}{2.629467in}}{\pgfqpoint{5.703613in}{2.629467in}}%
\pgfpathlineto{\pgfqpoint{4.728112in}{2.629467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.700334in}{2.629467in}}{\pgfqpoint{4.700334in}{2.601690in}}%
\pgfpathlineto{\pgfqpoint{4.700334in}{2.228356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.700334in}{2.200579in}}{\pgfqpoint{4.728112in}{2.200579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755889in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{5.033667in}{2.525301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144778in,y=2.476690in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755889in}{2.331690in}}%
\pgfpathlineto{\pgfqpoint{5.033667in}{2.331690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144778in,y=2.283079in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.464219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965831in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965831in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514283in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514283in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062735in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062735in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.629442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416944in, y=0.581248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{1.017711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416944in, y=0.969516in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{1.405979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733333in, y=1.357784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361388in,y=0.949764in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hamiltonian MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.334723in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{1.395838in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{1.382279in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{0.992163in}{1.412585in}}%
\pgfpathlineto{\pgfqpoint{0.996552in}{1.371365in}}%
\pgfpathlineto{\pgfqpoint{1.000940in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{1.409153in}}%
\pgfpathlineto{\pgfqpoint{1.009718in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{1.014107in}{1.356315in}}%
\pgfpathlineto{\pgfqpoint{1.018495in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{1.413021in}}%
\pgfpathlineto{\pgfqpoint{1.027273in}{1.350507in}}%
\pgfpathlineto{\pgfqpoint{1.031661in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{1.040439in}{1.416811in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{1.400127in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.053605in}{1.443143in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{1.062382in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{1.354217in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{1.395458in}}%
\pgfpathlineto{\pgfqpoint{1.079937in}{1.413237in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{1.093103in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{1.397104in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{1.407034in}}%
\pgfpathlineto{\pgfqpoint{1.110658in}{1.420034in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{1.119436in}{1.369443in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{1.359023in}}%
\pgfpathlineto{\pgfqpoint{1.136991in}{1.393626in}}%
\pgfpathlineto{\pgfqpoint{1.141379in}{1.421067in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{1.377895in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.405165in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{1.368601in}}%
\pgfpathlineto{\pgfqpoint{1.158934in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{1.163323in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{1.393936in}}%
\pgfpathlineto{\pgfqpoint{1.172100in}{1.411895in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{1.180878in}{1.399126in}}%
\pgfpathlineto{\pgfqpoint{1.185266in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.419690in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{1.207210in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{1.211599in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{1.215987in}{1.405278in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{1.410265in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{1.387441in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{1.255486in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{1.400799in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.277429in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{1.286207in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{1.299373in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{1.378722in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{1.437633in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{1.416318in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{1.325705in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{1.371092in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.421839in}}%
\pgfpathlineto{\pgfqpoint{1.338871in}{1.427451in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{1.372652in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{1.410301in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{1.412821in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{1.362028in}}%
\pgfpathlineto{\pgfqpoint{1.382759in}{1.403676in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.414655in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{1.400645in}}%
\pgfpathlineto{\pgfqpoint{1.400313in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{1.390190in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{1.417868in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{1.401850in}}%
\pgfpathlineto{\pgfqpoint{1.426646in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.431034in}{1.380747in}}%
\pgfpathlineto{\pgfqpoint{1.435423in}{1.427624in}}%
\pgfpathlineto{\pgfqpoint{1.439812in}{1.364056in}}%
\pgfpathlineto{\pgfqpoint{1.444201in}{1.424013in}}%
\pgfpathlineto{\pgfqpoint{1.448589in}{1.375705in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{1.395062in}}%
\pgfpathlineto{\pgfqpoint{1.457367in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{1.394960in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{1.340306in}}%
\pgfpathlineto{\pgfqpoint{1.470533in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.479310in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{1.483699in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.488088in}{1.407125in}}%
\pgfpathlineto{\pgfqpoint{1.492476in}{1.430244in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.505643in}{1.409377in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{1.390528in}}%
\pgfpathlineto{\pgfqpoint{1.514420in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{1.518809in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.523197in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{1.527586in}{1.383514in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.411809in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.540752in}{1.397903in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{1.549530in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.395856in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{1.562696in}{1.398365in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{1.575862in}{1.348516in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{1.418777in}}%
\pgfpathlineto{\pgfqpoint{1.584639in}{1.382334in}}%
\pgfpathlineto{\pgfqpoint{1.589028in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{1.432194in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{1.610972in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{1.624138in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{1.424849in}}%
\pgfpathlineto{\pgfqpoint{1.632915in}{1.404156in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{1.362404in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{1.401314in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{1.415704in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{1.415547in}}%
\pgfpathlineto{\pgfqpoint{1.659248in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{1.663636in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.399503in}}%
\pgfpathlineto{\pgfqpoint{1.672414in}{1.321695in}}%
\pgfpathlineto{\pgfqpoint{1.676803in}{1.437294in}}%
\pgfpathlineto{\pgfqpoint{1.685580in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{1.689969in}{1.370342in}}%
\pgfpathlineto{\pgfqpoint{1.694357in}{1.403892in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{1.703135in}{1.370548in}}%
\pgfpathlineto{\pgfqpoint{1.707524in}{1.414042in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{1.359708in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{1.716365in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.720690in}{1.345368in}}%
\pgfpathlineto{\pgfqpoint{1.725078in}{1.408070in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{1.386269in}}%
\pgfpathlineto{\pgfqpoint{1.738245in}{1.418351in}}%
\pgfpathlineto{\pgfqpoint{1.742633in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{1.373522in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{1.755799in}{1.413554in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{1.413128in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{1.374561in}}%
\pgfpathlineto{\pgfqpoint{1.773354in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{1.777743in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{1.782132in}{1.417275in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{1.790909in}{1.375007in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{1.404075in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{1.410442in}}%
\pgfpathlineto{\pgfqpoint{1.804075in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{1.808464in}{1.399015in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.425174in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{1.353102in}}%
\pgfpathlineto{\pgfqpoint{1.843574in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{1.360317in}}%
\pgfpathlineto{\pgfqpoint{1.852351in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.856740in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{1.415338in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{1.433804in}}%
\pgfpathlineto{\pgfqpoint{1.869906in}{1.373313in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{1.878683in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{1.883072in}{1.422874in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{1.349744in}}%
\pgfpathlineto{\pgfqpoint{1.891850in}{1.434304in}}%
\pgfpathlineto{\pgfqpoint{1.896238in}{1.389876in}}%
\pgfpathlineto{\pgfqpoint{1.900627in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{1.905016in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.373399in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{1.922571in}{1.401915in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{1.935737in}{1.383069in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{1.437665in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{1.400714in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{1.397285in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.373698in}}%
\pgfpathlineto{\pgfqpoint{1.970846in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{1.975235in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{1.984013in}{1.350997in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{1.992790in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{2.001567in}{1.415914in}}%
\pgfpathlineto{\pgfqpoint{2.005956in}{1.376255in}}%
\pgfpathlineto{\pgfqpoint{2.010345in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.019122in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{2.023511in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{1.405278in}}%
\pgfpathlineto{\pgfqpoint{2.032288in}{1.377840in}}%
\pgfpathlineto{\pgfqpoint{2.036677in}{1.410072in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{1.437657in}}%
\pgfpathlineto{\pgfqpoint{2.045455in}{1.348619in}}%
\pgfpathlineto{\pgfqpoint{2.049843in}{1.410340in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{2.058621in}{1.389061in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{1.376063in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{1.456497in}}%
\pgfpathlineto{\pgfqpoint{2.071787in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{2.080564in}{1.448169in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{1.324995in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{2.102508in}{1.374904in}}%
\pgfpathlineto{\pgfqpoint{2.106897in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{1.391229in}}%
\pgfpathlineto{\pgfqpoint{2.120063in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.395604in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{1.402637in}}%
\pgfpathlineto{\pgfqpoint{2.133229in}{1.390892in}}%
\pgfpathlineto{\pgfqpoint{2.137618in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.150784in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{2.159561in}{1.429888in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{1.398290in}}%
\pgfpathlineto{\pgfqpoint{2.168339in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{2.177116in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{2.185893in}{1.418517in}}%
\pgfpathlineto{\pgfqpoint{2.190282in}{1.363790in}}%
\pgfpathlineto{\pgfqpoint{2.194671in}{1.397753in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{1.441532in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{2.207837in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{2.212226in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{2.216614in}{1.448830in}}%
\pgfpathlineto{\pgfqpoint{2.221003in}{1.355851in}}%
\pgfpathlineto{\pgfqpoint{2.225392in}{1.415433in}}%
\pgfpathlineto{\pgfqpoint{2.229781in}{1.372666in}}%
\pgfpathlineto{\pgfqpoint{2.234169in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{1.421397in}}%
\pgfpathlineto{\pgfqpoint{2.247335in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{1.421061in}}%
\pgfpathlineto{\pgfqpoint{2.260502in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{2.264890in}{1.396728in}}%
\pgfpathlineto{\pgfqpoint{2.269279in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{2.273668in}{1.377738in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.393944in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{1.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{0.968544in}{0.431975in}}%
\pgfpathmoveto{\pgfqpoint{0.971916in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{1.106937in}}%
\pgfpathlineto{\pgfqpoint{0.992163in}{1.121467in}}%
\pgfpathlineto{\pgfqpoint{0.996552in}{1.114492in}}%
\pgfpathlineto{\pgfqpoint{1.000940in}{0.988316in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{1.009718in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{1.014107in}{0.909539in}}%
\pgfpathlineto{\pgfqpoint{1.018495in}{0.971137in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{0.942032in}}%
\pgfpathlineto{\pgfqpoint{1.027273in}{0.938217in}}%
\pgfpathlineto{\pgfqpoint{1.031661in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{1.040439in}{0.873082in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{1.053605in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{1.062382in}{0.838159in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{1.079937in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{1.093103in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{1.110658in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{1.119436in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{0.739852in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.791249in}}%
\pgfpathlineto{\pgfqpoint{1.141379in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.873781in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{1.158934in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{1.163323in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.172100in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{0.734007in}}%
\pgfpathlineto{\pgfqpoint{1.180878in}{0.887557in}}%
\pgfpathlineto{\pgfqpoint{1.185266in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.900920in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.829593in}}%
\pgfpathlineto{\pgfqpoint{1.207210in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{1.211599in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{1.215987in}{0.832681in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{0.840675in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.888607in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{0.822752in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.828274in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{1.255486in}{0.850367in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{0.794027in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{0.873295in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{1.277429in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.886218in}}%
\pgfpathlineto{\pgfqpoint{1.286207in}{0.860164in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{1.299373in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.828415in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{0.878184in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{0.836221in}}%
\pgfpathlineto{\pgfqpoint{1.325705in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{1.338871in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{0.923040in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{0.897332in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{1.382759in}{0.813049in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{0.962325in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{0.727807in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{1.400313in}{0.919823in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{0.882763in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{1.417868in}{0.839951in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.426646in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{1.431034in}{0.931908in}}%
\pgfpathlineto{\pgfqpoint{1.439812in}{0.804801in}}%
\pgfpathlineto{\pgfqpoint{1.444201in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{1.448589in}{0.801792in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{1.457367in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{1.470533in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{1.479310in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{1.483699in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{1.488088in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.492476in}{0.948780in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{1.505643in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{0.881100in}}%
\pgfpathlineto{\pgfqpoint{1.514420in}{0.981428in}}%
\pgfpathlineto{\pgfqpoint{1.518809in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{1.523197in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.527586in}{0.759075in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{1.540752in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{1.549530in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.866576in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{1.562696in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.916301in}}%
\pgfpathlineto{\pgfqpoint{1.575862in}{0.831276in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{0.828508in}}%
\pgfpathlineto{\pgfqpoint{1.584639in}{0.933458in}}%
\pgfpathlineto{\pgfqpoint{1.589028in}{0.844679in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{0.863689in}}%
\pgfpathlineto{\pgfqpoint{1.610972in}{0.965261in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{0.871304in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{0.837069in}}%
\pgfpathlineto{\pgfqpoint{1.632915in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{0.977897in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{0.881498in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.837701in}}%
\pgfpathlineto{\pgfqpoint{1.659248in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{1.663636in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{1.672414in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{1.676803in}{0.983888in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.871197in}}%
\pgfpathlineto{\pgfqpoint{1.685580in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{1.689969in}{0.924023in}}%
\pgfpathlineto{\pgfqpoint{1.694357in}{0.870012in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{1.703135in}{0.877046in}}%
\pgfpathlineto{\pgfqpoint{1.707524in}{0.880013in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{0.835328in}}%
\pgfpathlineto{\pgfqpoint{1.716301in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.720690in}{0.906859in}}%
\pgfpathlineto{\pgfqpoint{1.725078in}{0.921189in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{0.901397in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{1.738245in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{1.742633in}{0.935183in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.816570in}}%
\pgfpathlineto{\pgfqpoint{1.755799in}{0.965225in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{1.040864in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{0.856744in}}%
\pgfpathlineto{\pgfqpoint{1.773354in}{0.921842in}}%
\pgfpathlineto{\pgfqpoint{1.777743in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{1.782132in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{1.790909in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{0.938052in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{1.804075in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{1.808464in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{0.928518in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{0.958250in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{0.997207in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{0.949799in}}%
\pgfpathlineto{\pgfqpoint{1.843574in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{0.963166in}}%
\pgfpathlineto{\pgfqpoint{1.852351in}{0.955303in}}%
\pgfpathlineto{\pgfqpoint{1.856740in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{0.970621in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{1.869906in}{1.005271in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{0.851197in}}%
\pgfpathlineto{\pgfqpoint{1.878683in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{1.883072in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.891850in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{1.896238in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{1.900627in}{0.872872in}}%
\pgfpathlineto{\pgfqpoint{1.905016in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.964317in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{0.912951in}}%
\pgfpathlineto{\pgfqpoint{1.922571in}{0.900551in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{0.961544in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{0.991683in}}%
\pgfpathlineto{\pgfqpoint{1.935737in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{0.953701in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{0.935901in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{0.866381in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.000535in}}%
\pgfpathlineto{\pgfqpoint{1.970846in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.975235in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{1.984013in}{0.999446in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{0.971167in}}%
\pgfpathlineto{\pgfqpoint{1.992790in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{0.957219in}}%
\pgfpathlineto{\pgfqpoint{2.001567in}{0.942104in}}%
\pgfpathlineto{\pgfqpoint{2.005956in}{1.016433in}}%
\pgfpathlineto{\pgfqpoint{2.010345in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{2.019122in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{2.023511in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{2.032288in}{0.961203in}}%
\pgfpathlineto{\pgfqpoint{2.036677in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{0.974055in}}%
\pgfpathlineto{\pgfqpoint{2.045455in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{2.049843in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{0.943551in}}%
\pgfpathlineto{\pgfqpoint{2.058621in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{1.074656in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{2.071787in}{0.991074in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{2.080564in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{1.005222in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{1.048972in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{2.102508in}{1.036188in}}%
\pgfpathlineto{\pgfqpoint{2.106897in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{1.038168in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{2.120063in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{0.965090in}}%
\pgfpathlineto{\pgfqpoint{2.133229in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{2.137618in}{0.974446in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{0.992199in}}%
\pgfpathlineto{\pgfqpoint{2.150784in}{1.001875in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{2.159561in}{0.964854in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{1.004921in}}%
\pgfpathlineto{\pgfqpoint{2.168339in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{0.925147in}}%
\pgfpathlineto{\pgfqpoint{2.177116in}{1.049029in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{2.185893in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{2.190282in}{0.932045in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{1.041232in}}%
\pgfpathlineto{\pgfqpoint{2.207837in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{2.212226in}{0.989066in}}%
\pgfpathlineto{\pgfqpoint{2.216614in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{2.221003in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.225392in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{2.229781in}{0.993032in}}%
\pgfpathlineto{\pgfqpoint{2.234169in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{1.057557in}}%
\pgfpathlineto{\pgfqpoint{2.247335in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{1.081598in}}%
\pgfpathlineto{\pgfqpoint{2.260502in}{1.063142in}}%
\pgfpathlineto{\pgfqpoint{2.264890in}{0.957363in}}%
\pgfpathlineto{\pgfqpoint{2.269279in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{2.273668in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{0.939613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{0.966552in}{0.431975in}}%
\pgfpathmoveto{\pgfqpoint{1.063053in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{0.555341in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.431975in}}%
\pgfpathmoveto{\pgfqpoint{1.077099in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.079937in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{0.655014in}}%
\pgfpathlineto{\pgfqpoint{1.093103in}{0.597930in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{0.628554in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{0.542587in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{1.110658in}{0.653053in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{0.630302in}}%
\pgfpathlineto{\pgfqpoint{1.119436in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.581680in}}%
\pgfpathlineto{\pgfqpoint{1.136991in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.141379in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{0.529111in}}%
\pgfpathlineto{\pgfqpoint{1.158934in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{1.163323in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{0.776855in}}%
\pgfpathlineto{\pgfqpoint{1.172100in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{0.496683in}}%
\pgfpathlineto{\pgfqpoint{1.180878in}{0.636201in}}%
\pgfpathlineto{\pgfqpoint{1.185266in}{0.655003in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{0.454091in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{1.206649in}{0.431975in}}%
\pgfpathmoveto{\pgfqpoint{1.207933in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.211599in}{0.572898in}}%
\pgfpathlineto{\pgfqpoint{1.215987in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.431975in}}%
\pgfpathmoveto{\pgfqpoint{1.220814in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.705177in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{0.716974in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{0.487484in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{1.255486in}{0.759914in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{0.627649in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{0.440722in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{1.277429in}{0.700163in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.722794in}}%
\pgfpathlineto{\pgfqpoint{1.286207in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{1.299373in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{1.325705in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{0.681932in}}%
\pgfpathlineto{\pgfqpoint{1.338871in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{0.928512in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{0.855053in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{0.715321in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{0.761015in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{1.382759in}{0.846369in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{0.895839in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{1.400313in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{0.800069in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{0.734470in}}%
\pgfpathlineto{\pgfqpoint{1.417868in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.426646in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{1.431034in}{0.731940in}}%
\pgfpathlineto{\pgfqpoint{1.435423in}{0.736313in}}%
\pgfpathlineto{\pgfqpoint{1.439812in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.444201in}{0.786001in}}%
\pgfpathlineto{\pgfqpoint{1.448589in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{1.457367in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{0.755821in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.470533in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{1.479310in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{1.483699in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{1.488088in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{1.492476in}{0.824099in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{1.505643in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{0.684673in}}%
\pgfpathlineto{\pgfqpoint{1.514420in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{1.518809in}{0.795687in}}%
\pgfpathlineto{\pgfqpoint{1.523197in}{0.917251in}}%
\pgfpathlineto{\pgfqpoint{1.527586in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{0.869517in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{1.540752in}{0.828873in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{1.549530in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.779408in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{1.562696in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{1.575862in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{0.943519in}}%
\pgfpathlineto{\pgfqpoint{1.584639in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{1.589028in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{0.843396in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{0.941739in}}%
\pgfpathlineto{\pgfqpoint{1.610972in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{1.624138in}{0.815555in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{1.632915in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{0.765404in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{1.659248in}{0.850315in}}%
\pgfpathlineto{\pgfqpoint{1.663636in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{1.672414in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{1.676803in}{0.798902in}}%
\pgfpathlineto{\pgfqpoint{1.685580in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{1.689969in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{1.694357in}{0.768203in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{1.703135in}{0.905181in}}%
\pgfpathlineto{\pgfqpoint{1.707524in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.716301in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{1.720690in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{1.725078in}{0.771647in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{0.808258in}}%
\pgfpathlineto{\pgfqpoint{1.738245in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{1.742633in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.661430in}}%
\pgfpathlineto{\pgfqpoint{1.755799in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{1.773354in}{0.709138in}}%
\pgfpathlineto{\pgfqpoint{1.777743in}{0.840640in}}%
\pgfpathlineto{\pgfqpoint{1.782132in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{0.789493in}}%
\pgfpathlineto{\pgfqpoint{1.790909in}{0.800537in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{0.747046in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{1.804075in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{1.808464in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{0.977365in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{0.856158in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{1.826019in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{0.889741in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.843574in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{1.852351in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{1.856740in}{0.883493in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{0.770101in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{1.869906in}{0.856584in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{1.878683in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{1.883072in}{0.759416in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{1.891850in}{0.922396in}}%
\pgfpathlineto{\pgfqpoint{1.896238in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{1.900627in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{1.905016in}{0.956768in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{1.922571in}{0.902016in}}%
\pgfpathlineto{\pgfqpoint{1.926959in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{0.913471in}}%
\pgfpathlineto{\pgfqpoint{1.935737in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{1.944514in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{0.859855in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{0.906207in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{1.014885in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{1.970846in}{0.940394in}}%
\pgfpathlineto{\pgfqpoint{1.975235in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{0.910082in}}%
\pgfpathlineto{\pgfqpoint{1.984013in}{0.889790in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{0.907997in}}%
\pgfpathlineto{\pgfqpoint{1.992790in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{1.000712in}}%
\pgfpathlineto{\pgfqpoint{2.001567in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{2.005956in}{0.888473in}}%
\pgfpathlineto{\pgfqpoint{2.010345in}{0.819549in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.820572in}}%
\pgfpathlineto{\pgfqpoint{2.019122in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{2.023511in}{0.832948in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{2.032288in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{2.036677in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{0.935162in}}%
\pgfpathlineto{\pgfqpoint{2.045455in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{2.049843in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{2.058621in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{2.071787in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.080564in}{0.903023in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{1.022520in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{0.979864in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{0.972870in}}%
\pgfpathlineto{\pgfqpoint{2.102508in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{2.106897in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{0.928287in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{2.120063in}{0.873280in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{2.133229in}{0.985750in}}%
\pgfpathlineto{\pgfqpoint{2.137618in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{0.964711in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{2.150784in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{2.159561in}{0.890850in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{2.168339in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{2.177116in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.986405in}}%
\pgfpathlineto{\pgfqpoint{2.185893in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{2.190282in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{2.194671in}{0.935643in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{0.902405in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{2.207837in}{1.044079in}}%
\pgfpathlineto{\pgfqpoint{2.212226in}{0.968602in}}%
\pgfpathlineto{\pgfqpoint{2.216614in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.221003in}{0.922472in}}%
\pgfpathlineto{\pgfqpoint{2.225392in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{2.229781in}{0.911260in}}%
\pgfpathlineto{\pgfqpoint{2.234169in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{0.953558in}}%
\pgfpathlineto{\pgfqpoint{2.247335in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{2.260502in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{2.264890in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{2.269279in}{1.034493in}}%
\pgfpathlineto{\pgfqpoint{2.273668in}{0.965490in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{0.923152in}}%
\pgfpathlineto{\pgfqpoint{2.282445in}{0.923152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965831in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{0.966002in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{0.966002in}{0.431975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348276in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.435308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.695862in}{1.464219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761693in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761693in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310145in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310145in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858597in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858597in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420000in,y=0.159197in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of minibatch steps (\(\displaystyle \times 10^5\)). 1 epoch = 400 minibatches}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695862in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421140in, y=0.387114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695862in}{0.949764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421140in, y=0.901569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695862in}{1.464219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529195in, y=1.416025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761693in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{0.808906in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{0.684416in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{0.612749in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{0.585394in}}%
\pgfpathlineto{\pgfqpoint{2.792414in}{0.581033in}}%
\pgfpathlineto{\pgfqpoint{2.796803in}{0.574704in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{0.571220in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{0.569978in}}%
\pgfpathlineto{\pgfqpoint{2.809969in}{0.570221in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{0.565843in}}%
\pgfpathlineto{\pgfqpoint{2.818746in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{0.565716in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{0.562265in}}%
\pgfpathlineto{\pgfqpoint{2.831912in}{0.564051in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{0.562139in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{0.564018in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{0.561636in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{0.566963in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{0.566253in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{0.570291in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{0.571413in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{0.580061in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{2.902132in}{0.583247in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{0.592657in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{0.594165in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{0.597240in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{0.598290in}}%
\pgfpathlineto{\pgfqpoint{2.950408in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{0.606357in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{0.607242in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{2.989906in}{0.616728in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{0.634417in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{0.639895in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{3.051348in}{0.641825in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{0.643748in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{0.652227in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{0.656698in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{0.660249in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{0.664393in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{0.668082in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{3.117179in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{0.669735in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{0.673452in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{0.678905in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{0.687229in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{0.691076in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{0.693357in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{0.695680in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.699406in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{0.706785in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{0.709756in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{0.713764in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{0.719742in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{0.720651in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{0.723659in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{0.725808in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{0.726455in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{0.730191in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{0.734550in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{0.734942in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{0.736422in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{0.739916in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{0.745019in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{0.745552in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{0.749875in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{0.752643in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{0.751364in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{0.755269in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{0.754363in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{0.757083in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{0.760864in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{0.761230in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.773672in}}%
\pgfpathlineto{\pgfqpoint{3.446332in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{0.775939in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{0.777932in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{0.776831in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{0.777795in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{0.783144in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{0.782358in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{0.785017in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{0.786120in}}%
\pgfpathlineto{\pgfqpoint{3.494608in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{0.788422in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{0.790213in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{0.800841in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{0.802462in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{0.806140in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{0.814560in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{0.817883in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{0.821185in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{0.824556in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{0.828309in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{0.828782in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{3.692100in}{0.832084in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{0.835195in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{3.727210in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{0.842957in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{0.843709in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{0.852581in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{0.854550in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{0.854474in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{0.863679in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{0.861476in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{0.863941in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{0.867620in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{0.872826in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{0.875091in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{3.981755in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{0.884273in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{0.886689in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{0.885129in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{0.887659in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{0.890393in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{0.891277in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{0.892819in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{0.897153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761693in}{1.334693in}}%
\pgfpathlineto{\pgfqpoint{2.765757in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.777280in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.451652in}}%
\pgfpathlineto{\pgfqpoint{2.792414in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{2.796803in}{1.348886in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{1.341753in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{2.809969in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{1.293500in}}%
\pgfpathlineto{\pgfqpoint{2.818746in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{1.285093in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{2.831912in}{1.274644in}}%
\pgfpathlineto{\pgfqpoint{2.836301in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{1.258352in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{1.262026in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{1.262843in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{1.260075in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.254490in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{1.253502in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{2.902132in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{1.251219in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{1.250120in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{1.247741in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{1.251448in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{1.255118in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{1.248873in}}%
\pgfpathlineto{\pgfqpoint{2.950408in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{1.239351in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{1.240803in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{1.237297in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{1.238876in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{1.239609in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{1.237507in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{1.235892in}}%
\pgfpathlineto{\pgfqpoint{3.051348in}{1.239102in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{1.236059in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{1.231117in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{1.230910in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{1.229626in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{1.242741in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{1.242087in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.230476in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{1.224802in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{1.223857in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{1.224891in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{1.223438in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{1.217846in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{1.217708in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{1.222941in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{1.221518in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{1.230467in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{1.230004in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{1.217122in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{1.224368in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{1.221376in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{1.225552in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{1.222619in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{1.222447in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{1.224886in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{1.224836in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{1.224015in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{3.358558in}{1.219662in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{1.221587in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{1.222252in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{1.228346in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{1.216555in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{1.231522in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{1.221942in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{1.224218in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.230175in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{1.226316in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{1.223099in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{3.446332in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{1.213099in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{1.221262in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{1.219830in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{1.220366in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{1.212492in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{1.215527in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{1.216064in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{1.214716in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{3.494608in}{1.212709in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{1.221815in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.208857in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{1.210419in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{1.209333in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{1.218801in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{1.214370in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{1.207308in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{1.209472in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{1.212584in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{1.212488in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{1.213747in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{1.212870in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{1.207571in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.211930in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{1.211790in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{1.206400in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{1.205550in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{1.207419in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{1.201653in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{1.205021in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{1.204199in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{1.204498in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{3.692100in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.208679in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{1.209572in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{3.727210in}{1.201996in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{1.192417in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{1.201277in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{1.204429in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{1.204660in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.202165in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{1.206770in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{1.205922in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{1.210558in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{1.211954in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{1.207734in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.201829in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{1.205836in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{1.205408in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{1.207189in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{1.200465in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{1.204095in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.209030in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{1.205386in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{1.206798in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{1.201413in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{1.201239in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{1.200320in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{1.200720in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{1.203498in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{1.202910in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{1.201928in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{1.202331in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{1.197240in}}%
\pgfpathlineto{\pgfqpoint{3.920313in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{1.189216in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{1.203589in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{1.206233in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{1.204227in}}%
\pgfpathlineto{\pgfqpoint{3.981755in}{1.204514in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{1.201257in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{1.202457in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{1.197908in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{1.201166in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{1.203613in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{1.207980in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{4.056364in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{1.195888in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{1.197298in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{1.197298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761693in}{1.352534in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{1.421278in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{1.185347in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{1.173293in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.171021in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{1.169320in}}%
\pgfpathlineto{\pgfqpoint{2.792414in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{2.801191in}{1.146571in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{1.136216in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{1.119828in}}%
\pgfpathlineto{\pgfqpoint{2.818746in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{2.831912in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{2.836301in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{1.092238in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{1.085909in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{2.862633in}{1.078523in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{1.081985in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.083388in}}%
\pgfpathlineto{\pgfqpoint{2.875799in}{1.072602in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{1.080669in}}%
\pgfpathlineto{\pgfqpoint{2.884577in}{1.076857in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{2.902132in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{2.906520in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{1.072935in}}%
\pgfpathlineto{\pgfqpoint{2.919687in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{2.924075in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{2.928464in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{1.077187in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{1.076736in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{2.950408in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{1.083699in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{2.967962in}{1.095901in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{1.097779in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{1.103865in}}%
\pgfpathlineto{\pgfqpoint{2.989906in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{1.118258in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{1.129541in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{1.127647in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.148005in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{1.145729in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.161180in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{1.169049in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{1.202098in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{1.203275in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{1.205035in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{1.218895in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{1.222738in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{3.117179in}{1.228584in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{1.220138in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{1.226577in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{1.221941in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{1.223357in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.225317in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{1.227930in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{1.226632in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{1.219696in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{1.222174in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{1.226210in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{1.223390in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{1.218439in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{1.219936in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{3.222508in}{1.222080in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{1.226948in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{1.215845in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{1.221124in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{1.224414in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{1.226625in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{1.214047in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{1.219566in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{1.220613in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{1.216541in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.209224in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{1.223975in}}%
\pgfpathlineto{\pgfqpoint{3.358558in}{1.226379in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{1.220470in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{1.221140in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{1.211860in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{1.212789in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{1.220226in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{1.220794in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{1.223156in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{1.212064in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{1.221708in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{3.446332in}{1.217056in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{1.227592in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{1.214419in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{1.218285in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{1.206826in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{3.494608in}{1.213681in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{1.209891in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{1.216289in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{1.214977in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{1.217441in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{1.213594in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.215284in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{1.212147in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{1.212019in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{1.214529in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{1.211602in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{1.212310in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{1.218185in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{1.215388in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{1.211949in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{1.215780in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{1.214033in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{1.213977in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{3.652602in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{3.656991in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{1.212097in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.206651in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{1.210713in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{1.210898in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{3.692100in}{1.214155in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.210087in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{1.203057in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{1.193816in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{3.727210in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{1.198013in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{3.749154in}{1.208381in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{1.201350in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{1.200750in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{1.203587in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{1.206289in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{3.819373in}{1.205747in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{3.828150in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{1.208944in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{1.205379in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{1.200649in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{1.194251in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{1.202176in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{1.206230in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{3.920313in}{1.212721in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{1.202423in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{1.203233in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{1.209270in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{1.208756in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{1.204159in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{1.206013in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{1.200678in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{1.200867in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{1.204407in}}%
\pgfpathlineto{\pgfqpoint{3.981755in}{1.200801in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{1.206896in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{1.206268in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{1.200284in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{1.207494in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{1.202463in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{1.203786in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{1.204520in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{1.201084in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{1.203587in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{4.056364in}{1.197560in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{1.204365in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{1.206961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695862in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971222in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.972351in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{2.976740in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{1.456136in}}%
\pgfpathlineto{\pgfqpoint{2.984381in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{2.986305in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.989906in}{1.449309in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{1.444853in}}%
\pgfpathlineto{\pgfqpoint{3.007461in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{1.433083in}}%
\pgfpathlineto{\pgfqpoint{3.016238in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{3.033793in}{1.406270in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{1.404947in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.419974in}}%
\pgfpathlineto{\pgfqpoint{3.046959in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{3.051348in}{1.421386in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{1.422122in}}%
\pgfpathlineto{\pgfqpoint{3.060125in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{1.414206in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{1.422241in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{1.422573in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{1.410121in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{1.402818in}}%
\pgfpathlineto{\pgfqpoint{3.099624in}{1.417126in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{1.417084in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{1.421751in}}%
\pgfpathlineto{\pgfqpoint{3.117179in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{3.121567in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{3.134734in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{1.421548in}}%
\pgfpathlineto{\pgfqpoint{3.143511in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{3.147900in}{1.440059in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{3.156677in}{1.459864in}}%
\pgfpathlineto{\pgfqpoint{3.161066in}{1.463101in}}%
\pgfpathlineto{\pgfqpoint{3.165455in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{3.169843in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{3.174232in}{1.437876in}}%
\pgfpathlineto{\pgfqpoint{3.178621in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{1.428878in}}%
\pgfpathlineto{\pgfqpoint{3.191787in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{3.200564in}{1.441153in}}%
\pgfpathlineto{\pgfqpoint{3.204953in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{1.430618in}}%
\pgfpathlineto{\pgfqpoint{3.213730in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{3.218119in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{3.231285in}{1.390589in}}%
\pgfpathlineto{\pgfqpoint{3.235674in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{1.402019in}}%
\pgfpathlineto{\pgfqpoint{3.244451in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{1.405975in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{1.396903in}}%
\pgfpathlineto{\pgfqpoint{3.262006in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{3.266395in}{1.421634in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{1.425823in}}%
\pgfpathlineto{\pgfqpoint{3.275172in}{1.431421in}}%
\pgfpathlineto{\pgfqpoint{3.279561in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{3.283950in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{3.288339in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{3.297116in}{1.430746in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{1.417518in}}%
\pgfpathlineto{\pgfqpoint{3.305893in}{1.417456in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{3.314671in}{1.415242in}}%
\pgfpathlineto{\pgfqpoint{3.319060in}{1.442198in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{1.420593in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{3.336614in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{3.341003in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{1.423802in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{3.358558in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{3.362947in}{1.384597in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{1.406756in}}%
\pgfpathlineto{\pgfqpoint{3.376113in}{1.404268in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{1.388856in}}%
\pgfpathlineto{\pgfqpoint{3.389279in}{1.384353in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{1.395039in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{1.399126in}}%
\pgfpathlineto{\pgfqpoint{3.402445in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.413184in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{3.428777in}{1.393506in}}%
\pgfpathlineto{\pgfqpoint{3.433166in}{1.406666in}}%
\pgfpathlineto{\pgfqpoint{3.437555in}{1.397278in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{3.446332in}{1.399013in}}%
\pgfpathlineto{\pgfqpoint{3.450721in}{1.399033in}}%
\pgfpathlineto{\pgfqpoint{3.455110in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{3.459498in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{3.468276in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{1.386530in}}%
\pgfpathlineto{\pgfqpoint{3.481442in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{3.490219in}{1.384335in}}%
\pgfpathlineto{\pgfqpoint{3.494608in}{1.389655in}}%
\pgfpathlineto{\pgfqpoint{3.498997in}{1.389517in}}%
\pgfpathlineto{\pgfqpoint{3.503386in}{1.398947in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{1.399832in}}%
\pgfpathlineto{\pgfqpoint{3.512163in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{3.516552in}{1.384510in}}%
\pgfpathlineto{\pgfqpoint{3.520940in}{1.372644in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{3.529718in}{1.372654in}}%
\pgfpathlineto{\pgfqpoint{3.534107in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{3.542884in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{3.547273in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{1.377722in}}%
\pgfpathlineto{\pgfqpoint{3.556050in}{1.384469in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{1.398192in}}%
\pgfpathlineto{\pgfqpoint{3.564828in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{1.395753in}}%
\pgfpathlineto{\pgfqpoint{3.573605in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{1.413273in}}%
\pgfpathlineto{\pgfqpoint{3.582382in}{1.402356in}}%
\pgfpathlineto{\pgfqpoint{3.586771in}{1.388905in}}%
\pgfpathlineto{\pgfqpoint{3.591160in}{1.404588in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{1.391367in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{1.377274in}}%
\pgfpathlineto{\pgfqpoint{3.613103in}{1.399153in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{3.621881in}{1.388881in}}%
\pgfpathlineto{\pgfqpoint{3.626270in}{1.386391in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{3.635047in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{3.639436in}{1.384156in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{1.398796in}}%
\pgfpathlineto{\pgfqpoint{3.648213in}{1.401287in}}%
\pgfpathlineto{\pgfqpoint{3.652602in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{1.390985in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.380846in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.373724in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{1.376621in}}%
\pgfpathlineto{\pgfqpoint{3.678934in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{3.687712in}{1.399235in}}%
\pgfpathlineto{\pgfqpoint{3.692100in}{1.389710in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.387854in}}%
\pgfpathlineto{\pgfqpoint{3.700878in}{1.410443in}}%
\pgfpathlineto{\pgfqpoint{3.705266in}{1.403083in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{1.391974in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{1.378830in}}%
\pgfpathlineto{\pgfqpoint{3.718433in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{1.375028in}}%
\pgfpathlineto{\pgfqpoint{3.735987in}{1.380943in}}%
\pgfpathlineto{\pgfqpoint{3.740376in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.384592in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{3.762320in}{1.380112in}}%
\pgfpathlineto{\pgfqpoint{3.766708in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{3.771097in}{1.390360in}}%
\pgfpathlineto{\pgfqpoint{3.775486in}{1.396843in}}%
\pgfpathlineto{\pgfqpoint{3.779875in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{3.784263in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{3.788652in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.418343in}}%
\pgfpathlineto{\pgfqpoint{3.797429in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{3.801818in}{1.397696in}}%
\pgfpathlineto{\pgfqpoint{3.806207in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{1.357027in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{1.374247in}}%
\pgfpathlineto{\pgfqpoint{3.823762in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{1.391257in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.383819in}}%
\pgfpathlineto{\pgfqpoint{3.850094in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{1.384292in}}%
\pgfpathlineto{\pgfqpoint{3.858871in}{1.383707in}}%
\pgfpathlineto{\pgfqpoint{3.863260in}{1.410418in}}%
\pgfpathlineto{\pgfqpoint{3.867649in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{3.872038in}{1.393432in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{1.379538in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{1.382345in}}%
\pgfpathlineto{\pgfqpoint{3.885204in}{1.388899in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{1.398901in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{1.405923in}}%
\pgfpathlineto{\pgfqpoint{3.902759in}{1.411916in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{1.415627in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{1.401616in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{1.394233in}}%
\pgfpathlineto{\pgfqpoint{3.920313in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{3.924702in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{3.929091in}{1.388848in}}%
\pgfpathlineto{\pgfqpoint{3.933480in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{1.395303in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{1.396113in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{1.397658in}}%
\pgfpathlineto{\pgfqpoint{3.951034in}{1.384538in}}%
\pgfpathlineto{\pgfqpoint{3.955423in}{1.383440in}}%
\pgfpathlineto{\pgfqpoint{3.959812in}{1.381814in}}%
\pgfpathlineto{\pgfqpoint{3.964201in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{1.368360in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{1.376072in}}%
\pgfpathlineto{\pgfqpoint{3.977367in}{1.371616in}}%
\pgfpathlineto{\pgfqpoint{3.981755in}{1.379134in}}%
\pgfpathlineto{\pgfqpoint{3.986144in}{1.361246in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{3.994922in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{3.999310in}{1.420505in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{1.399594in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{4.012476in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{4.016865in}{1.362919in}}%
\pgfpathlineto{\pgfqpoint{4.021254in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{4.025643in}{1.350045in}}%
\pgfpathlineto{\pgfqpoint{4.030031in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{4.043197in}{1.366014in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{1.400947in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{4.056364in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{4.060752in}{1.383866in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.377162in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{4.073918in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{4.078307in}{1.374530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.695862in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144138in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{0.435308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695862in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{4.491724in}{1.464219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557555in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557555in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106007in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106007in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654459in}{0.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654459in,y=0.338086in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491724in}{0.499615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217032in, y=0.451421in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491724in}{1.142684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217032in, y=1.094490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{0.517275in}}%
\pgfpathlineto{\pgfqpoint{4.560207in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{4.564679in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{4.566332in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{0.724360in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{0.550391in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{0.563618in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{0.540654in}}%
\pgfpathlineto{\pgfqpoint{4.592665in}{0.539010in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{0.513649in}}%
\pgfpathlineto{\pgfqpoint{4.601442in}{0.506958in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{0.515549in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{0.492228in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{0.515164in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{0.483344in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{4.640940in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{0.519180in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{0.512835in}}%
\pgfpathlineto{\pgfqpoint{4.654107in}{0.520534in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{0.465012in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{0.466823in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{0.501444in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{0.488087in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{0.478563in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{0.492577in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{0.492177in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{0.502431in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{0.517685in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{0.473072in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{0.496814in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{0.491289in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{0.494699in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{0.517496in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{0.513342in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{0.491218in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{0.474627in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{0.504260in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{0.475885in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{0.482858in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{0.488676in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{0.493780in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{0.510054in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{0.535471in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{0.478463in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{0.534050in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{0.495030in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{0.507891in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{0.495187in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{0.482003in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{0.487917in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{0.497396in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{0.489481in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{0.494681in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{0.478636in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{0.470901in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{0.484810in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.473744in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{0.500052in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{0.505823in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{0.484009in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{0.509434in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{0.503175in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{0.467377in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{0.521566in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{0.502567in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{0.488177in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{0.487392in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{0.499439in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{0.479817in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{0.501258in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{0.468255in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.500874in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{0.509460in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{0.505528in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{0.497285in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{0.457147in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{0.499258in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{0.495964in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{0.472736in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{0.479930in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{0.488260in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{0.495969in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{0.499152in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{0.464371in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.513302in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{0.521721in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{0.475120in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{0.483593in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{0.505173in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{0.470615in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{0.468967in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{0.513455in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.486354in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{0.504729in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{0.502712in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{0.477637in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{0.528483in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{0.480586in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{0.524930in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{0.494426in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{0.492091in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{0.481294in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{0.487300in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{0.519337in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{0.498702in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{0.523856in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{0.512054in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{0.478909in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{0.492496in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{0.495193in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{0.485825in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{0.497993in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{0.498824in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{0.493889in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{0.492572in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{0.509831in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{0.480457in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{0.498468in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{0.485731in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{0.517512in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{0.498196in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{0.514599in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{0.441083in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{0.494955in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{0.495622in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{0.486467in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{0.470864in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{0.486988in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{0.499261in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{0.462198in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{0.471856in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{0.491656in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{0.454813in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{0.507094in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{0.518435in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{0.531839in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{0.488496in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{0.457454in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{0.489475in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{0.465566in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{0.478363in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{0.507860in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.517843in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{0.489761in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{0.533809in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{0.502350in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{0.516834in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{0.502539in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{0.507959in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{0.539780in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{0.499035in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{0.504413in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{0.478511in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{0.519675in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{0.497474in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{0.488916in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{0.517604in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{0.486413in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{0.514179in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{0.493705in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{0.492153in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{0.514816in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{0.515257in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{0.514434in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{0.485496in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{0.542236in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{0.474959in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{0.490693in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{0.495276in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{0.500499in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{0.480469in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{0.494155in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{0.495526in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{0.497656in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{0.514387in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{0.503402in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{0.501679in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{0.464342in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{0.488923in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{0.490025in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{0.494121in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{0.503923in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{0.502601in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{0.532091in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{0.518548in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{0.491226in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{0.497272in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{0.493458in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{0.517048in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{0.511906in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{0.467411in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{0.477650in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{0.499647in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{0.492595in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{0.518868in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{0.452021in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{0.539211in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{0.494972in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{0.517539in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{0.484700in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{0.498582in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{0.486146in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{0.478239in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{0.493530in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{0.493530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{4.557988in}{0.431975in}}%
\pgfpathmoveto{\pgfqpoint{4.567749in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{0.686452in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{4.592665in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{4.601442in}{0.698620in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{0.682177in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{0.621677in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{0.663124in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{0.656265in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{4.640940in}{0.666943in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{0.637089in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{0.659883in}}%
\pgfpathlineto{\pgfqpoint{4.654107in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{4.658495in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{0.643068in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{0.657738in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{0.620553in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{0.657683in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{0.650089in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{0.626602in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.659958in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{0.639872in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{0.621366in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{0.688857in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{0.678880in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{0.659369in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{0.635698in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{0.638063in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{0.637044in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{0.625994in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{0.659386in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{0.647590in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{0.634003in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{0.636815in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{0.608450in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{0.669307in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{0.627530in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{0.611482in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{0.628664in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{0.614928in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{0.622814in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{0.640358in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{0.657549in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{0.633182in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{0.622633in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{0.646053in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{0.636514in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{0.607855in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{0.647987in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{0.610000in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{0.634925in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{0.625532in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{0.640199in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{0.612320in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{0.659886in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{0.592915in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{0.618296in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{0.651954in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{0.615026in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{0.613157in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{0.608545in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{0.623638in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{0.630115in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{0.616817in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{0.642035in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{0.645590in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{0.669507in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{0.614108in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{0.612072in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{0.653185in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{0.601273in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{0.676243in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{0.645995in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{0.660660in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{0.676345in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{0.603017in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.649266in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{0.635776in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{0.594833in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{0.648710in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{0.647077in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{0.612398in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{0.646127in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{0.604423in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{0.630752in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{0.633399in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{0.625859in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{0.614148in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{0.599668in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{0.658061in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{0.629750in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{0.646870in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{0.611306in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{0.564415in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{0.615713in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{0.605201in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{0.616801in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{0.595593in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{0.594364in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{0.594936in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{0.605477in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{0.604136in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{0.584942in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{0.617242in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{0.606054in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{0.545297in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{0.583961in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{0.579892in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{0.607613in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{0.603637in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{0.590314in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{0.616349in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{0.622285in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{0.568656in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{0.608757in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{0.599005in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{0.565241in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{0.597124in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{0.603934in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{0.602282in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{0.605386in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{0.616455in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{0.611740in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{0.593622in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{0.593714in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{0.577732in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{0.634434in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{0.567247in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{0.588731in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{0.588068in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{0.587003in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{0.584602in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{0.589021in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{0.597852in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{0.608589in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{0.608589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{0.487312in}}%
\pgfpathlineto{\pgfqpoint{4.561376in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{4.568250in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{1.150352in}}%
\pgfpathlineto{\pgfqpoint{4.579498in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{4.583887in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{1.080883in}}%
\pgfpathlineto{\pgfqpoint{4.592665in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{4.601442in}{0.968294in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.917684in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{0.877067in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{0.816379in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{0.760810in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{0.821092in}}%
\pgfpathlineto{\pgfqpoint{4.640940in}{0.800174in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{4.654107in}{0.772062in}}%
\pgfpathlineto{\pgfqpoint{4.658495in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{0.747489in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{0.751274in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{0.689577in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{0.671627in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{0.702618in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{0.687301in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{0.686339in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{0.678399in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{0.658336in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{0.673819in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{0.674639in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{0.630743in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{0.695205in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{0.653955in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{0.700397in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{0.660744in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{0.682263in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{0.709743in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{0.684920in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{0.659318in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{0.647899in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{0.639757in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{0.612729in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{0.619526in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{0.624679in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{0.609854in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{0.594417in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{0.616047in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{0.640460in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{0.604943in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{0.649917in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{0.646422in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{0.634941in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{0.645965in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{0.637197in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{0.640657in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{0.616219in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{0.663465in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{0.656375in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{0.637566in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{0.621263in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{0.683405in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{0.655183in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{0.651738in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{0.644468in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{0.649452in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{0.655429in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{0.687654in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{0.672311in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{0.632189in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.643470in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{0.662768in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.635671in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{0.632070in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{0.633780in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{0.644741in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{0.640557in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{0.626613in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.633021in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{0.643031in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{0.627340in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{0.645787in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{0.655012in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{0.668949in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{0.611182in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.612942in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{0.660895in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{0.642254in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{0.635763in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{0.609001in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{0.638770in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{0.604467in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{0.618620in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{0.666676in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{0.688960in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{0.654301in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{0.627417in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{0.599396in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{0.626085in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{0.640180in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{0.640338in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{0.634297in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{0.634593in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{0.611402in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{0.621591in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{0.637448in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{0.590809in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{0.610730in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{0.588273in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{0.632783in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{0.585593in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{0.640111in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{0.627080in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{0.642729in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{0.591294in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{0.581346in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{0.640085in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{0.667766in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{0.628463in}}%
\pgfpathlineto{\pgfqpoint{5.624013in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{0.637215in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{0.609433in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{0.621943in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{0.644279in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{0.604379in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{0.621637in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{0.618477in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{0.635984in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{0.609048in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{0.612726in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{0.627865in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{0.663164in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{0.618830in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{0.624942in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{0.597929in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{0.594255in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{0.606788in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{0.631183in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{0.614667in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{0.642627in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{0.601516in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{0.633708in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{0.595369in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{0.609542in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{0.600251in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{0.617981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491724in}{0.435308in}}{\pgfqpoint{1.448276in}{1.028911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557555in}{0.496582in}}%
\pgfpathlineto{\pgfqpoint{4.558595in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{4.610820in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{4.618997in}{1.410909in}}%
\pgfpathlineto{\pgfqpoint{4.623386in}{1.388516in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{1.358791in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{1.354695in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{4.645329in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{4.649718in}{1.370377in}}%
\pgfpathlineto{\pgfqpoint{4.652903in}{1.467552in}}%
\pgfpathmoveto{\pgfqpoint{4.656334in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{4.658495in}{1.431932in}}%
\pgfpathlineto{\pgfqpoint{4.662884in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{4.676050in}{1.415824in}}%
\pgfpathlineto{\pgfqpoint{4.680439in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{4.684828in}{1.369896in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{4.693605in}{1.204076in}}%
\pgfpathlineto{\pgfqpoint{4.697994in}{1.234608in}}%
\pgfpathlineto{\pgfqpoint{4.702382in}{1.338425in}}%
\pgfpathlineto{\pgfqpoint{4.706771in}{1.334826in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{4.715549in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{1.297314in}}%
\pgfpathlineto{\pgfqpoint{4.728715in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{4.733103in}{1.219410in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{1.195185in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.207686in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{1.244290in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.175106in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.763824in}{1.176988in}}%
\pgfpathlineto{\pgfqpoint{4.768213in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{4.772602in}{1.208245in}}%
\pgfpathlineto{\pgfqpoint{4.776991in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.227935in}}%
\pgfpathlineto{\pgfqpoint{4.785768in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{4.790157in}{1.197036in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{4.798934in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.167129in}}%
\pgfpathlineto{\pgfqpoint{4.807712in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{1.245688in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{1.209596in}}%
\pgfpathlineto{\pgfqpoint{4.829655in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{4.834044in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.180794in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{1.172998in}}%
\pgfpathlineto{\pgfqpoint{4.847210in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{4.851599in}{1.190993in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{4.860376in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{4.864765in}{1.084706in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{1.196879in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{1.231897in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{1.179169in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{1.117239in}}%
\pgfpathlineto{\pgfqpoint{4.886708in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{4.891097in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{1.117957in}}%
\pgfpathlineto{\pgfqpoint{4.899875in}{1.202063in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{1.152237in}}%
\pgfpathlineto{\pgfqpoint{4.913041in}{1.219155in}}%
\pgfpathlineto{\pgfqpoint{4.917429in}{1.256746in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{4.930596in}{1.125672in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{1.111746in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{4.956928in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.173438in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{1.101128in}}%
\pgfpathlineto{\pgfqpoint{4.974483in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{4.978871in}{1.136808in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{1.196464in}}%
\pgfpathlineto{\pgfqpoint{4.987649in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{4.992038in}{1.249379in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{1.229185in}}%
\pgfpathlineto{\pgfqpoint{5.005204in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{5.022759in}{1.167192in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{5.031536in}{1.155649in}}%
\pgfpathlineto{\pgfqpoint{5.035925in}{1.202164in}}%
\pgfpathlineto{\pgfqpoint{5.040313in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{5.049091in}{1.162418in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{1.153468in}}%
\pgfpathlineto{\pgfqpoint{5.057868in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{5.066646in}{1.229290in}}%
\pgfpathlineto{\pgfqpoint{5.071034in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{5.075423in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{5.079812in}{1.231592in}}%
\pgfpathlineto{\pgfqpoint{5.084201in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{5.092978in}{1.237099in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.231918in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{5.106144in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.173956in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{5.119310in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{1.211282in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{5.141254in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{5.145643in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{5.150031in}{1.289455in}}%
\pgfpathlineto{\pgfqpoint{5.154420in}{1.217223in}}%
\pgfpathlineto{\pgfqpoint{5.158809in}{1.224059in}}%
\pgfpathlineto{\pgfqpoint{5.163197in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{5.167586in}{1.162668in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{1.164380in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{1.219013in}}%
\pgfpathlineto{\pgfqpoint{5.180752in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{5.185141in}{1.143891in}}%
\pgfpathlineto{\pgfqpoint{5.189530in}{1.113154in}}%
\pgfpathlineto{\pgfqpoint{5.193918in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{5.198307in}{1.283314in}}%
\pgfpathlineto{\pgfqpoint{5.202696in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{5.207085in}{1.185854in}}%
\pgfpathlineto{\pgfqpoint{5.211473in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{5.215862in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{5.224639in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{1.192210in}}%
\pgfpathlineto{\pgfqpoint{5.233417in}{1.124038in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{5.246583in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{5.250972in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{1.167177in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{1.142570in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.158217in}}%
\pgfpathlineto{\pgfqpoint{5.268527in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{5.272915in}{1.103607in}}%
\pgfpathlineto{\pgfqpoint{5.277304in}{1.111677in}}%
\pgfpathlineto{\pgfqpoint{5.281693in}{1.198242in}}%
\pgfpathlineto{\pgfqpoint{5.286082in}{1.174623in}}%
\pgfpathlineto{\pgfqpoint{5.290470in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{1.126399in}}%
\pgfpathlineto{\pgfqpoint{5.299248in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{5.303636in}{1.218249in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{1.196804in}}%
\pgfpathlineto{\pgfqpoint{5.316803in}{1.144411in}}%
\pgfpathlineto{\pgfqpoint{5.321191in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{5.329969in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{5.334357in}{1.166138in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{5.347524in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{5.351912in}{1.159841in}}%
\pgfpathlineto{\pgfqpoint{5.356301in}{1.230237in}}%
\pgfpathlineto{\pgfqpoint{5.360690in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{5.365078in}{1.213991in}}%
\pgfpathlineto{\pgfqpoint{5.369467in}{1.296504in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.229437in}}%
\pgfpathlineto{\pgfqpoint{5.378245in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{1.216618in}}%
\pgfpathlineto{\pgfqpoint{5.387022in}{1.190047in}}%
\pgfpathlineto{\pgfqpoint{5.391411in}{1.201049in}}%
\pgfpathlineto{\pgfqpoint{5.395799in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{5.400188in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{5.404577in}{1.154952in}}%
\pgfpathlineto{\pgfqpoint{5.408966in}{1.205395in}}%
\pgfpathlineto{\pgfqpoint{5.413354in}{1.149936in}}%
\pgfpathlineto{\pgfqpoint{5.417743in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{5.426520in}{1.138273in}}%
\pgfpathlineto{\pgfqpoint{5.430909in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{5.439687in}{1.218305in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.399685in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{5.466019in}{1.147549in}}%
\pgfpathlineto{\pgfqpoint{5.470408in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{5.474796in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{5.479185in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{5.483574in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{5.492351in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{5.505517in}{1.181022in}}%
\pgfpathlineto{\pgfqpoint{5.509906in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{1.175778in}}%
\pgfpathlineto{\pgfqpoint{5.518683in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{5.523072in}{1.165583in}}%
\pgfpathlineto{\pgfqpoint{5.527461in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{5.531850in}{1.219338in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{5.553793in}{1.151505in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{5.562571in}{1.140786in}}%
\pgfpathlineto{\pgfqpoint{5.566959in}{1.186724in}}%
\pgfpathlineto{\pgfqpoint{5.571348in}{1.237166in}}%
\pgfpathlineto{\pgfqpoint{5.575737in}{1.165666in}}%
\pgfpathlineto{\pgfqpoint{5.580125in}{1.221276in}}%
\pgfpathlineto{\pgfqpoint{5.584514in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{5.588903in}{1.251369in}}%
\pgfpathlineto{\pgfqpoint{5.593292in}{1.177621in}}%
\pgfpathlineto{\pgfqpoint{5.597680in}{1.241856in}}%
\pgfpathlineto{\pgfqpoint{5.602069in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{5.606458in}{1.140504in}}%
\pgfpathlineto{\pgfqpoint{5.610846in}{1.111754in}}%
\pgfpathlineto{\pgfqpoint{5.615235in}{1.132646in}}%
\pgfpathlineto{\pgfqpoint{5.619624in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{5.632790in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{5.637179in}{1.215411in}}%
\pgfpathlineto{\pgfqpoint{5.641567in}{1.151212in}}%
\pgfpathlineto{\pgfqpoint{5.645956in}{1.146796in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.130861in}}%
\pgfpathlineto{\pgfqpoint{5.654734in}{1.084991in}}%
\pgfpathlineto{\pgfqpoint{5.659122in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{5.663511in}{1.243325in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{5.672288in}{1.152787in}}%
\pgfpathlineto{\pgfqpoint{5.676677in}{1.146215in}}%
\pgfpathlineto{\pgfqpoint{5.681066in}{1.159280in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{1.335787in}}%
\pgfpathlineto{\pgfqpoint{5.689843in}{1.178756in}}%
\pgfpathlineto{\pgfqpoint{5.694232in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{5.703009in}{1.221787in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{1.236866in}}%
\pgfpathlineto{\pgfqpoint{5.711787in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{5.716176in}{1.130111in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{5.724953in}{1.178175in}}%
\pgfpathlineto{\pgfqpoint{5.729342in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{1.237424in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{1.166714in}}%
\pgfpathlineto{\pgfqpoint{5.742508in}{1.166868in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{5.751285in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{1.209399in}}%
\pgfpathlineto{\pgfqpoint{5.760063in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{5.764451in}{1.124191in}}%
\pgfpathlineto{\pgfqpoint{5.768840in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{5.777618in}{1.114507in}}%
\pgfpathlineto{\pgfqpoint{5.782006in}{1.126119in}}%
\pgfpathlineto{\pgfqpoint{5.786395in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{5.790784in}{1.190756in}}%
\pgfpathlineto{\pgfqpoint{5.795172in}{1.222590in}}%
\pgfpathlineto{\pgfqpoint{5.799561in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{5.803950in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{5.808339in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{1.092354in}}%
\pgfpathlineto{\pgfqpoint{5.817116in}{1.117727in}}%
\pgfpathlineto{\pgfqpoint{5.821505in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{5.825893in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{5.834671in}{1.100961in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{1.213792in}}%
\pgfpathlineto{\pgfqpoint{5.843448in}{1.178360in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{5.852226in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{5.856614in}{1.158037in}}%
\pgfpathlineto{\pgfqpoint{5.861003in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{5.865392in}{1.139175in}}%
\pgfpathlineto{\pgfqpoint{5.869781in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{5.874169in}{1.102343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.491724in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.435308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491724in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

